PathXAI: Evidence-guided structured pathology reporting by transferable tissue segmentation

Pathology reporting translates tissue observations across regions and slides into diagnoses and supporting morphological descriptions, yet explicit tissue-composition measurements are rarely used to guide H&E-based report generation. We developed PathXAI, which pairs transferable tissue segmentation with a pretrained vision-language model. Because supplying tissue information directly with H&E images gave limited benefit, PathXAI-Report uses segmentation overlays and tissue statistics in separate steps, selects between candidate diagnoses by fixed rules, acquires further images when evidence is insufficient and records every step for review, without updating model weights. Its segmentation component exceeded baselines in mean Dice on internal and external tests. In automated evaluation on 1,200 public and 151 private cases, PathXAI achieved higher agreement with reference diagnoses and documented morphology than H&E-based comparators. On the public cohort, it exceeded Qwen+H&E by 4.4 percentage points in cancer family match rate and 5.7 percentage points in finding F1.

==> supplementary/contents.tex <==
This supplement describes tissue segmentation, multi-slide reporting and their evaluation.

\subsection*{Contents}
\begingroup
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{1.12}
\newcommand{\suppcontentsentry}[2]{%
  \hyperref[#1]{\ref*{#1}. #2} & \pageref{#1}\\[2pt]}
\noindent\begin{tabular}{@{}p{0.93\linewidth}>{\raggedleft\arraybackslash}p{0.07\linewidth}@{}}
\textbf{Supplementary Methods} & \textbf{Page}\\[3pt]
\suppcontentsentry{supp:segmentation-methods}{Segmentation data, models, training and validation}
\suppcontentsentry{supp:report-generation}{Cohorts and multi-slide report generation}
\suppcontentsentry{supp:report-evaluation}{Report comparisons, scoring and statistical analysis}
\suppcontentsentry{supp:physician-tools}{Pathologist reference-report authoring and ranking and correction assessment}
\suppcontentsentry{supp:report-interface}{Evidence-linked report viewer}
\addlinespace[5pt]
\textbf{Supplementary Results} & \\[3pt]
\suppcontentsentry{supp:public-report-results}{Automated report evaluation on the public cohort}
\suppcontentsentry{supp:private-report-results}{Automated report evaluation on the private cohort}
\suppcontentsentry{supp:pathologist-results}{Pathologist ranking and correction assessment and report-content checks}
\suppcontentsentry{supp:report-policy-results}{Tissue evidence and its use in reporting}
\suppcontentsentry{supp:report-scope-results}{Sensitivity to diagnostic extraction scope}
\suppcontentsentry{supp:public-case-results}{Evidence-linked public cases and failure analysis}
\suppcontentsentry{supp:segmentation-results}{Segmentation transfer and training-objective comparisons}
\addlinespace[5pt]
\textbf{Reading guide} & \\[3pt]
\hyperref[supp:visual-conventions]{Colour and symbol conventions} & \pageref{supp:visual-conventions}\\[2pt]
\hyperref[supp:terminology]{Terminology and operational definitions} & \pageref{supp:terminology}\\
\end{tabular}
\endgroup
\par\medskip



==> supplementary/generated_cohort_scope_sensitivity.tex <==
%
\begingroup
\renewcommand{\thetable}{\arabic{table}}
\renewcommand{\theHtable}{supplementary.group.\arabic{table}}
\refstepcounter{table}\label{tab:cohort-scope-sensitivity}
\addtocounter{table}{-1}
%
\renewcommand{\thetable}{\arabic{table}.1}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part1}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\centering\arraybackslash}p{0.08\linewidth}>{\centering\arraybackslash}p{0.12\linewidth}>{\centering\arraybackslash}p{0.14\linewidth}>{\centering\arraybackslash}p{0.29\linewidth}@{}}
\caption{Cancer family match rate after including recognized final-summary diagnoses. The alternative extraction scope is defined in \cref{tab:report-scope-sensitivity:part-1}. TCGA disease-family targets, case sets and compatibility rules are unchanged, including the breast in-situ and lower-grade glioma rules. Changes are alternative minus primary in pp, with unadjusted 95\% paired case-bootstrap intervals (4,000 shared draws). The reporting-policy cohort overlaps the \textcolor{black}{\textcolor{black}{PathXAI-Report pipeline development subset}}. Complete source-specific estimates and contrasts are supplied in the accompanying aggregate data. This analysis measures extraction sensitivity, not clinical correctness.}\label{tab:cohort-scope-sensitivity:part-1}\\
\toprule Method & n & Primary (\%) & With summary (\%) & Change, pp [95\% CI]\\\midrule
\endfirsthead
\multicolumn{5}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Method & n & Primary (\%) & With summary (\%) & Change, pp [95\% CI]\\\midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{5}{@{}l}{\textbf{Public pooled cohort}}\\[2pt]
Qwen+H\&E & \textcolor{black}{1656} & $\textcolor{black}{69.02}$ & $\textcolor{black}{68.78}$ & $\textcolor{black}{-0.24}$ [$\textcolor{black}{-0.79}$, $\textcolor{black}{0.30}$]\\[2pt]
DeepSeek+H\&E & \textcolor{black}{1656} & $\textcolor{black}{71.56}$ & $\textcolor{black}{71.14}$ & $\textcolor{black}{-0.42}$ [$\textcolor{black}{-0.91}$, $\textcolor{black}{0.00}$]\\[2pt]
GLM+H\&E & \textcolor{black}{1656} & $\textcolor{black}{60.21}$ & $\textcolor{black}{57.37}$ & $\textcolor{black}{-2.84}$ [$\textcolor{black}{-4.23}$, $\textcolor{black}{-1.45}$]\\[2pt]
MedGemma & \textcolor{black}{1656} & $\textcolor{black}{6.94}$ & $\textcolor{black}{12.20}$ & $\textcolor{black}{5.25}$ [$\textcolor{black}{4.17}$, $\textcolor{black}{6.34}$]\\[2pt]
PLIP-guided Qwen & \textcolor{black}{1656} & $\textcolor{black}{41.30}$ & $\textcolor{black}{41.30}$ & $0.00$ [$0.00$, $0.00$]\\[2pt]
PRISM2 & \textcolor{black}{1656} & $\textcolor{black}{53.99}$ & $\textcolor{black}{53.99}$ & $0.00$ [$0.00$, $0.00$]\\[2pt]
PathXAI-Report (core) & \textcolor{black}{1656} & $\textcolor{black}{69.69}$ & $\textcolor{black}{69.81}$ & $\textcolor{black}{0.12}$ [$\textcolor{black}{-0.36}$, $\textcolor{black}{0.61}$]\\[2pt]
PathXAI-Report & \textcolor{black}{1656} & $\textcolor{black}{73.67}$ & $\textcolor{black}{71.56}$ & $\textcolor{black}{-2.11}$ [$\textcolor{black}{-2.84}$, $\textcolor{black}{-1.39}$]\\[2pt]
\addlinespace[4pt]
\multicolumn{5}{@{}l}{\textbf{Reporting policies}}\\[2pt]
Qwen+H\&E & 456 & $71.49$ & $\textcolor{black}{70.83}$ & $\textcolor{black}{-0.66}$ [$\textcolor{black}{-1.97}$, $\textcolor{black}{0.66}$]\\[2pt]
H\&E+tissue statistics & 456 & $\textcolor{black}{75.66}$ & $\textcolor{black}{74.12}$ & $\textcolor{black}{-1.54}$ [$\textcolor{black}{-3.29}$, $\textcolor{black}{0.22}$]\\[2pt]
H\&E+segmentation overlays & 456 & $71.05$ & $\textcolor{black}{69.96}$ & $\textcolor{black}{-1.10}$ [$\textcolor{black}{-2.41}$, $\textcolor{black}{0.00}$]\\[2pt]
PathXAI-Report & 456 & $\textcolor{black}{76.75}$ & $\textcolor{black}{74.12}$ & $\textcolor{black}{-2.63}$ [$\textcolor{black}{-4.17}$, $\textcolor{black}{-1.32}$]\\[2pt]
\addlinespace[4pt]
\end{longtable}
\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.2}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part2}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.44\linewidth}>{\centering\arraybackslash}p{0.08\linewidth}>{\centering\arraybackslash}p{0.15\linewidth}>{\centering\arraybackslash}p{0.27\linewidth}@{}}
\caption{Cancer family match rate extraction sensitivity. Selected paired differences are target minus comparator in pp. \textcolor{black}{The \textcolor{black}{PathXAI-Report pipeline development subset} and evaluation cohort partition the combined public cohort.}}\label{tab:cohort-scope-sensitivity:part-2}\\
\toprule Comparison & n & Primary difference & With summary, difference [95\% CI]\\\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Comparison & n & Primary difference & With summary, difference [95\% CI]\\\midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{4}{@{}l}{\textbf{Public pooled cohort}}\\[2pt]
PathXAI-Report vs DeepSeek+H\&E & \textcolor{black}{1656} & $\textcolor{black}{2.11}$ & $\textcolor{black}{0.42}$ [$\textcolor{black}{-1.75}$, $\textcolor{black}{2.66}$]\\[2pt]
PathXAI-Report vs PathXAI-Report (core) & \textcolor{black}{1656} & $\textcolor{black}{3.99}$ & $\textcolor{black}{1.75}$ [$\textcolor{black}{-0.12}$, $\textcolor{black}{3.62}$]\\[2pt]
PathXAI-Report vs Qwen+H\&E & \textcolor{black}{1656} & $\textcolor{black}{4.65}$ & $\textcolor{black}{2.78}$ [$\textcolor{black}{0.66}$, $\textcolor{black}{4.89}$]\\[2pt]
\multicolumn{4}{@{}l}{\textbf{\textcolor{black}{\textcolor{black}{PathXAI-Report pipeline development subset}}}}\\[2pt]
PathXAI-Report vs Qwen+H\&E & \textcolor{black}{456} & $\textcolor{black}{5.26}$ & $\textcolor{black}{3.29}$ [$\textcolor{black}{-0.66}$, $\textcolor{black}{7.46}$]\\[2pt]
\multicolumn{4}{@{}l}{\textbf{\textcolor{black}{Public evaluation cohort}}}\\[2pt]
PathXAI-Report vs Qwen+H\&E & 1200 & $4.42$ & $\textcolor{black}{2.58}$ [$\textcolor{black}{0.08}$, $\textcolor{black}{5.09}$]\\[2pt]
\multicolumn{4}{@{}l}{\textbf{Reporting policies}}\\[2pt]
H\&E+tissue statistics vs Qwen+H\&E & 456 & $\textcolor{black}{4.17}$ & $\textcolor{black}{3.29}$ [$\textcolor{black}{0.00}$, $\textcolor{black}{6.58}$]\\[2pt]
H\&E+segmentation overlays vs Qwen+H\&E & 456 & $-0.44$ & $\textcolor{black}{-0.88}$ [$\textcolor{black}{-4.61}$, $\textcolor{black}{2.85}$]\\[2pt]
PathXAI-Report vs H\&E+tissue statistics & 456 & $\textcolor{black}{1.10}$ & $\textcolor{black}{0.00}$ [$\textcolor{black}{-3.95}$, $\textcolor{black}{3.95}$]\\[2pt]
PathXAI-Report vs H\&E+segmentation overlays & 456 & $\textcolor{black}{5.70}$ & $\textcolor{black}{4.17}$ [$0.44$, $\textcolor{black}{7.68}$]\\[2pt]
\end{longtable}
\endgroup


==> supplementary/generated_diagnostic_weight_sensitivity.tex <==
%
\begingroup\color{black}
\begin{longtable}{@{}p{.46\linewidth}>{\centering\arraybackslash}p{.06\linewidth}*{2}{>{\centering\arraybackslash}p{.22\linewidth}}@{}}
\caption{Sensitivity of diagnostic-composite comparisons to component weights. Values are paired differences in percentage points, first-named method minus second, with pointwise 95\% case-bootstrap intervals (4,000 resamples). The original weights for broad diagnosis, specific diagnosis and malignancy are 0.35, 0.35 and 0.15; equal weighting gives each applicable component the same weight. Both schemes renormalize within cases and use identical applicable cases and bootstrap draws. The cohort-target variant substitutes cancer family matching for specific diagnosis. Positive differences favour the first-named method. Private references are evaluated separately. Direct-input and workflow comparisons use \textcolor{black}{cases used for PathXAI-Report pipeline development}; the public and dedicated-generator evaluation comparisons use the separate evaluation cohort. Absolute scores, component counts and all method contrasts are in Source Data.}\label{tab:diagnostic-weight-sensitivity}\\
\toprule Comparison & Cases & Original weights & Equal weights\\\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Comparison & Cases & Original weights & Equal weights\\\midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{4}{@{}l}{\textbf{Public evaluation cohort, reference-diagnosis composite}}\\*[3pt]
PathXAI-Report vs Qwen+H\&E & 1200 & +1.17 [0.31, 2.08] & +1.19 [0.40, 2.03]\\*[3pt]
PathXAI-Report vs PathXAI-Report (core) & 1200 & +1.61 [0.83, 2.44] & +1.35 [0.65, 2.08]\\[3pt]
\addlinespace[4pt]
\multicolumn{4}{@{}l}{\textbf{Public evaluation cohort, cohort-target composite}}\\*[3pt]
PathXAI-Report vs Qwen+H\&E & 1200 & +2.13 [0.97, 3.15] & +1.94 [1.00, 2.81]\\*[3pt]
PathXAI-Report vs PathXAI-Report (core) & 1200 & +2.24 [1.26, 3.22] & +1.89 [1.08, 2.72]\\[3pt]
\addlinespace[4pt]
\multicolumn{4}{@{}l}{\textbf{Private reference set P1, reference-diagnosis composite}}\\*[3pt]
PathXAI-Report vs Qwen+H\&E & 146 & +5.28 [1.78, 8.80] & +4.45 [1.37, 7.42]\\*[3pt]
PathXAI-Report vs PathXAI-Report (core) & 146 & +3.67 [0.85, 6.49] & +2.97 [0.68, 5.25]\\[3pt]
\addlinespace[4pt]
\multicolumn{4}{@{}l}{\textbf{Private reference set P2, reference-diagnosis composite}}\\*[3pt]
PathXAI-Report vs Qwen+H\&E & 150 & +5.14 [1.72, 8.47] & +4.33 [1.44, 7.22]\\*[3pt]
PathXAI-Report vs PathXAI-Report (core) & 150 & +4.39 [1.92, 6.87] & +3.56 [1.56, 5.56]\\[3pt]
\addlinespace[4pt]
\multicolumn{4}{@{}l}{\textbf{Dedicated-generator evaluation comparison, reference-diagnosis composite}}\\*[3pt]
PathXAI-Report vs HistGen & 215 & +16.74 [11.86, 21.79] & +14.11 [9.84, 18.61]\\*[3pt]
PathXAI-Report vs HistoGPT & 215 & +61.76 [56.14, 66.97] & +58.76 [53.18, 64.11]\\[3pt]
\addlinespace[4pt]
\multicolumn{4}{@{}l}{\textbf{Direct-input policies, cohort-target composite}}\\*[3pt]
H\&E+tissue statistics vs Qwen+H\&E & 456 & +2.26 [0.59, 3.93] & +1.83 [0.44, 3.29]\\*[3pt]
H\&E+overlays vs Qwen+H\&E & 456 & +0.54 [-1.39, 2.43] & +0.44 [-1.17, 2.05]\\*[3pt]
PathXAI-Report vs H\&E+tissue statistics & 456 & +1.32 [-0.64, 3.38] & +1.32 [-0.37, 3.07]\\*[3pt]
PathXAI-Report vs H\&E+overlays & 456 & +3.03 [1.17, 4.95] & +2.70 [1.10, 4.39]\\[3pt]
\addlinespace[4pt]
\multicolumn{4}{@{}l}{\textbf{Evidence organization, cohort-target composite}}\\*[3pt]
Tissue statistics at writing only vs Positive tissue statistics & 42 & -3.92 [-9.80, 0.98] & -3.17 [-7.94, 0.79]\\*[3pt]
Guarded dual-path reasoning vs Positive tissue statistics & 42 & -0.56 [-6.86, 6.17] & +0.00 [-5.56, 6.37]\\[3pt]
\addlinespace[4pt]
\multicolumn{4}{@{}l}{\textbf{Acquisition, cohort-target composite}}\\*[3pt]
Conflict-triggered expansion vs Guarded dual-path reasoning & 432 & +1.47 [-0.52, 3.42] & +1.23 [-0.46, 2.93]\\*[3pt]
Zoom-enabled reinspection vs Conflict-triggered expansion & 432 & +1.17 [-0.65, 3.01] & +1.08 [-0.46, 2.62]\\[3pt]
\addlinespace[4pt]
\multicolumn{4}{@{}l}{\textbf{Writing and diagnostic constraints, cohort-target composite}}\\*[3pt]
Writer-only grade images vs PathXAI-Report (core) & 456 & +1.41 [-0.34, 3.13] & +1.10 [-0.37, 2.56]\\*[3pt]
Knowledge, safeguards and diagnosis lock vs Writer-only grade images & 456 & +0.98 [-0.77, 2.74] & +0.88 [-0.66, 2.41]\\[3pt]
\addlinespace[4pt]
\end{longtable}
\endgroup


==> supplementary/generated_finding_fixed_denominator.tex <==
%
\begin{longtable}{@{}p{.25\linewidth}*{3}{>{\centering\arraybackslash}p{.10\linewidth}}>{\centering\arraybackslash}p{.25\linewidth}>{\centering\arraybackslash}p{.12\linewidth}@{}}
\caption{\textcolor{black}{Finding agreement and contradictions on a fixed reference denominator. $D$ counts reference-documented finding types, $A$ definite generated assertions on those types, $C$ matching polarities and $E$ opposite polarities. F1, coverage, recall and $E/D$ are equal-case percentages; $E/D$ includes zero-assertion cases as zero and equals coverage minus recall. Pooled $E/D$ is $100\sum_i E_i/\sum_i D_i$. Brackets are pointwise 95\% case-bootstrap intervals from 4,000 resamples. The three fixed-polarity controls assert all 20 finding types without images; the per-finding rule uses the more frequent documented polarity in the 456-case \textcolor{black}{PathXAI-Report pipeline development subset}. Only reference-documented types are scored. PRISM2 provides diagnosis-only outputs and is omitted. P1 and P2 concern the same 151 private cases. \textcolor{black}{PathXAI-Report pipeline development subset, combined public}, four-policy and 215-case dedicated-generator comparisons, counts and pooled $E/A$ are supplied in Source Data.}}\label{tab:finding-fixed-denominator}\\
\toprule \textcolor{black}{Method} & \textcolor{black}{F1} & \textcolor{black}{\shortstack{Coverage\\($A/D$)}} & \textcolor{black}{\shortstack{Recall\\($C/D$)}} & \textcolor{black}{\shortstack{Contradictions\\($E/D$)}} & \textcolor{black}{\shortstack{Pooled\\$E/D$}}\\\midrule
\endfirsthead
\multicolumn{6}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \textcolor{black}{Method} & \textcolor{black}{F1} & \textcolor{black}{\shortstack{Coverage\\($A/D$)}} & \textcolor{black}{\shortstack{Recall\\($C/D$)}} & \textcolor{black}{\shortstack{Contradictions\\($E/D$)}} & \textcolor{black}{\shortstack{Pooled\\$E/D$}}\\\midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{6}{@{}l}{\textcolor{black}{\textbf{Public evaluation cohort (n=997 cases with documented findings)}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{43.0} & \textcolor{black}{42.9} & \textcolor{black}{36.6} & \textcolor{black}{6.3 [5.3, 7.4]} & \textcolor{black}{7.1}\\*[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{42.1} & \textcolor{black}{47.5} & \textcolor{black}{36.1} & \textcolor{black}{11.3 [9.8, 12.8]} & \textcolor{black}{10.8}\\*[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{44.2} & \textcolor{black}{48.6} & \textcolor{black}{38.1} & \textcolor{black}{10.5 [9.1, 11.9]} & \textcolor{black}{11.1}\\*[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{37.4} & \textcolor{black}{37.0} & \textcolor{black}{31.8} & \textcolor{black}{5.2 [4.3, 6.2]} & \textcolor{black}{5.0}\\*[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{21.9} & \textcolor{black}{18.7} & \textcolor{black}{17.8} & \textcolor{black}{1.0 [0.6, 1.4]} & \textcolor{black}{1.0}\\*[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{46.7} & \textcolor{black}{44.0} & \textcolor{black}{39.4} & \textcolor{black}{4.6 [3.6, 5.6]} & \textcolor{black}{4.4}\\*[2pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{48.8} & \textcolor{black}{47.2} & \textcolor{black}{41.6} & \textcolor{black}{5.5 [4.6, 6.6]} & \textcolor{black}{5.7}\\*[2pt]
\textcolor{black}{Always present} & \textcolor{black}{86.3} & \textcolor{black}{100.0} & \textcolor{black}{86.3} & \textcolor{black}{13.7 [12.1, 15.3]} & \textcolor{black}{14.1}\\*[2pt]
\textcolor{black}{Always absent} & \textcolor{black}{13.7} & \textcolor{black}{100.0} & \textcolor{black}{13.7} & \textcolor{black}{86.3 [84.7, 87.8]} & \textcolor{black}{85.9}\\*[2pt]
\textcolor{black}{Per-finding majority} & \textcolor{black}{84.2} & \textcolor{black}{100.0} & \textcolor{black}{84.2} & \textcolor{black}{15.8 [14.3, 17.3]} & \textcolor{black}{17.9}\\[2pt]
\addlinespace[4pt]
\multicolumn{6}{@{}l}{\textcolor{black}{\textbf{Private reference set P1 (n=150 cases with documented findings)}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{71.6} & \textcolor{black}{79.0} & \textcolor{black}{68.0} & \textcolor{black}{11.0 [7.7, 14.7]} & \textcolor{black}{10.6}\\*[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{66.4} & \textcolor{black}{78.7} & \textcolor{black}{61.7} & \textcolor{black}{17.0 [12.7, 21.3]} & \textcolor{black}{17.1}\\*[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{63.1} & \textcolor{black}{63.3} & \textcolor{black}{56.7} & \textcolor{black}{6.7 [4.0, 9.7]} & \textcolor{black}{6.8}\\*[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{38.4} & \textcolor{black}{63.0} & \textcolor{black}{35.7} & \textcolor{black}{27.3 [22.7, 32.3]} & \textcolor{black}{26.4}\\*[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{31.1} & \textcolor{black}{30.7} & \textcolor{black}{23.3} & \textcolor{black}{7.3 [4.7, 10.7]} & \textcolor{black}{7.5}\\*[2pt]
\textcolor{black}{HistGen} & \textcolor{black}{21.2} & \textcolor{black}{20.7} & \textcolor{black}{16.0} & \textcolor{black}{4.7 [2.7, 7.0]} & \textcolor{black}{4.8}\\*[2pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{9.2} & \textcolor{black}{14.7} & \textcolor{black}{7.3} & \textcolor{black}{7.3 [4.3, 10.3]} & \textcolor{black}{7.2}\\*[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{67.3} & \textcolor{black}{84.3} & \textcolor{black}{64.0} & \textcolor{black}{20.3 [15.7, 25.0]} & \textcolor{black}{19.5}\\*[2pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{76.6} & \textcolor{black}{92.7} & \textcolor{black}{75.0} & \textcolor{black}{17.7 [13.0, 22.7]} & \textcolor{black}{17.1}\\*[2pt]
\textcolor{black}{Always present} & \textcolor{black}{42.7} & \textcolor{black}{100.0} & \textcolor{black}{42.7} & \textcolor{black}{57.3 [53.3, 61.3]} & \textcolor{black}{56.2}\\*[2pt]
\textcolor{black}{Always absent} & \textcolor{black}{57.3} & \textcolor{black}{100.0} & \textcolor{black}{57.3} & \textcolor{black}{42.7 [38.7, 46.7]} & \textcolor{black}{43.8}\\*[2pt]
\textcolor{black}{Per-finding majority} & \textcolor{black}{42.7} & \textcolor{black}{100.0} & \textcolor{black}{42.7} & \textcolor{black}{57.3 [53.3, 61.3]} & \textcolor{black}{56.2}\\[2pt]
\addlinespace[4pt]
\multicolumn{6}{@{}l}{\textcolor{black}{\textbf{Private reference set P2 (n=151 cases with documented findings)}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{73.3} & \textcolor{black}{78.0} & \textcolor{black}{70.0} & \textcolor{black}{8.1 [5.2, 11.3]} & \textcolor{black}{8.6}\\*[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{69.1} & \textcolor{black}{78.9} & \textcolor{black}{64.7} & \textcolor{black}{14.2 [10.5, 18.1]} & \textcolor{black}{15.2}\\*[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{64.7} & \textcolor{black}{64.1} & \textcolor{black}{58.8} & \textcolor{black}{5.3 [2.8, 8.2]} & \textcolor{black}{5.5}\\*[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{42.8} & \textcolor{black}{62.7} & \textcolor{black}{40.4} & \textcolor{black}{22.3 [17.8, 27.3]} & \textcolor{black}{24.5}\\*[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{33.1} & \textcolor{black}{32.3} & \textcolor{black}{26.2} & \textcolor{black}{6.2 [3.5, 9.2]} & \textcolor{black}{6.6}\\*[2pt]
\textcolor{black}{HistGen} & \textcolor{black}{21.5} & \textcolor{black}{22.0} & \textcolor{black}{16.9} & \textcolor{black}{5.1 [2.9, 7.4]} & \textcolor{black}{5.9}\\*[2pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{9.5} & \textcolor{black}{14.8} & \textcolor{black}{7.6} & \textcolor{black}{7.2 [4.3, 10.2]} & \textcolor{black}{7.2}\\*[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{70.9} & \textcolor{black}{84.1} & \textcolor{black}{67.5} & \textcolor{black}{16.6 [12.4, 20.8]} & \textcolor{black}{17.6}\\*[2pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{78.9} & \textcolor{black}{91.5} & \textcolor{black}{77.3} & \textcolor{black}{14.2 [10.0, 18.7]} & \textcolor{black}{14.8}\\*[2pt]
\textcolor{black}{Always present} & \textcolor{black}{52.4} & \textcolor{black}{100.0} & \textcolor{black}{52.4} & \textcolor{black}{47.6 [43.0, 52.2]} & \textcolor{black}{49.7}\\*[2pt]
\textcolor{black}{Always absent} & \textcolor{black}{47.6} & \textcolor{black}{100.0} & \textcolor{black}{47.6} & \textcolor{black}{52.4 [47.9, 57.0]} & \textcolor{black}{50.3}\\*[2pt]
\textcolor{black}{Per-finding majority} & \textcolor{black}{52.4} & \textcolor{black}{100.0} & \textcolor{black}{52.4} & \textcolor{black}{47.6 [42.9, 52.1]} & \textcolor{black}{49.7}\\[2pt]
\addlinespace[4pt]
\end{longtable}


==> supplementary/generated_finding_matched_contrasts.tex <==
%
\begin{longtable}{@{}p{.26\linewidth}>{\centering\arraybackslash}p{.08\linewidth}>{\centering\arraybackslash}p{.23\linewidth}>{\centering\arraybackslash}p{.16\linewidth}>{\centering\arraybackslash}p{.23\linewidth}@{}}
\caption{\textcolor{black}{Paired differences in finding contradictions, PathXAI-Report minus comparator (percentage points). The fixed-reference comparison uses $E_i/D_i$ on every case with $D_i>0$. The shared-finding comparison retains only reference-documented types explicitly asserted by both methods in the same case, calculates each method\textquotesingle s opposite-polarity fraction on those identical types and averages the paired difference equally across cases with at least one shared type. Negative values favour PathXAI-Report. Brackets are pointwise 95\% paired case-bootstrap intervals (4,000 resamples). Shared-finding denominators differ by comparator; item counts are not independent samples. All comparator contrasts and pooled shared-finding counts are supplied in Source Data.}}\label{tab:finding-matched-contrasts}\\
\toprule \textcolor{black}{Comparator} & \textcolor{black}{Cases} & \textcolor{black}{\shortstack{Fixed-reference\\difference}} & \textcolor{black}{\shortstack{Shared\\cases / items}} & \textcolor{black}{\shortstack{Shared-finding\\difference}}\\\midrule
\endfirsthead
\multicolumn{5}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \textcolor{black}{Comparator} & \textcolor{black}{Cases} & \textcolor{black}{\shortstack{Fixed-reference\\difference}} & \textcolor{black}{\shortstack{Shared\\cases / items}} & \textcolor{black}{\shortstack{Shared-finding\\difference}}\\\midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{5}{@{}l}{\textcolor{black}{\textbf{Public evaluation cohort}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{997} & \textcolor{black}{-0.8 [-2.0, 0.5]} & \textcolor{black}{656 / 827} & \textcolor{black}{-6.0 [-8.5, -3.6]}\\*[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{997} & \textcolor{black}{1.0 [-0.1, 2.0]} & \textcolor{black}{672 / 867} & \textcolor{black}{0.9 [-0.6, 2.4]}\\[2pt]
\addlinespace[4pt]
\multicolumn{5}{@{}l}{\textcolor{black}{\textbf{Private reference set P1}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{150} & \textcolor{black}{6.7 [1.7, 11.7]} & \textcolor{black}{133 / 215} & \textcolor{black}{7.1 [2.3, 12.4]}\\*[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{150} & \textcolor{black}{-2.7 [-7.3, 1.7]} & \textcolor{black}{140 / 229} & \textcolor{black}{-3.2 [-7.1, 0.7]}\\[2pt]
\addlinespace[4pt]
\multicolumn{5}{@{}l}{\textcolor{black}{\textbf{Private reference set P2}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{151} & \textcolor{black}{6.2 [1.8, 10.7]} & \textcolor{black}{131 / 208} & \textcolor{black}{5.7 [1.1, 10.3]}\\*[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{151} & \textcolor{black}{-2.3 [-6.2, 1.8]} & \textcolor{black}{138 / 222} & \textcolor{black}{-2.9 [-6.5, 0.7]}\\[2pt]
\addlinespace[4pt]
\end{longtable}


==> supplementary/generated_finding_reference_polarity.tex <==
%
\begin{longtable}{@{}p{.35\linewidth}*{3}{>{\centering\arraybackslash}p{.2\linewidth}}@{}}
\caption{\textcolor{black}{Reference finding polarity. Cells are counts of cases with a definite present / absent reference for each finding type; undocumented, uncertain and conflicting references are excluded from these counts. A case can contribute to several finding types. Public counts use the 1,200-case evaluation cohort; P1/P2 each use the same 151 private cases. The 456-case \textcolor{black}{PathXAI-Report pipeline development subset counts} and fixed majority-polarity rule are supplied in Source Data.}}\label{tab:finding-reference-polarity}\\
\toprule \textcolor{black}{Finding} & \textcolor{black}{Public evaluation} & \textcolor{black}{P1} & \textcolor{black}{P2}\\\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \textcolor{black}{Finding} & \textcolor{black}{Public evaluation} & \textcolor{black}{P1} & \textcolor{black}{P2}\\\midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\textcolor{black}{Invasion} & \textcolor{black}{612 / 29} & \textcolor{black}{120 / 23} & \textcolor{black}{122 / 24}\\*[2pt]
\textcolor{black}{Necrosis} & \textcolor{black}{258 / 48} & \textcolor{black}{8 / 141} & \textcolor{black}{15 / 120}\\*[2pt]
\textcolor{black}{Lymphovascular invasion} & \textcolor{black}{187 / 132} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Perineural invasion} & \textcolor{black}{91 / 56} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Metastasis} & \textcolor{black}{309 / 44} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Pleomorphism} & \textcolor{black}{52 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Mitoses} & \textcolor{black}{131 / 19} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Glandular} & \textcolor{black}{76 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{9 / 0}\\*[2pt]
\textcolor{black}{Papillary} & \textcolor{black}{181 / 5} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Solid} & \textcolor{black}{7 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Nested} & \textcolor{black}{7 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Trabecular} & \textcolor{black}{11 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Cribriform} & \textcolor{black}{27 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Spindle} & \textcolor{black}{21 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Clear cytoplasm} & \textcolor{black}{6 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Hyperchromasia} & \textcolor{black}{12 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Nucleoli} & \textcolor{black}{12 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Desmoplasia} & \textcolor{black}{10 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Inflammation} & \textcolor{black}{12 / 2} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\*[2pt]
\textcolor{black}{Calcification} & \textcolor{black}{55 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\addlinespace[4pt]
\end{longtable}


==> supplementary/generated_fixed_diagnosis_control.tex <==
%
\begin{longtable}{@{}p{.27\linewidth}*{2}{>{\centering\arraybackslash}p{.19\linewidth}}>{\centering\arraybackslash}p{.27\linewidth}@{}}
\caption{\textcolor{black}{Cancer family match rate with a constant-diagnosis control. The control always predicts squamous cell carcinoma, selected using only the 456-case \textcolor{black}{PathXAI-Report pipeline development subset} and then fixed for all 1,200 public evaluation cases. The same cancer-family rules score controls and generated diagnoses. Differences subtract the control from each method in the evaluation cohort; brackets give unadjusted 95\% paired-case bootstrap intervals. No images or anatomical-site inputs determine the constant diagnosis. \textcolor{black}{Results from the PathXAI-Report pipeline development subset} are descriptive in-sample values.}}\label{tab:fixed-diagnosis-control}\\
\toprule \textcolor{black}{Method} & \textcolor{black}{PathXAI-Report pipeline development match rate (\%)} & \textcolor{black}{Evaluation match rate (\%)} & \textcolor{black}{Evaluation difference (pp) [95\% CI]}\\\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\
\toprule \textcolor{black}{Method} & \textcolor{black}{PathXAI-Report pipeline development match rate (\%)} & \textcolor{black}{Evaluation match rate (\%)} & \textcolor{black}{Evaluation difference (pp) [95\% CI]}\\\midrule
\endhead
\bottomrule\endlastfoot
\textcolor{black}{Constant diagnosis} & \textcolor{black}{14.9} & \textcolor{black}{32.8} & \textcolor{black}{---}\\[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{71.5} & \textcolor{black}{68.1} & \textcolor{black}{+35.33 [+32.17, +38.50]}\\[3pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{70.6} & \textcolor{black}{71.9} & \textcolor{black}{+39.17 [+36.17, +42.17]}\\[3pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{55.9} & \textcolor{black}{61.8} & \textcolor{black}{+29.08 [+25.67, +32.42]}\\[3pt]
\textcolor{black}{MedGemma} & \textcolor{black}{7.7} & \textcolor{black}{6.7} & \textcolor{black}{-26.08 [-29.00, -22.92]}\\[3pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{29.8} & \textcolor{black}{45.7} & \textcolor{black}{+12.92 [+9.33, +16.58]}\\[3pt]
\textcolor{black}{PRISM2} & \textcolor{black}{55.9} & \textcolor{black}{53.2} & \textcolor{black}{+20.50 [+16.75, +24.25]}\\[3pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{73.7} & \textcolor{black}{68.2} & \textcolor{black}{+35.42 [+32.25, +38.50]}\\[3pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{76.8} & \textcolor{black}{72.5} & \textcolor{black}{+39.75 [+36.42, +43.00]}\\[3pt]
\end{longtable}


==> supplementary/generated_human_ratings.tex <==
\renewcommand{\theHtable}{supplementary.\arabic{table}}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.22\linewidth}>{\centering\arraybackslash}p{0.04\linewidth}>{\centering\arraybackslash}p{0.137\linewidth}>{\centering\arraybackslash}p{0.137\linewidth}>{\centering\arraybackslash}p{0.137\linewidth}>{\centering\arraybackslash}p{0.137\linewidth}>{\centering\arraybackslash}p{0.137\linewidth}@{}}
\caption{Pathologist ranking and correction assessment (\cref{pan:private-summary-pathologist-assessment}; detailed results in \cref{fig:report-physician}) covers the same 132 aligned cases assessed by two pathologists (264 ratings per method); re-review left the original ratings unchanged. Rank is 1 (best) to 5; other estimates are percentages. Here, n is cases for mean rank and ratings for other outcomes. Intervals use case-cluster bootstrap. Checkbox flags in this table are reader selections, not adjudicated events. \cref{pan:report-physician-correction-ratings}'s output and field-coverage checks classify the original ratings. Output-screened no/minor correction excludes empty reports, empty recognized Diagnosis fields and explicit full-field no-result/refusal statements; field-complete reports rated as requiring no/minor correction additionally provide all six reference-applicable structured fields (broad diagnosis, specific diagnosis, malignancy, grade, invasion and necrosis). Joint failure exactly complements this combined outcome, comprising a major/unusable rating, explicit output failure or any applicable field uncovered, with overlaps counted once. These checks assess whether fields are answered, not whether answers are correct or all relevant findings are reported. PLIP-guided Qwen is the single-pass adaptation.}\label{tab:source_fig10}\\
\toprule \shortstack[l]{Outcome} & \shortstack[l]{n} & \shortstack[l]{MedGemma} & \shortstack[l]{Qwen+H\&E} & \shortstack[l]{PLIP-guided\\Qwen} & \shortstack[l]{PathXAI-Report\\(core)} & \shortstack[l]{PathXAI-Report} \\ \midrule
\endfirsthead
\multicolumn{7}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \shortstack[l]{Outcome} & \shortstack[l]{n} & \shortstack[l]{MedGemma} & \shortstack[l]{Qwen+H\&E} & \shortstack[l]{PLIP-guided\\Qwen} & \shortstack[l]{PathXAI-Report\\(core)} & \shortstack[l]{PathXAI-Report} \\ \midrule
\endhead
\midrule\multicolumn{7}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Mean rank $\downarrow$ & 132 & \begin{tabular}[t]{@{}c@{}}2.76\\[0pt][2.63, 2.88]\end{tabular} & \begin{tabular}[t]{@{}c@{}}1.63\\[0pt][1.53, 1.74]\end{tabular} & \begin{tabular}[t]{@{}c@{}}3.29\\[0pt][3.16, 3.41]\end{tabular} & \begin{tabular}[t]{@{}c@{}}1.60\\[0pt][1.50, 1.70]\end{tabular} & \begin{tabular}[t]{@{}c@{}}1.64\\[0pt][1.57, 1.72]\end{tabular}\\[1pt]
No correction $\uparrow$ & 264 & 41.29 & 45.08 & 39.39 & 45.08 & 45.08\\[1pt]
Minor correction & 264 & 46.59 & 28.03 & 10.23 & 29.17 & 38.26\\[1pt]
Major correction $\downarrow$ & 264 & 6.06 & 21.21 & 3.41 & 20.45 & 12.88\\[1pt]
Unusable $\downarrow$ & 264 & 6.06 & 5.68 & 46.97 & 5.30 & 3.79\\[1pt]
No / minor correction $\uparrow$ & 264 & \begin{tabular}[t]{@{}c@{}}87.88\\[0pt][83.33, 92.05]\end{tabular} & \begin{tabular}[t]{@{}c@{}}73.11\\[0pt][67.80, 78.03]\end{tabular} & \begin{tabular}[t]{@{}c@{}}49.62\\[0pt][45.45, 53.79]\end{tabular} & \begin{tabular}[t]{@{}c@{}}74.24\\[0pt][69.31, 79.17]\end{tabular} & \begin{tabular}[t]{@{}c@{}}83.33\\[0pt][78.79, 87.88]\end{tabular}\\[1pt]
Major correction / unusable $\downarrow$ & 264 & \begin{tabular}[t]{@{}c@{}}12.12\\[0pt][7.95, 16.67]\end{tabular} & \begin{tabular}[t]{@{}c@{}}26.89\\[0pt][21.97, 32.20]\end{tabular} & \begin{tabular}[t]{@{}c@{}}50.38\\[0pt][46.21, 54.55]\end{tabular} & \begin{tabular}[t]{@{}c@{}}25.76\\[0pt][20.83, 30.69]\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.67\\[0pt][12.12, 21.21]\end{tabular}\\[1pt]
unsupported major claim $\downarrow$ & 264 & \begin{tabular}[t]{@{}c@{}}0.38\\[0pt][0.00, 1.14]\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.38\\[0pt][0.00, 1.14]\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.00\\[0pt][0.00, 0.00]\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.38\\[0pt][0.00, 1.14]\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.00\\[0pt][0.00, 0.00]\end{tabular}\\[1pt]
major visible omission $\downarrow$ & 264 & \begin{tabular}[t]{@{}c@{}}0.38\\[0pt][0.00, 1.14]\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.00\\[0pt][0.00, 0.00]\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.76\\[0pt][0.00, 1.89]\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.00\\[0pt][0.00, 0.00]\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.00\\[0pt][0.00, 0.00]\end{tabular}\\[1pt]
Output-screened no/minor correction $\uparrow$ & 264 & \begin{tabular}[t]{@{}c@{}}87.12\\[0pt][82.58, 91.29]\end{tabular} & \begin{tabular}[t]{@{}c@{}}73.11\\[0pt][67.80, 78.03]\end{tabular} & \begin{tabular}[t]{@{}c@{}}49.62\\[0pt][45.45, 53.79]\end{tabular} & \begin{tabular}[t]{@{}c@{}}74.24\\[0pt][69.31, 79.17]\end{tabular} & \begin{tabular}[t]{@{}c@{}}83.33\\[0pt][78.79, 87.88]\end{tabular}\\[1pt]
No/minor correction with complete fields $\uparrow$ & 264 & \begin{tabular}[t]{@{}c@{}}31.06\\[0pt][23.11, 39.02]\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{35.98}\\[0pt][\textcolor{black}{29.17}, \textcolor{black}{43.18}]\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{14.02}\\[0pt][\textcolor{black}{9.85}, \textcolor{black}{18.56}]\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{39.77}\\[0pt][\textcolor{black}{32.58}, \textcolor{black}{46.97}]\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{62.12}\\[0pt][\textcolor{black}{54.55}, \textcolor{black}{69.70}]\end{tabular}\\[1pt]
Major/unusable or incomplete-content joint failure $\downarrow$ & 264 & \begin{tabular}[t]{@{}c@{}}68.94\\[0pt][60.98, 76.89]\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{64.02}\\[0pt][\textcolor{black}{56.82}, \textcolor{black}{70.83}]\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{85.98}\\[0pt][\textcolor{black}{81.44}, \textcolor{black}{90.15}]\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{60.23}\\[0pt][\textcolor{black}{53.03}, \textcolor{black}{67.42}]\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{37.88}\\[0pt][\textcolor{black}{30.30}, \textcolor{black}{45.45}]\end{tabular}\\[1pt]
\end{longtable}


==> supplementary/generated_main_seg_classes.tex <==
%
\begingroup
\color{black}
\manuscripttablefont
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.14}
\renewcommand{\thetable}{\arabic{table}}
\renewcommand{\theHtable}{supplementary.group.\arabic{table}}
\refstepcounter{table}\label{tab:seg-main-classes}
\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.1}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part1}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.17\linewidth}>{\centering\arraybackslash}p{0.06\linewidth}*{8}{>{\centering\arraybackslash}p{\dimexpr(0.77\linewidth-18\tabcolsep)/8\relax}}@{}}
\caption{Class-specific performance in the main segmentation comparison. Cells give descriptive mean Dice (\%) over samples scored for the specified reference class; $n$ is the common sample count for all eight methods. Samples are images or ROIs, except for AGGC specimen aggregates. Class counts within a dataset can overlap. BCSS background is unlabelled and excluded. METU-CCTGS retains the original nonzero-mask foreground, including normal mucosa. Source Data supplies IoU, source counts and the unchanged primary-score reconstruction. FT, fine-tuning.}\label{tab:seg-main-classes:part-1}\\
\toprule
Class / group & $n$ & HoVer-Net & nnU-Net & CONCHSeg & MedSAM3 & SAM2 & MedSAM3 & \multicolumn{2}{c}{PathXAI-Seg}\\
 & & FT & & & zero-shot & FT & FT & SAM2 & MedSAM3\\
\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule
Class / group & $n$ & HoVer-Net & nnU-Net & CONCHSeg & MedSAM3 & SAM2 & MedSAM3 & \multicolumn{2}{c}{PathXAI-Seg}\\
 & & FT & & & zero-shot & FT & FT & SAM2 & MedSAM3\\
\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{BCSS (internal)}}\\*
Neoplastic & 31 & 56.79 & 72.52 & 50.95 & 0.31 & 77.74 & 81.58 & 79.88 & 82.01\\
Inflammatory & 26 & 43.89 & 53.99 & 0.00 & 0.00 & 55.07 & 67.10 & 62.86 & 66.78\\
Connective & 31 & 50.21 & 60.09 & 0.00 & 11.86 & 63.50 & 65.15 & 64.92 & 63.63\\
Dead / necrotic & 19 & 0.00 & 15.79 & 0.00 & 4.35 & 50.20 & 62.42 & 54.17 & 66.57\\
Gland & 7 & 0.00 & 2.95 & 0.00 & 2.97 & 5.71 & 14.29 & 30.09 & 29.16\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{DigestPath2019 (internal)}}\\*
Background & 50 & 83.90 & 88.36 & 0.00 & 81.42 & 92.84 & 91.01 & 93.97 & 91.00\\
Neoplastic & 50 & 50.23 & 47.06 & 21.98 & 41.81 & 61.23 & 60.45 & 64.58 & 60.97\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{GlaS (internal)}}\\*
Background & 33 & 80.22 & 91.84 & 0.00 & 55.61 & 76.18 & 68.76 & 73.11 & 69.87\\
Gland & 33 & 82.77 & 92.05 & 0.00 & 18.75 & 79.38 & 64.91 & 60.07 & 65.51\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{BACH WSI (internal)}}\\*
Background & 2 & 57.57 & 53.74 & 0.00 & 59.57 & 48.84 & 67.60 & 54.91 & 74.31\\
Neoplastic & 2 & 64.91 & 23.44 & 72.89 & 0.01 & 74.86 & 81.16 & 73.58 & 78.79\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{WSSS4LUAD (internal)}}\\*
Background & 8 & 71.60 & 86.89 & 0.00 & 53.54 & 21.82 & 26.09 & 48.53 & 44.91\\
Neoplastic & 5 & 61.07 & 71.14 & 41.24 & 6.28 & 52.56 & 58.21 & 55.48 & 58.38\\
Connective & 6 & 67.83 & 79.28 & 0.00 & 6.92 & 52.60 & 59.71 & 54.30 & 59.82\\
Epithelial & 2 & 0.00 & 0.00 & 0.00 & 5.89 & 49.38 & 42.68 & 34.42 & 55.22\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{ACDC-LungHP (external)}}\\*
Background & 751 & 35.08 & 43.55 & 0.00 & 59.83 & 34.55 & 34.68 & 43.53 & 38.88\\
Neoplastic & 5,000 & 0.29 & 4.38 & 93.33 & 85.98 & 92.25 & 91.99 & 91.29 & 91.62\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{PAIP2019 (external)}}\\*
Background & 4,946 & 55.19 & 40.88 & 0.00 & 73.22 & 69.71 & 71.21 & 70.88 & 71.66\\
Neoplastic & 1,719 & 53.77 & 38.64 & 88.82 & 8.37 & 90.84 & 89.35 & 91.02 & 87.19\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{RINGS tumour (external)}}\\*
Background & 496 & 21.24 & 45.15 & 0.00 & 83.09 & 85.46 & 89.02 & 86.77 & 89.46\\
Neoplastic & 238 & 54.51 & 54.39 & 58.32 & 8.55 & 71.75 & 76.32 & 72.59 & 77.06\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{RINGS gland (external)}}\\*
Background & 500 & 7.73 & 34.87 & 0.00 & 56.66 & 52.27 & 72.30 & 69.60 & 73.83\\
Gland & 465 & 8.39 & 6.87 & 0.00 & 16.57 & 56.72 & 36.81 & 37.05 & 39.23\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{METU-CCTGS (external)}}\\*
Background & 16 & 79.45 & 92.16 & 0.00 & 91.13 & 88.65 & 82.64 & 88.35 & 85.22\\
Neoplastic & 16 & 39.62 & 25.05 & 22.15 & 15.32 & 55.17 & 52.42 & 56.08 & 54.36\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{AGGC tumour (external)}}\\*
Background & 73 & 88.30 & 83.78 & 1.92 & 87.32 & 85.35 & 78.34 & 85.87 & 79.51\\
Neoplastic & 72 & 0.00 & 30.56 & 47.58 & 11.15 & 39.47 & 52.78 & 36.26 & 51.98\\
\end{longtable}
\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.2}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part2}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.17\linewidth}>{\centering\arraybackslash}p{0.06\linewidth}*{8}{>{\centering\arraybackslash}p{\dimexpr(0.77\linewidth-18\tabcolsep)/8\relax}}@{}}
\caption{Performance by number of scored reference classes in the main segmentation comparison. Cells give descriptive mean Dice (\%): reference-present class scores are first averaged within each sample, then across the $n$ eligible samples. Samples are images or ROIs, except for AGGC specimen aggregates. One class includes foreground-only or background-only samples; multiple classes means at least two scored reference classes, including background when scored. All predictions, label mappings and original scores are retained; these strata do not measure false positives for absent reference classes.}\label{tab:seg-main-classes:part-2}\\
\toprule
Class / group & $n$ & HoVer-Net & nnU-Net & CONCHSeg & MedSAM3 & SAM2 & MedSAM3 & \multicolumn{2}{c}{PathXAI-Seg}\\
 & & FT & & & zero-shot & FT & FT & SAM2 & MedSAM3\\
\midrule
\endfirsthead
\multicolumn{10}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule
Class / group & $n$ & HoVer-Net & nnU-Net & CONCHSeg & MedSAM3 & SAM2 & MedSAM3 & \multicolumn{2}{c}{PathXAI-Seg}\\
 & & FT & & & zero-shot & FT & FT & SAM2 & MedSAM3\\
\midrule
\endhead
\midrule\multicolumn{10}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{BCSS (internal)}}\\*
Multiple classes & 31 & 40.27 & 52.46 & 14.67 & 4.47 & 60.74 & 67.42 & 65.57 & 68.51\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{DigestPath2019 (internal)}}\\*
Multiple classes & 50 & 67.07 & 67.71 & 10.99 & 61.61 & 77.03 & 75.73 & 79.28 & 75.98\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{GlaS (internal)}}\\*
Multiple classes & 33 & 81.50 & 91.95 & 0.00 & 37.18 & 77.78 & 66.83 & 66.59 & 67.69\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{BACH WSI (internal)}}\\*
Multiple classes & 2 & 61.24 & 38.59 & 36.45 & 29.79 & 61.85 & 74.38 & 64.25 & 76.55\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{WSSS4LUAD (internal)}}\\*
Multiple classes & 8 & 61.92 & 72.66 & 8.59 & 24.39 & 42.89 & 44.51 & 51.52 & 53.72\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{ACDC-LungHP (external)}}\\*
One class & 4,249 & 0.28 & 4.22 & 99.59 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00\\
Multiple classes & 751 & 17.70 & 24.43 & 28.93 & 33.26 & 41.49 & 40.67 & 42.79 & 41.55\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{PAIP2019 (external)}}\\*
One class & 3,335 & 65.44 & 44.04 & 1.62 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00\\
Multiple classes & 1,665 & 44.19 & 36.56 & 44.23 & 12.92 & 50.28 & 51.73 & 52.11 & 51.30\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{RINGS tumour (external)}}\\*
One class & 266 & 29.41 & 53.39 & 1.50 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00\\
Multiple classes & 234 & 33.51 & 45.16 & 28.80 & 35.57 & 70.22 & 76.32 & 72.04 & 77.16\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{RINGS gland (external)}}\\*
One class & 35 & 14.14 & 15.96 & 0.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00\\
Multiple classes & 465 & 7.82 & 21.58 & 0.00 & 34.99 & 52.70 & 53.51 & 52.18 & 55.54\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{METU-CCTGS (external)}}\\*
Multiple classes & 16 & 59.54 & 58.60 & 11.07 & 53.23 & 71.91 & 67.53 & 72.21 & 69.79\\
\addlinespace[3pt]
\multicolumn{10}{@{}l}{\textbf{AGGC tumour (external)}}\\*
One class & 1 & 100.00 & 97.26 & 6.23 & 95.50 & 98.52 & 93.16 & 99.18 & 95.39\\
Multiple classes & 72 & 44.07 & 57.08 & 24.72 & 49.18 & 62.32 & 65.46 & 60.97 & 65.64\\
\end{longtable}
\endgroup
\FloatBarrier


==> supplementary/generated_private_malignancy_confusion.tex <==
%
\begin{longtable}{@{}p{.23\linewidth}*{7}{>{\centering\arraybackslash}p{.085\linewidth}}@{}}
\caption{\textcolor{black}{Reference and predicted malignancy categories in the private cohort. Each cell contains counts for P1 / P2 on the same 151 cases with reports from all ten methods. Columns are extracted prediction categories; row groups are extracted reference categories. Missing, uncertain and conflicting predictions remain separate and count toward the reference-group denominator. Neither reference set has uncertain or conflicting malignancy values. Complete cross-tabulations, including zero cells and separate breast, prostate and colorectal strata, are supplied in Source Data. These are descriptive counts from the existing extraction rules, without new clinical adjudication.}}\label{tab:private-malignancy-confusion}\\
\toprule \textcolor{black}{Method} & \textcolor{black}{\shortstack{Reference\\$n$}} & \textcolor{black}{Benign} & \textcolor{black}{Borderline} & \textcolor{black}{Malignant} & \textcolor{black}{Missing} & \textcolor{black}{Uncertain} & \textcolor{black}{Conflict}\\\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \textcolor{black}{Method} & \textcolor{black}{\shortstack{Reference\\$n$}} & \textcolor{black}{Benign} & \textcolor{black}{Borderline} & \textcolor{black}{Malignant} & \textcolor{black}{Missing} & \textcolor{black}{Uncertain} & \textcolor{black}{Conflict}\\\midrule
\endhead
\midrule\multicolumn{8}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{8}{@{}l}{\textcolor{black}{\textbf{Reference category: Benign}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{13 / 13} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{11 / 11} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{13 / 13} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{13 / 13} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{13 / 13} & \textcolor{black}{8 / 8} & \textcolor{black}{0 / 0} & \textcolor{black}{3 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{1 / 1} & \textcolor{black}{1 / 1}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{13 / 13} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{9 / 8} & \textcolor{black}{3 / 4} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{13 / 13} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{12 / 11} & \textcolor{black}{1 / 2} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PRISM2} & \textcolor{black}{13 / 13} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{11 / 11} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{HistGen} & \textcolor{black}{13 / 13} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{10 / 10} & \textcolor{black}{3 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{13 / 13} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{3 / 3} & \textcolor{black}{9 / 9} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{13 / 13} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{13 / 13} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{13 / 13} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{13 / 13} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\addlinespace[4pt]
\multicolumn{8}{@{}l}{\textcolor{black}{\textbf{Reference category: Borderline}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{9 / 11} & \textcolor{black}{4 / 4} & \textcolor{black}{0 / 0} & \textcolor{black}{4 / 6} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{9 / 11} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{8 / 9} & \textcolor{black}{0 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{9 / 11} & \textcolor{black}{5 / 6} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 1} & \textcolor{black}{1 / 1} & \textcolor{black}{1 / 1} & \textcolor{black}{2 / 2}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{9 / 11} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{6 / 7} & \textcolor{black}{3 / 4} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{9 / 11} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{7 / 9} & \textcolor{black}{2 / 2} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PRISM2} & \textcolor{black}{9 / 11} & \textcolor{black}{7 / 8} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{2 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{HistGen} & \textcolor{black}{9 / 11} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{9 / 11} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{9 / 11} & \textcolor{black}{5 / 5} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{3 / 5} & \textcolor{black}{0 / 0} & \textcolor{black}{1 / 1}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{9 / 11} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{8 / 10} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{9 / 11} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{9 / 11} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\addlinespace[4pt]
\multicolumn{8}{@{}l}{\textcolor{black}{\textbf{Reference category: Malignant}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{122 / 124} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{120 / 122} & \textcolor{black}{2 / 2} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{122 / 124} & \textcolor{black}{1 / 1} & \textcolor{black}{1 / 1} & \textcolor{black}{117 / 119} & \textcolor{black}{0 / 0} & \textcolor{black}{3 / 3} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{122 / 124} & \textcolor{black}{5 / 5} & \textcolor{black}{3 / 3} & \textcolor{black}{99 / 101} & \textcolor{black}{3 / 3} & \textcolor{black}{9 / 9} & \textcolor{black}{3 / 3}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{122 / 124} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{97 / 97} & \textcolor{black}{23 / 25} & \textcolor{black}{2 / 2} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{122 / 124} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{112 / 113} & \textcolor{black}{10 / 11} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PRISM2} & \textcolor{black}{122 / 124} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{121 / 122} & \textcolor{black}{0 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{1 / 1}\\[2pt]
\textcolor{black}{HistGen} & \textcolor{black}{122 / 124} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{104 / 106} & \textcolor{black}{17 / 17} & \textcolor{black}{0 / 0} & \textcolor{black}{1 / 1}\\[2pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{122 / 124} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{61 / 61} & \textcolor{black}{59 / 61} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{122 / 124} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{122 / 124} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{122 / 124} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{122 / 124} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\addlinespace[4pt]
\multicolumn{8}{@{}l}{\textcolor{black}{\textbf{Reference category: Missing}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{6 / 3} & \textcolor{black}{1 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{7 / 3} & \textcolor{black}{3 / 2} & \textcolor{black}{0 / 0} & \textcolor{black}{4 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{3 / 3} & \textcolor{black}{4 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{5 / 3} & \textcolor{black}{2 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PRISM2} & \textcolor{black}{7 / 3} & \textcolor{black}{1 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{4 / 3} & \textcolor{black}{2 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{HistGen} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{6 / 2} & \textcolor{black}{1 / 1} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{7 / 3} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0} & \textcolor{black}{0 / 0}\\[2pt]
\addlinespace[4pt]
\end{longtable}


==> supplementary/generated_private_reference_agreement.tex <==
%
\begin{longtable}{@{}p{.23\linewidth}*{2}{>{\centering\arraybackslash}p{.08\linewidth}}>{\centering\arraybackslash}p{.12\linewidth}>{\centering\arraybackslash}p{.16\linewidth}>{\centering\arraybackslash}p{.21\linewidth}@{}}
\caption{\textcolor{black}{Agreement between private reference sets P1 and P2. Each pathologist authored a report for all 152 cases. P1 and P2 counts indicate fields with definite values; comparable cases require definite values in both reports, and grade additionally requires the same grading system. $\kappa$ is unweighted for nominal fields and linearly weighted for histological grades 1--3, with disagreement weight $|j-k|/2$. Brackets show unadjusted 95\% percentile intervals from 4,000 paired-case bootstrap draws within each field's comparable cases (seed 20260831 plus the zero-based field index). Broad-diagnosis $\kappa$ is undefined because all comparable values are carcinoma. These analyses use the existing normalized reference values without forming a consensus.}}\label{tab:private-reference-agreement}\\
\toprule \textcolor{black}{Field} & \textcolor{black}{\shortstack{P1\\$n$}} & \textcolor{black}{\shortstack{P2\\$n$}} & \textcolor{black}{\shortstack{Comparable\\$n$}} & \textcolor{black}{\shortstack{Matching\\$n$ (\%)}} & \textcolor{black}{\shortstack{$\kappa$\\{[95\% CI]}}} \\ \midrule
\endfirsthead
\multicolumn{6}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \textcolor{black}{Field} & \textcolor{black}{\shortstack{P1\\$n$}} & \textcolor{black}{\shortstack{P2\\$n$}} & \textcolor{black}{\shortstack{Comparable\\$n$}} & \textcolor{black}{\shortstack{Matching\\$n$ (\%)}} & \textcolor{black}{\shortstack{$\kappa$\\{[95\% CI]}}} \\ \midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\textcolor{black}{Broad diagnosis} & \textcolor{black}{123} & \textcolor{black}{123} & \textcolor{black}{123} & \textcolor{black}{123 (100.0\%)} & \textcolor{black}{Undefined} \\[3pt]
\textcolor{black}{Specific diagnosis} & \textcolor{black}{136} & \textcolor{black}{137} & \textcolor{black}{127} & \textcolor{black}{122 (96.1\%)} & \textcolor{black}{\shortstack{0.939\\{[0.886, 0.987]}}} \\[3pt]
\textcolor{black}{Malignancy} & \textcolor{black}{145} & \textcolor{black}{149} & \textcolor{black}{145} & \textcolor{black}{143 (98.6\%)} & \textcolor{black}{\shortstack{0.951\\{[0.875, 1.000]}}} \\[3pt]
\textcolor{black}{Invasion} & \textcolor{black}{144} & \textcolor{black}{147} & \textcolor{black}{140} & \textcolor{black}{139 (99.3\%)} & \textcolor{black}{\shortstack{0.970\\{[0.892, 1.000]}}} \\[3pt]
\textcolor{black}{Necrosis} & \textcolor{black}{150} & \textcolor{black}{136} & \textcolor{black}{135} & \textcolor{black}{126 (93.3\%)} & \textcolor{black}{\shortstack{0.576\\{[0.283, 0.799]}}} \\[3pt]
\textcolor{black}{Grade} & \textcolor{black}{76} & \textcolor{black}{76} & \textcolor{black}{75} & \textcolor{black}{45 (60.0\%)} & \textcolor{black}{\shortstack{0.036\\{[-0.170, 0.246]}}} \\[3pt]
\end{longtable}


==> supplementary/generated_public_cohort_metadata.tex <==
%
\Needspace{0.64\textheight}
\begingroup
\color{black}
\manuscripttablefont
\setlength{\LTcapwidth}{\linewidth}
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.05}
\begin{longtable}{@{}p{0.51\linewidth}*{2}{>{\centering\arraybackslash}p{\dimexpr(0.49\linewidth-4\tabcolsep)/2\relax}}@{}}
\caption{Public cohort characteristics and available slide types. Values are counts (\%) unless indicated. Clinical characteristics use GDC metadata linked by case ID; slide percentages use the recoverable slide inventory. IQR, interquartile range.}\label{tab:public-cohort-metadata}\\
\toprule
Characteristic & \textcolor{black}{PathXAI-Report pipeline development subset} & Evaluation cohort\\
\midrule
\endfirsthead
\multicolumn{3}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule
Characteristic & \textcolor{black}{PathXAI-Report pipeline development subset} & Evaluation cohort\\
\midrule
\endhead
\midrule\multicolumn{3}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Cases & 456 & 1,200\\
\addlinespace[3pt]\multicolumn{3}{@{}l}{\textbf{Age at GDC index (years)}}\\*
Available & 453 (99.3\%) & 1,198 (99.8\%)\\
Median (IQR) & 59.0 (50.0--67.0) & 58.0 (47.0--68.0)\\
Missing & 3 (0.7\%) & 2 (0.2\%)\\
Age privacy flag & 5 (1.1\%) & 12 (1.0\%)\\
\addlinespace[3pt]\multicolumn{3}{@{}l}{\textbf{Sex at birth}}\\*
Female & 204 (44.7\%) & 569 (47.4\%)\\
Male & 252 (55.3\%) & 631 (52.6\%)\\
\addlinespace[3pt]\multicolumn{3}{@{}l}{\textbf{Race recorded by GDC}}\\*
White & 316 (69.3\%) & 912 (76.0\%)\\
Black or African American & 44 (9.6\%) & 107 (8.9\%)\\
Asian & 40 (8.8\%) & 96 (8.0\%)\\
American Indian or Alaska Native & 0 (0.0\%) & 5 (0.4\%)\\
Unknown / not reported & 56 (12.3\%) & 80 (6.7\%)\\
\addlinespace[3pt]\multicolumn{3}{@{}l}{\textbf{Ethnicity recorded by GDC}}\\*
Hispanic or Latino & 15 (3.3\%) & 67 (5.6\%)\\
Not Hispanic or Latino & 308 (67.5\%) & 899 (74.9\%)\\
Unknown / not reported & 133 (29.2\%) & 234 (19.5\%)\\
\addlinespace[3pt]\multicolumn{3}{@{}l}{\textbf{Available slide inventory}}\\*
Slides with recoverable identifiers & 934 & 3,121\\
DX (diagnostic) & 405 (43.4\%) & 1,337 (42.8\%)\\
TS (top) & 374 (40.0\%) & 1,339 (42.9\%)\\
BS (bottom) & 150 (16.1\%) & 433 (13.9\%)\\
MS (middle) & 5 (0.5\%) & 12 (0.4\%)\\
\end{longtable}
Age at index is the age on the reference date recorded by GDC; this date is diagnosis for
1,655 cases and unspecified for one. Released age values, including those flagged as modified
for privacy, are retained; the privacy flag is unreported for one evaluation case.
Age summaries exclude missing values. Race and ethnicity are
reported as recorded by GDC, with unknown and unreported values grouped in the table.
Slide codes are derived from TCGA barcodes. \textcolor{black}{Slide counts for the PathXAI-Report pipeline development subset} differ between this
inventory (934) and the earlier aggregate (937); the three-slide discrepancy remains
unresolved. Counts describe available slides, not the images supplied
to each reporting run. Source Data provide per-case metadata and slide codes.
\endgroup


==> supplementary/generated_reader_agreement.tex <==
%
\begin{longtable}{@{}p{0.22\linewidth}>{\centering\arraybackslash}p{0.18\linewidth}>{\centering\arraybackslash}p{0.18\linewidth}>{\centering\arraybackslash}p{0.12\linewidth}>{\centering\arraybackslash}p{0.20\linewidth}@{}}
\caption{\textcolor{black}{Agreement between the two readers on correction requirements. Each method has 132 paired case ratings. Reader columns give counts in the order no correction / minor correction / major correction / unusable. Exact agreement is the percentage of cases assigned the same category. Linear weighted $\kappa$ accounts for the ordered categories; brackets contain unadjusted 95\% case-bootstrap intervals.}}\label{tab:reader-agreement}\\
\toprule \textcolor{black}{Method} & \textcolor{black}{Reader 1} & \textcolor{black}{Reader 2} & \textcolor{black}{\shortstack{Exact\\agreement (\%)}} & \textcolor{black}{\shortstack{Weighted $\kappa$\\{[95\% CI]}}} \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \textcolor{black}{Method} & \textcolor{black}{Reader 1} & \textcolor{black}{Reader 2} & \textcolor{black}{Agreement (\%)} & \textcolor{black}{Weighted $\kappa$} \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\textcolor{black}{MedGemma} & \textcolor{black}{1 / 114 / 7 / 10} & \textcolor{black}{108 / 9 / 9 / 6} & \textcolor{black}{9.8} & \textcolor{black}{\shortstack{0.077\\{[-0.007, 0.167]}}} \\[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{1 / 69 / 52 / 10} & \textcolor{black}{118 / 5 / 4 / 5} & \textcolor{black}{6.8} & \textcolor{black}{\shortstack{0.057\\{[0.002, 0.119]}}} \\[3pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{1 / 15 / 2 / 114} & \textcolor{black}{103 / 12 / 7 / 10} & \textcolor{black}{10.6} & \textcolor{black}{\shortstack{0.017\\{[0.001, 0.036]}}} \\[3pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{1 / 73 / 50 / 8} & \textcolor{black}{118 / 4 / 4 / 6} & \textcolor{black}{8.3} & \textcolor{black}{\shortstack{0.077\\{[0.015, 0.145]}}} \\[3pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{0 / 97 / 30 / 5} & \textcolor{black}{119 / 4 / 4 / 5} & \textcolor{black}{5.3} & \textcolor{black}{\shortstack{0.065\\{[0.002, 0.133]}}} \\[3pt]
\end{longtable}


==> supplementary/generated_reader_diagnostic_alignment.tex <==
%
\begin{longtable}{@{}p{0.21\linewidth}*{5}{>{\centering\arraybackslash}p{0.133\linewidth}}@{}}
\caption{\textcolor{black}{Correction ratings and automated diagnosis matching on the same 132 \textcolor{black}{cases used for PathXAI-Report pipeline development}. Values are counts/denominators (percentages). No/minor correction uses 264 case--reader ratings; all-case diagnostic matching uses reports with applicable targets (132 for cancer family and 99 for exact diagnosis). The final two columns link each report's automated score to its no/minor ratings, so a report can contribute twice and denominators vary by method. These are descriptive cross-tabulations of the original ratings and scores.}}\label{tab:reader-diagnostic-alignment}\\
\toprule \textcolor{black}{Method} & \textcolor{black}{\shortstack{No/minor\\correction}} & \textcolor{black}{\shortstack{Cancer family\\match}} & \textcolor{black}{\shortstack{Exact diagnosis\\match}} & \textcolor{black}{\shortstack{Family match\\among no/minor}} & \textcolor{black}{\shortstack{Exact match\\among no/minor}} \\ \midrule
\endfirsthead
\multicolumn{6}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \textcolor{black}{Method} & \textcolor{black}{\shortstack{No/minor\\correction}} & \textcolor{black}{\shortstack{Cancer family\\match}} & \textcolor{black}{\shortstack{Exact diagnosis\\match}} & \textcolor{black}{\shortstack{Family match\\among no/minor}} & \textcolor{black}{\shortstack{Exact match\\among no/minor}} \\ \midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\textcolor{black}{MedGemma} & \textcolor{black}{\shortstack{232/264\\{(87.9\%)}}} & \textcolor{black}{\shortstack{14/132\\{(10.6\%)}}} & \textcolor{black}{\shortstack{4/99\\{(4.0\%)}}} & \textcolor{black}{\shortstack{27/232\\{(11.6\%)}}} & \textcolor{black}{\shortstack{7/168\\{(4.2\%)}}} \\[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{\shortstack{193/264\\{(73.1\%)}}} & \textcolor{black}{\shortstack{102/132\\{(77.3\%)}}} & \textcolor{black}{\shortstack{65/99\\{(65.7\%)}}} & \textcolor{black}{\shortstack{150/193\\{(77.7\%)}}} & \textcolor{black}{\shortstack{98/146\\{(67.1\%)}}} \\[3pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{\shortstack{131/264\\{(49.6\%)}}} & \textcolor{black}{\shortstack{44/132\\{(33.3\%)}}} & \textcolor{black}{\shortstack{24/99\\{(24.2\%)}}} & \textcolor{black}{\shortstack{51/131\\{(38.9\%)}}} & \textcolor{black}{\shortstack{30/100\\{(30.0\%)}}} \\[3pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{\shortstack{196/264\\{(74.2\%)}}} & \textcolor{black}{\shortstack{104/132\\{(78.8\%)}}} & \textcolor{black}{\shortstack{68/99\\{(68.7\%)}}} & \textcolor{black}{\shortstack{157/196\\{(80.1\%)}}} & \textcolor{black}{\shortstack{94/142\\{(66.2\%)}}} \\[3pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{\shortstack{220/264\\{(83.3\%)}}} & \textcolor{black}{\shortstack{96/132\\{(72.7\%)}}} & \textcolor{black}{\shortstack{60/99\\{(60.6\%)}}} & \textcolor{black}{\shortstack{164/220\\{(74.5\%)}}} & \textcolor{black}{\shortstack{103/162\\{(63.6\%)}}} \\[3pt]
\end{longtable}


==> supplementary/generated_report_availability.tex <==
%
\begin{table}[htbp]\centering
\caption{\textcolor{black}{Saved report availability in the evaluation cohorts. Cells give available outputs / eligible cases. Public eligibility for dedicated report generators additionally excludes potential HistGen training/validation overlap. Private counts are identical for P1 and P2; all ten methods share 151 cases. Dashes indicate comparisons outside the listed analysis. These counts describe saved outputs; original attempt, retry and failure counts are unavailable.}}\label{tab:report-availability}
\begin{tabular}{@{}p{.31\linewidth}*{3}{>{\centering\arraybackslash}p{.21\linewidth}}@{}}
\toprule
\textcolor{black}{Method} & \textcolor{black}{Public evaluation} & \textcolor{black}{Dedicated-generator public comparison} & \textcolor{black}{Private cohort}\\
\midrule
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{1200 / 1200} & \textcolor{black}{---} & \textcolor{black}{152 / 152}\\[3pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{1200 / 1200} & \textcolor{black}{---} & \textcolor{black}{152 / 152}\\[3pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{1200 / 1200} & \textcolor{black}{---} & \textcolor{black}{151 / 152}\\[3pt]
\textcolor{black}{MedGemma} & \textcolor{black}{1200 / 1200} & \textcolor{black}{---} & \textcolor{black}{152 / 152}\\[3pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{1200 / 1200} & \textcolor{black}{---} & \textcolor{black}{152 / 152}\\[3pt]
\textcolor{black}{PRISM2} & \textcolor{black}{1200 / 1200} & \textcolor{black}{---} & \textcolor{black}{152 / 152}\\[3pt]
\textcolor{black}{HistGen} & \textcolor{black}{---} & \textcolor{black}{216 / 217} & \textcolor{black}{152 / 152}\\[3pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{---} & \textcolor{black}{216 / 217} & \textcolor{black}{152 / 152}\\[3pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{1200 / 1200} & \textcolor{black}{217 / 217} & \textcolor{black}{152 / 152}\\[3pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{1200 / 1200} & \textcolor{black}{217 / 217} & \textcolor{black}{152 / 152}\\[3pt]
\bottomrule\end{tabular}
\end{table}
\clearpage
\begin{longtable}{@{}p{.27\linewidth}*{4}{>{\centering\arraybackslash}p{.17\linewidth}}@{}}
\caption{\textcolor{black}{Sensitivity to unavailable reports. Each cell gives the PathXAI-Report-minus-comparator difference in percentage points on shared cases, followed by the difference on all eligible cases with unavailable reports scored zero (shared / unavailable-as-zero). Metric-specific applicability still follows the reference. Positive differences favour PathXAI-Report. Finding contradiction rate is omitted because a missing output has no definite assertions. Source Data provide method estimates, paired counts and pointwise intervals for shared, available-output and unavailable-as-zero analyses. PRISM2 supplies diagnostic outputs only.}}\label{tab:report-unavailable-sensitivity}\\
\toprule
\textcolor{black}{Comparator} & \textcolor{black}{Cancer family match rate} & \textcolor{black}{Exact diagnosis match rate} & \textcolor{black}{Finding F1} & \textcolor{black}{Finding recall}\\
\midrule\endfirsthead
\multicolumn{5}{@{}l}{\manuscripttablecontinued{}}\\
\toprule
\textcolor{black}{Comparator} & \textcolor{black}{Cancer family match rate} & \textcolor{black}{Exact diagnosis match rate} & \textcolor{black}{Finding F1} & \textcolor{black}{Finding recall}\\
\midrule\endhead
\bottomrule\endlastfoot
\multicolumn{5}{@{}l}{\textcolor{black}{\textbf{Public dedicated-generator comparison: 215 shared / 217 eligible cases}}}\\[4pt]
\textcolor{black}{HistGen} & \textcolor{black}{+38.60 / +38.25} & \textcolor{black}{+20.55 / +20.55} & \textcolor{black}{+26.06 / +26.14} & \textcolor{black}{+22.40 / +22.52}\\[4pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{+72.56 / +71.89} & \textcolor{black}{+61.64 / +61.64} & \textcolor{black}{+31.28 / +31.31} & \textcolor{black}{+27.18 / +27.25}\\[4pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{+4.19 / +3.23} & \textcolor{black}{+4.11 / +4.11} & \textcolor{black}{+0.07 / +0.17} & \textcolor{black}{+0.19 / +0.29}\\[4pt]
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textcolor{black}{\textbf{Private reference set P1: 151 shared / 152 eligible cases}}}\\[4pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{+4.13 / +4.13} & \textcolor{black}{+13.33 / +13.24} & \textcolor{black}{+5.00 / +4.64} & \textcolor{black}{+7.00 / +6.62}\\[4pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{+2.48 / +2.48} & \textcolor{black}{+7.41 / +7.35} & \textcolor{black}{+10.11 / +10.04} & \textcolor{black}{+13.33 / +13.25}\\[4pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{+28.93 / +28.93} & \textcolor{black}{+24.44 / +24.26} & \textcolor{black}{+13.44 / +13.36} & \textcolor{black}{+18.33 / +18.21}\\[4pt]
\textcolor{black}{MedGemma} & \textcolor{black}{+89.26 / +89.26} & \textcolor{black}{+64.44 / +63.97} & \textcolor{black}{+38.11 / +37.86} & \textcolor{black}{+39.33 / +39.07}\\[4pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{+4.96 / +4.96} & \textcolor{black}{+34.81 / +34.56} & \textcolor{black}{+45.44 / +45.14} & \textcolor{black}{+51.67 / +51.32}\\[4pt]
\textcolor{black}{PRISM2} & \textcolor{black}{+28.93 / +28.93} & \textcolor{black}{+12.59 / +11.76} & \textcolor{black}{---} & \textcolor{black}{---}\\[4pt]
\textcolor{black}{HistGen} & \textcolor{black}{+85.12 / +85.12} & \textcolor{black}{+62.22 / +61.76} & \textcolor{black}{+55.33 / +54.97} & \textcolor{black}{+59.00 / +58.61}\\[4pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{+93.39 / +93.39} & \textcolor{black}{+67.41 / +66.91} & \textcolor{black}{+67.33 / +66.89} & \textcolor{black}{+67.67 / +67.22}\\[4pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{+0.00 / +0.00} & \textcolor{black}{+9.63 / +9.56} & \textcolor{black}{+9.22 / +9.16} & \textcolor{black}{+11.00 / +10.93}\\[4pt]
\addlinespace[3pt]
\multicolumn{5}{@{}l}{\textcolor{black}{\textbf{Private reference set P2: 151 shared / 152 eligible cases}}}\\[4pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{+4.07 / +4.07} & \textcolor{black}{+13.24 / +13.14} & \textcolor{black}{+5.61 / +5.24} & \textcolor{black}{+7.28 / +6.91}\\[4pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{+3.25 / +3.25} & \textcolor{black}{+11.76 / +11.68} & \textcolor{black}{+9.80 / +9.74} & \textcolor{black}{+12.58 / +12.50}\\[4pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{+28.46 / +28.46} & \textcolor{black}{+24.26 / +24.09} & \textcolor{black}{+14.19 / +14.10} & \textcolor{black}{+18.43 / +18.31}\\[4pt]
\textcolor{black}{MedGemma} & \textcolor{black}{+89.43 / +89.43} & \textcolor{black}{+64.71 / +64.23} & \textcolor{black}{+36.07 / +35.83} & \textcolor{black}{+36.87 / +36.62}\\[4pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{+4.88 / +4.88} & \textcolor{black}{+36.03 / +35.77} & \textcolor{black}{+45.78 / +45.48} & \textcolor{black}{+51.10 / +50.77}\\[4pt]
\textcolor{black}{PRISM2} & \textcolor{black}{+30.08 / +30.08} & \textcolor{black}{+15.44 / +14.60} & \textcolor{black}{---} & \textcolor{black}{---}\\[4pt]
\textcolor{black}{HistGen} & \textcolor{black}{+85.37 / +85.37} & \textcolor{black}{+62.50 / +62.04} & \textcolor{black}{+57.37 / +57.00} & \textcolor{black}{+60.38 / +59.98}\\[4pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{+93.50 / +93.50} & \textcolor{black}{+67.65 / +67.15} & \textcolor{black}{+69.40 / +68.95} & \textcolor{black}{+69.65 / +69.19}\\[4pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{+0.00 / +0.00} & \textcolor{black}{+11.76 / +11.68} & \textcolor{black}{+7.95 / +7.89} & \textcolor{black}{+9.71 / +9.65}\\[4pt]
\addlinespace[3pt]
\end{longtable}


==> supplementary/generated_report_benign_calls.tex <==
\begin{longtable}{@{}p{.34\linewidth}rrrr@{}}
\caption{Definite malignant predictions in private cases classified as benign or borderline in each reference set. Each cell gives malignant predictions/reference cases. The denominator includes all cases in the stated reference category; missing or uncertain predictions remain in the denominator and are separately recorded in Source Data. Categories use the existing automated extraction rules and have not undergone independent adjudication. P1 and P2 concern the same 151-case cohort and must not be added as independent samples.}\label{tab:report-benign-calls}\\
\toprule Method & P1 benign & P1 borderline & P2 benign & P2 borderline\\\midrule
\endfirsthead
\toprule Method & P1 benign & P1 borderline & P2 benign & P2 borderline\\\midrule
\endhead
\bottomrule\endlastfoot
Qwen+H\&E & 11/13 & 4/9 & 11/13 & 6/11\\[2pt]
DeepSeek+H\&E & 13/13 & 8/9 & 13/13 & 9/11\\[2pt]
GLM+H\&E & 3/13 & 0/9 & 3/13 & 1/11\\[2pt]
MedGemma & 9/13 & 6/9 & 8/13 & 7/11\\[2pt]
PLIP-guided Qwen & 12/13 & 7/9 & 11/13 & 9/11\\[2pt]
PRISM2 & 11/13 & 0/9 & 11/13 & 0/11\\[2pt]
HistGen & 10/13 & 9/9 & 10/13 & 11/11\\[2pt]
HistoGPT & 3/13 & 0/9 & 3/13 & 0/11\\[2pt]
PathXAI-Report (core) & 13/13 & 8/9 & 13/13 & 10/11\\[2pt]
PathXAI-Report & 13/13 & 9/9 & 13/13 & 11/11\\[2pt]
\end{longtable}


==> supplementary/generated_report_grade_agreement.tex <==
%
\begin{longtable}{@{}p{.30\linewidth}*{2}{>{\centering\arraybackslash}p{.16\linewidth}}>{\centering\arraybackslash}p{.30\linewidth}@{}}
\caption{\textcolor{black}{Histological-grade agreement among compatible answers. Linear weighted $\kappa$ uses definite grades 1--3 in the reference grading system. Answered/eligible counts show each method\textquotesingle s coverage; overall accuracy counts unanswered and incompatible grades as incorrect. Brackets show unadjusted 95\% percentile intervals from 4,000 bootstrap draws of answered case pairs. Answering subsets differ between methods. \textcolor{black}{PathXAI-Report pipeline development subset and combined-cohort estimates}, other grading systems and cancer/organ strata are supplied in Source Data. PRISM2 is diagnosis-only.}}\label{tab:report-grade-agreement}\\
\toprule \textcolor{black}{Method} & \textcolor{black}{Answered / eligible $n$} & \textcolor{black}{Overall accuracy (\%)} & \textcolor{black}{Weighted $\kappa$ [95\% CI]} \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \textcolor{black}{Method} & \textcolor{black}{Answered / eligible $n$} & \textcolor{black}{Overall accuracy (\%)} & \textcolor{black}{Weighted $\kappa$ [95\% CI]} \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{4}{@{}l}{\textcolor{black}{\textbf{Public evaluation cohort}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{\textcolor{black}{222 / 472}} & \textcolor{black}{\textcolor{black}{30.9}} & \textcolor{black}{\textcolor{black}{0.387 [0.288, 0.486]}}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{\textcolor{black}{379 / 472}} & \textcolor{black}{\textcolor{black}{48.5}} & \textcolor{black}{\textcolor{black}{0.298 [0.220, 0.376]}}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{\textcolor{black}{347 / 472}} & \textcolor{black}{\textcolor{black}{47.9}} & \textcolor{black}{\textcolor{black}{0.415 [0.328, 0.500]}}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{\textcolor{black}{278 / 472}} & \textcolor{black}{\textcolor{black}{27.8}} & \textcolor{black}{\textcolor{black}{-0.021 [-0.062, 0.025]}}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{\textcolor{black}{471 / 472}} & \textcolor{black}{\textcolor{black}{46.6}} & \textcolor{black}{0.000 [0.000, 0.000]}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{\textcolor{black}{285 / 472}} & \textcolor{black}{\textcolor{black}{39.2}} & \textcolor{black}{\textcolor{black}{0.360 [0.277, 0.446]}}\\[2pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{\textcolor{black}{375 / 472}} & \textcolor{black}{\textcolor{black}{47.0}} & \textcolor{black}{\textcolor{black}{0.266 [0.188, 0.342]}}\\[2pt]
\multicolumn{4}{@{}l}{\textcolor{black}{\textbf{Private reference set P1}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{23 / 76} & \textcolor{black}{17.1} & \textcolor{black}{0.173 [-0.162, 0.504]}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{\textcolor{black}{38 / 76}} & \textcolor{black}{\textcolor{black}{22.4}} & \textcolor{black}{\textcolor{black}{0.147 [0.048, 0.300]}}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{\textcolor{black}{54 / 76}} & \textcolor{black}{\textcolor{black}{34.2}} & \textcolor{black}{\textcolor{black}{0.137 [-0.043, 0.321]}}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{34 / 76} & \textcolor{black}{15.8} & \textcolor{black}{0.029 [0.000, 0.105]}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{70 / 76} & \textcolor{black}{26.3} & \textcolor{black}{0.000 [0.000, 0.000]}\\[2pt]
\textcolor{black}{HistGen} & \textcolor{black}{25 / 76} & \textcolor{black}{13.2} & \textcolor{black}{0.046 [0.000, 0.172]}\\[2pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{0 / 76} & \textcolor{black}{0.0} & \textcolor{black}{Undefined}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{\textcolor{black}{27 / 76}} & \textcolor{black}{23.7} & \textcolor{black}{\textcolor{black}{0.406 [0.160, 0.654]}}\\[2pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{\textcolor{black}{57 / 76}} & \textcolor{black}{\textcolor{black}{47.4}} & \textcolor{black}{\textcolor{black}{0.114 [-0.124, 0.361]}}\\[2pt]
\multicolumn{4}{@{}l}{\textcolor{black}{\textbf{Private reference set P2}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{24 / 76} & \textcolor{black}{19.7} & \textcolor{black}{0.299 [-0.016, 0.610]}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{\textcolor{black}{38 / 76}} & \textcolor{black}{\textcolor{black}{26.3}} & \textcolor{black}{\textcolor{black}{0.202 [0.072, 0.383]}}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{\textcolor{black}{54 / 76}} & \textcolor{black}{\textcolor{black}{40.8}} & \textcolor{black}{\textcolor{black}{0.305 [0.099, 0.494]}}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{34 / 76} & \textcolor{black}{13.2} & \textcolor{black}{0.022 [0.000, 0.079]}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{70 / 76} & \textcolor{black}{17.1} & \textcolor{black}{0.000 [0.000, 0.000]}\\[2pt]
\textcolor{black}{HistGen} & \textcolor{black}{25 / 76} & \textcolor{black}{6.6} & \textcolor{black}{0.016 [0.000, 0.066]}\\[2pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{0 / 76} & \textcolor{black}{0.0} & \textcolor{black}{Undefined}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{\textcolor{black}{28 / 76}} & \textcolor{black}{\textcolor{black}{23.7}} & \textcolor{black}{\textcolor{black}{0.333 [0.030, 0.627]}}\\[2pt]
\textcolor{black}{PathXAI-Report} & \textcolor{black}{\textcolor{black}{58 / 76}} & \textcolor{black}{\textcolor{black}{61.8}} & \textcolor{black}{\textcolor{black}{0.481 [0.205, 0.719]}}\\[2pt]
\end{longtable}


==> supplementary/generated_report_grade_answering.tex <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{.24\linewidth}>{\raggedright\arraybackslash}p{.18\linewidth}>{\raggedright\arraybackslash}p{.18\linewidth}>{\raggedright\arraybackslash}p{.18\linewidth}>{\raggedright\arraybackslash}p{.12\linewidth}@{}}
\caption{Histological-grade accuracy and answering. Overall accuracy uses all applicable cases; unanswered or incompatible grades count as incorrect. Coverage is a definite answer in the reference grading system; conditional accuracy uses answered cases only. Counts and percentages are shown. Balanced grade accuracy also includes unanswered cases as incorrect and weights reference grades equally. These are descriptive summaries of existing predictions. Conditional accuracy uses method-specific answering subsets. PRISM2 has diagnosis-only outputs. Other grading systems are supplied in Source Data.}\label{tab:report-grade-answering}\\
\toprule Method & Overall accuracy\newline correct/N (\%) & Coverage\newline n/N (\%) & Conditional accuracy\newline correct/n (\%) & Balanced accuracy (\%)\\\midrule
\endfirsthead
\toprule Method & Overall accuracy\newline correct/N (\%) & Coverage\newline n/N (\%) & Conditional accuracy\newline correct/n (\%) & Balanced accuracy (\%)\\\midrule
\endhead
\bottomrule\endlastfoot
\multicolumn{5}{@{}l}{\textbf{\textcolor{black}{PathXAI-Report pipeline development subset} (applicable n=\textcolor{black}{168})}}\\*[2pt]
Qwen+H\&E & \textcolor{black}{50/168 (29.8)} & \textcolor{black}{61/168 (36.3)} & \textcolor{black}{50/61 (82.0)} & \textcolor{black}{24.7}\\*[2pt]
DeepSeek+H\&E & \textcolor{black}{104/168 (61.9)} & \textcolor{black}{144/168 (85.7)} & \textcolor{black}{104/144 (72.2)} & \textcolor{black}{49.7}\\*[2pt]
GLM+H\&E & \textcolor{black}{90/168 (53.6)} & \textcolor{black}{130/168 (77.4)} & \textcolor{black}{90/130 (69.2)} & \textcolor{black}{39.8}\\*[2pt]
MedGemma & \textcolor{black}{54/168 (32.1)} & \textcolor{black}{91/168 (54.2)} & \textcolor{black}{54/91 (59.3)} & \textcolor{black}{18.9}\\*[2pt]
PLIP-guided Qwen & \textcolor{black}{82/168 (48.8)} & \textcolor{black}{145/168 (86.3)} & \textcolor{black}{82/145 (56.6)} & \textcolor{black}{28.5}\\*[2pt]
PathXAI-Report (core) & \textcolor{black}{69/168 (41.1)} & \textcolor{black}{87/168 (51.8)} & \textcolor{black}{69/87 (79.3)} & \textcolor{black}{32.6}\\*[2pt]
PathXAI-Report & \textcolor{black}{98/168 (58.3)} & \textcolor{black}{128/168 (76.2)} & \textcolor{black}{98/128 (76.6)} & \textcolor{black}{43.2}\\*[2pt]
Always Grade 2 & \textcolor{black}{64/168 (38.1)} & \textcolor{black}{168/168 (100.0)} & \textcolor{black}{64/168 (38.1)} & 33.3\\[4pt]
\multicolumn{5}{@{}l}{\textbf{Public evaluation cohort (applicable n=\textcolor{black}{472})}}\\*[2pt]
Qwen+H\&E & \textcolor{black}{146/472 (30.9)} & \textcolor{black}{222/472 (47.0)} & \textcolor{black}{146/222 (65.8)} & \textcolor{black}{24.1}\\*[2pt]
DeepSeek+H\&E & \textcolor{black}{229/472 (48.5)} & \textcolor{black}{379/472 (80.3)} & \textcolor{black}{229/379 (60.4)} & \textcolor{black}{38.1}\\*[2pt]
GLM+H\&E & \textcolor{black}{226/472 (47.9)} & \textcolor{black}{347/472 (73.5)} & \textcolor{black}{226/347 (65.1)} & \textcolor{black}{40.8}\\*[2pt]
MedGemma & \textcolor{black}{131/472 (27.8)} & \textcolor{black}{278/472 (58.9)} & \textcolor{black}{131/278 (47.1)} & \textcolor{black}{20.2}\\*[2pt]
PLIP-guided Qwen & \textcolor{black}{220/472 (46.6)} & \textcolor{black}{471/472 (99.8)} & \textcolor{black}{220/471 (46.7)} & 33.3\\*[2pt]
PathXAI-Report (core) & \textcolor{black}{185/472 (39.2)} & \textcolor{black}{285/472 (60.4)} & \textcolor{black}{185/285 (64.9)} & \textcolor{black}{30.3}\\*[2pt]
PathXAI-Report & \textcolor{black}{222/472 (47.0)} & \textcolor{black}{375/472 (79.4)} & \textcolor{black}{222/375 (59.2)} & \textcolor{black}{37.0}\\*[2pt]
Always Grade 2 & \textcolor{black}{179/472 (37.9)} & \textcolor{black}{472/472 (100.0)} & \textcolor{black}{179/472 (37.9)} & 33.3\\[4pt]
\multicolumn{5}{@{}l}{\textbf{Private reference set P1 (applicable n=76)}}\\*[2pt]
Qwen+H\&E & 13/76 (17.1) & 23/76 (30.3) & 13/23 (56.5) & 13.0\\*[2pt]
DeepSeek+H\&E & \textcolor{black}{17/76 (22.4)} & \textcolor{black}{38/76 (50.0)} & \textcolor{black}{17/38 (44.7)} & \textcolor{black}{19.3}\\*[2pt]
GLM+H\&E & \textcolor{black}{26/76 (34.2)} & \textcolor{black}{54/76 (71.1)} & \textcolor{black}{26/54 (48.1)} & \textcolor{black}{23.1}\\*[2pt]
MedGemma & 12/76 (15.8) & 34/76 (44.7) & 12/34 (35.3) & 18.1\\*[2pt]
PLIP-guided Qwen & 20/76 (26.3) & 70/76 (92.1) & 20/70 (28.6) & 31.7\\*[2pt]
PathXAI-Report (core) & 18/76 (23.7) & \textcolor{black}{27/76 (35.5)} & \textcolor{black}{18/27 (66.7)} & 17.1\\*[2pt]
PathXAI-Report & \textcolor{black}{36/76 (47.4)} & \textcolor{black}{57/76 (75.0)} & \textcolor{black}{36/57 (63.2)} & \textcolor{black}{27.4}\\*[2pt]
Always Grade 2 & 53/76 (69.7) & 76/76 (100.0) & 53/76 (69.7) & 33.3\\[4pt]
\multicolumn{5}{@{}l}{\textbf{Private reference set P2 (applicable n=76)}}\\*[2pt]
Qwen+H\&E & 15/76 (19.7) & 24/76 (31.6) & 15/24 (62.5) & 20.4\\*[2pt]
DeepSeek+H\&E & \textcolor{black}{20/76 (26.3)} & \textcolor{black}{38/76 (50.0)} & \textcolor{black}{20/38 (52.6)} & \textcolor{black}{35.2}\\*[2pt]
GLM+H\&E & \textcolor{black}{31/76 (40.8)} & \textcolor{black}{54/76 (71.1)} & \textcolor{black}{31/54 (57.4)} & \textcolor{black}{43.8}\\*[2pt]
MedGemma & 10/76 (13.2) & 34/76 (44.7) & 10/34 (29.4) & 23.6\\*[2pt]
PLIP-guided Qwen & 13/76 (17.1) & 70/76 (92.1) & 13/70 (18.6) & 33.3\\*[2pt]
PathXAI-Report (core) & \textcolor{black}{18/76 (23.7)} & \textcolor{black}{28/76 (36.8)} & \textcolor{black}{18/28 (64.3)} & \textcolor{black}{24.1}\\*[2pt]
PathXAI-Report & \textcolor{black}{47/76 (61.8)} & \textcolor{black}{58/76 (76.3)} & \textcolor{black}{47/58 (81.0)} & \textcolor{black}{42.2}\\*[2pt]
Always Grade 2 & 60/76 (78.9) & 76/76 (100.0) & 60/76 (78.9) & 33.3\\[4pt]
\end{longtable}


==> supplementary/generated_report_multiplicity.tex <==
%
\begin{longtable}{@{}p{.25\linewidth}*{5}{>{\centering\arraybackslash}p{.138\linewidth}}@{}}
\caption{\textcolor{black}{Multiple-comparison sensitivity for automated report evaluation. Each cell gives the paired mean difference in percentage points (PathXAI-Report minus comparator), with the Holm-adjusted $P$ value below in parentheses. Negative differences favour PathXAI-Report only for finding contradiction rate; positive differences favour it for the other measures. One family contains all 126 two-sided tests across the four groups. Binary measures use exact McNemar tests and finding measures use paired $t$ tests. PRISM2 supplies diagnostic outputs only. Group sizes describe eligible cohorts; metric-specific paired counts and unadjusted $P$ values are in Source Data. The original pointwise bootstrap intervals remain unadjusted.}}\label{tab:report-multiplicity}\\
\toprule \textcolor{black}{Comparator} & \textcolor{black}{Cancer family match rate} & \textcolor{black}{Exact diagnosis match rate} & \textcolor{black}{Finding F1} & \textcolor{black}{Finding recall} & \textcolor{black}{Finding contradiction rate}\\\midrule
\endfirsthead
\multicolumn{6}{@{}l}{\manuscripttablecontinued{}}\\
\toprule \textcolor{black}{Comparator} & \textcolor{black}{Cancer family match rate} & \textcolor{black}{Exact diagnosis match rate} & \textcolor{black}{Finding F1} & \textcolor{black}{Finding recall} & \textcolor{black}{Finding contradiction rate}\\\midrule
\endhead
\bottomrule\endlastfoot
\multicolumn{6}{@{}l}{\textcolor{black}{\textbf{Public evaluation cohort (1,200 cases)}}}\\[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{\shortstack{+4.42\\(0.024)}} & \textcolor{black}{\shortstack{+3.31\\(1.000)}} & \textcolor{black}{\shortstack{+5.75\\($<0.001$)}} & \textcolor{black}{\shortstack{+5.07\\($<0.001$)}} & \textcolor{black}{\shortstack{-5.52\\($<0.001$)}}\\[4pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{\shortstack{+0.58\\(1.000)}} & \textcolor{black}{\shortstack{+1.99\\(1.000)}} & \textcolor{black}{\shortstack{+6.67\\($<0.001$)}} & \textcolor{black}{\shortstack{+5.49\\($<0.001$)}} & \textcolor{black}{\shortstack{-9.19\\($<0.001$)}}\\[4pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{\shortstack{+10.67\\($<0.001$)}} & \textcolor{black}{\shortstack{+6.29\\(0.200)}} & \textcolor{black}{\shortstack{+4.60\\(0.030)}} & \textcolor{black}{\shortstack{+3.50\\(0.232)}} & \textcolor{black}{\shortstack{-10.01\\($<0.001$)}}\\[4pt]
\textcolor{black}{MedGemma} & \textcolor{black}{\shortstack{+65.83\\($<0.001$)}} & \textcolor{black}{\shortstack{+56.13\\($<0.001$)}} & \textcolor{black}{\shortstack{+11.33\\($<0.001$)}} & \textcolor{black}{\shortstack{+9.86\\($<0.001$)}} & \textcolor{black}{\shortstack{-1.08\\(1.000)}}\\[4pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{\shortstack{+26.83\\($<0.001$)}} & \textcolor{black}{\shortstack{+23.01\\($<0.001$)}} & \textcolor{black}{\shortstack{+26.88\\($<0.001$)}} & \textcolor{black}{\shortstack{+23.87\\($<0.001$)}} & \textcolor{black}{\shortstack{+4.75\\(0.035)}}\\[4pt]
\textcolor{black}{PRISM2} & \textcolor{black}{\shortstack{+19.25\\($<0.001$)}} & \textcolor{black}{\shortstack{+9.60\\(0.022)}} & \textcolor{black}{---} & \textcolor{black}{---} & \textcolor{black}{---}\\[4pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{\shortstack{+4.33\\(0.007)}} & \textcolor{black}{\shortstack{+4.14\\(0.171)}} & \textcolor{black}{\shortstack{+2.07\\(0.880)}} & \textcolor{black}{\shortstack{+2.24\\(0.473)}} & \textcolor{black}{\shortstack{+1.38\\(1.000)}}\\[4pt]
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textcolor{black}{\textbf{Dedicated report generators (215 shared public evaluation cases)}}}\\[3pt]
\textcolor{black}{HistGen} & \textcolor{black}{\shortstack{+38.60\\($<0.001$)}} & \textcolor{black}{\shortstack{+20.55\\(0.806)}} & \textcolor{black}{\shortstack{+26.06\\($<0.001$)}} & \textcolor{black}{\shortstack{+22.40\\($<0.001$)}} & \textcolor{black}{\shortstack{-18.05\\(0.184)}}\\[4pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{\shortstack{+72.56\\($<0.001$)}} & \textcolor{black}{\shortstack{+61.64\\($<0.001$)}} & \textcolor{black}{\shortstack{+31.28\\($<0.001$)}} & \textcolor{black}{\shortstack{+27.18\\($<0.001$)}} & \textcolor{black}{\shortstack{+3.08\\(1.000)}}\\[4pt]
\addlinespace[3pt]
\multicolumn{6}{@{}l}{\textcolor{black}{\textbf{Private cohort (151 shared cases), reference set P1}}}\\[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{\shortstack{+4.13\\(1.000)}} & \textcolor{black}{\shortstack{+13.33\\(0.097)}} & \textcolor{black}{\shortstack{+5.00\\(1.000)}} & \textcolor{black}{\shortstack{+7.00\\(1.000)}} & \textcolor{black}{\shortstack{+4.44\\(1.000)}}\\[4pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{\shortstack{+2.48\\(1.000)}} & \textcolor{black}{\shortstack{+7.41\\(1.000)}} & \textcolor{black}{\shortstack{+10.11\\(0.044)}} & \textcolor{black}{\shortstack{+13.33\\(0.002)}} & \textcolor{black}{\shortstack{-2.16\\(1.000)}}\\[4pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{\shortstack{+28.93\\($<0.001$)}} & \textcolor{black}{\shortstack{+24.44\\(0.001)}} & \textcolor{black}{\shortstack{+13.44\\(0.004)}} & \textcolor{black}{\shortstack{+18.33\\($<0.001$)}} & \textcolor{black}{\shortstack{+4.76\\(1.000)}}\\[4pt]
\textcolor{black}{MedGemma} & \textcolor{black}{\shortstack{+89.26\\($<0.001$)}} & \textcolor{black}{\shortstack{+64.44\\($<0.001$)}} & \textcolor{black}{\shortstack{+38.11\\($<0.001$)}} & \textcolor{black}{\shortstack{+39.33\\($<0.001$)}} & \textcolor{black}{\shortstack{-18.92\\($<0.001$)}}\\[4pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{\shortstack{+4.96\\(1.000)}} & \textcolor{black}{\shortstack{+34.81\\($<0.001$)}} & \textcolor{black}{\shortstack{+45.44\\($<0.001$)}} & \textcolor{black}{\shortstack{+51.67\\($<0.001$)}} & \textcolor{black}{\shortstack{-5.56\\(1.000)}}\\[4pt]
\textcolor{black}{PRISM2} & \textcolor{black}{\shortstack{+28.93\\($<0.001$)}} & \textcolor{black}{\shortstack{+12.59\\(0.880)}} & \textcolor{black}{---} & \textcolor{black}{---} & \textcolor{black}{---}\\[4pt]
\textcolor{black}{HistGen} & \textcolor{black}{\shortstack{+85.12\\($<0.001$)}} & \textcolor{black}{\shortstack{+62.22\\($<0.001$)}} & \textcolor{black}{\shortstack{+55.33\\($<0.001$)}} & \textcolor{black}{\shortstack{+59.00\\($<0.001$)}} & \textcolor{black}{\shortstack{-6.56\\(1.000)}}\\[4pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{\shortstack{+93.39\\($<0.001$)}} & \textcolor{black}{\shortstack{+67.41\\($<0.001$)}} & \textcolor{black}{\shortstack{+67.33\\($<0.001$)}} & \textcolor{black}{\shortstack{+67.67\\($<0.001$)}} & \textcolor{black}{\shortstack{-28.75\\(0.111)}}\\[4pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{\shortstack{+0.00\\(1.000)}} & \textcolor{black}{\shortstack{+9.63\\(0.671)}} & \textcolor{black}{\shortstack{+9.22\\(0.009)}} & \textcolor{black}{\shortstack{+11.00\\($<0.001$)}} & \textcolor{black}{\shortstack{-4.86\\(1.000)}}\\[4pt]
\addlinespace[3pt]
\pagebreak[4]
\multicolumn{6}{@{}l}{\textcolor{black}{\textbf{Private cohort (151 shared cases), reference set P2}}}\\[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{\shortstack{+4.07\\(1.000)}} & \textcolor{black}{\shortstack{+13.24\\(0.097)}} & \textcolor{black}{\shortstack{+5.61\\(1.000)}} & \textcolor{black}{\shortstack{+7.28\\(0.883)}} & \textcolor{black}{\shortstack{+5.76\\(0.883)}}\\[4pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{\shortstack{+3.25\\(1.000)}} & \textcolor{black}{\shortstack{+11.76\\(0.419)}} & \textcolor{black}{\shortstack{+9.80\\(0.044)}} & \textcolor{black}{\shortstack{+12.58\\(0.003)}} & \textcolor{black}{\shortstack{-2.38\\(1.000)}}\\[4pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{\shortstack{+28.46\\($<0.001$)}} & \textcolor{black}{\shortstack{+24.26\\(0.002)}} & \textcolor{black}{\shortstack{+14.19\\(0.004)}} & \textcolor{black}{\shortstack{+18.43\\($<0.001$)}} & \textcolor{black}{\shortstack{+4.80\\(1.000)}}\\[4pt]
\textcolor{black}{MedGemma} & \textcolor{black}{\shortstack{+89.43\\($<0.001$)}} & \textcolor{black}{\shortstack{+64.71\\($<0.001$)}} & \textcolor{black}{\shortstack{+36.07\\($<0.001$)}} & \textcolor{black}{\shortstack{+36.87\\($<0.001$)}} & \textcolor{black}{\shortstack{-16.97\\(0.002)}}\\[4pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{\shortstack{+4.88\\(1.000)}} & \textcolor{black}{\shortstack{+36.03\\($<0.001$)}} & \textcolor{black}{\shortstack{+45.78\\($<0.001$)}} & \textcolor{black}{\shortstack{+51.10\\($<0.001$)}} & \textcolor{black}{\shortstack{-5.68\\(1.000)}}\\[4pt]
\textcolor{black}{PRISM2} & \textcolor{black}{\shortstack{+30.08\\($<0.001$)}} & \textcolor{black}{\shortstack{+15.44\\(0.184)}} & \textcolor{black}{---} & \textcolor{black}{---} & \textcolor{black}{---}\\[4pt]
\textcolor{black}{HistGen} & \textcolor{black}{\shortstack{+85.37\\($<0.001$)}} & \textcolor{black}{\shortstack{+62.50\\($<0.001$)}} & \textcolor{black}{\shortstack{+57.37\\($<0.001$)}} & \textcolor{black}{\shortstack{+60.38\\($<0.001$)}} & \textcolor{black}{\shortstack{-9.52\\(1.000)}}\\[4pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{\shortstack{+93.50\\($<0.001$)}} & \textcolor{black}{\shortstack{+67.65\\($<0.001$)}} & \textcolor{black}{\shortstack{+69.40\\($<0.001$)}} & \textcolor{black}{\shortstack{+69.65\\($<0.001$)}} & \textcolor{black}{\shortstack{-35.00\\(0.005)}}\\[4pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{\shortstack{+0.00\\(1.000)}} & \textcolor{black}{\shortstack{+11.76\\(0.110)}} & \textcolor{black}{\shortstack{+7.95\\(0.087)}} & \textcolor{black}{\shortstack{+9.71\\(0.014)}} & \textcolor{black}{\shortstack{-2.10\\(1.000)}}\\[4pt]
\addlinespace[3pt]
\end{longtable}


==> supplementary/generated_report_native_private.tex <==
%
\begingroup
\renewcommand{\thetable}{\arabic{table}}
\renewcommand{\theHtable}{supplementary.group.\arabic{table}}
\refstepcounter{table}\label{tab:report-native-private}
\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.1}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part1}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2070\linewidth}>{\raggedright\arraybackslash}p{0.0990\linewidth}>{\raggedright\arraybackslash}p{0.1350\linewidth}>{\raggedright\arraybackslash}p{0.1350\linewidth}>{\raggedright\arraybackslash}p{0.1620\linewidth}>{\raggedright\arraybackslash}p{0.1620\linewidth}@{}}
\caption{Automated report evaluation against dedicated report generators (\cref{fig:report-native-private}; detailed results in \cref{fig:report-private-metrics}) using each pathologist's reference set, 151-case comparison with reports from all methods. P1 and P2 denote the two pathologists' reference sets. Estimates are separate by set and not pooled. Reference entity availability describes the reference. TCGA cohort-target metrics are inapplicable to these private references; ROUGE and compatible grade coverage are unavailable for this native comparison. Ordinary values are equal-case means with pointwise 95\% confidence intervals and metric-applicable n. Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals.}\label{tab:report-native-private:part-1}\\
\toprule
Metric & Reference & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{6}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & Reference & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Exact diagnosis match rate  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}5.2\\\mbox{[2.1, 10.4]}\\n=135\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 2.7]}\\n=135\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}57.8\\\mbox{[49.0, 66.2]}\\n=135\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}67.4\\\mbox{[58.8, 75.2]}\\n=135\end{tabular}} \\[1pt]
Finding F1 & P1 & \begin{tabular}[t]{@{}c@{}}21.2\\\mbox{[16.3, 26.1]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}9.2\\\mbox{[5.6, 13.2]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.3\\\mbox{[62.0, 72.7]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.6\\\mbox{[71.2, 81.6]}\\n=150\end{tabular} \\[1pt]
Finding coverage (A/D) & P1 & \begin{tabular}[t]{@{}c@{}}20.7\\\mbox{[16.7, 24.7]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}14.7\\\mbox{[10.7, 18.7]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.3\\\mbox{[80.0, 88.3]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}92.7\\\mbox{[89.3, 95.7]}\\n=150\end{tabular} \\[1pt]
Finding recall (C/D) & P1 & \begin{tabular}[t]{@{}c@{}}16.0\\\mbox{[12.3, 19.7]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}7.3\\\mbox{[4.3, 10.7]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}64.0\\\mbox{[58.3, 69.3]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}75.0\\\mbox{[69.7, 80.3]}\\n=150\end{tabular} \\[1pt]
Finding contradiction rate (E/A) & P1 & \begin{tabular}[t]{@{}c@{}}22.1\\\mbox{[12.3, 32.8]}\\n=61\end{tabular} & \begin{tabular}[t]{@{}c@{}}51.2\\\mbox{[36.2, 66.2]}\\n=40\end{tabular} & \begin{tabular}[t]{@{}c@{}}24.5\\\mbox{[18.7, 30.3]}\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}18.7\\\mbox{[13.9, 24.1]}\\n=147\end{tabular} \\[1pt]
Balanced grade accuracy (histological 1--3)  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}14.9\\\mbox{[6.1, 57.8]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 40.0]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}17.1\\\mbox{[6.5, 62.3]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{27.4}\\\mbox{[\textcolor{black}{15.8}, \textcolor{black}{72.4}]}\\n=76\end{tabular} \\[1pt]
Diagnostic composite & P1 & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{28.8}\\\mbox{[\textcolor{black}{24.3}, \textcolor{black}{33.3}]}\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}24.0\\\mbox{[19.2, 28.8]}\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{74.1}\\\mbox{[\textcolor{black}{68.1}, \textcolor{black}{79.9}]}\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{77.8}\\\mbox{[\textcolor{black}{71.8}, \textcolor{black}{83.5}]}\\n=146\end{tabular} \\[1pt]
Reference entity availability (reference property)  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}89.4\\\mbox{[83.4, 93.8]}\\n=151\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}89.4\\\mbox{[83.4, 93.8]}\\n=151\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}89.4\\\mbox{[83.4, 93.8]}\\n=151\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}89.4\\\mbox{[83.4, 93.8]}\\n=151\end{tabular}} \\[1pt]
Report field completeness & P1 & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{45.9}\\\mbox{[\textcolor{black}{41.4}, \textcolor{black}{50.0}]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{25.7}\\\mbox{[\textcolor{black}{22.1}, \textcolor{black}{29.5}]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{87.5}\\\mbox{[\textcolor{black}{85.4}, \textcolor{black}{89.5}]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{94.3}\\\mbox{[\textcolor{black}{92.5}, \textcolor{black}{96.1}]}\\n=151\end{tabular} \\[1pt]
Broad diagnostic agreement  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}38.2\\\mbox{[29.6, 47.4]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}44.7\\\mbox{[35.7, 53.9]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}100.0\\\mbox{[97.0, 100.0]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}100.0\\\mbox{[97.0, 100.0]}\\n=123\end{tabular}} \\[1pt]
Malignancy agreement  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}72.2\\\mbox{[64.2, 79.4]}\\n=144\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}43.1\\\mbox{[34.8, 51.6]}\\n=144\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}84.7\\\mbox{[77.8, 90.2]}\\n=144\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}84.7\\\mbox{[77.8, 90.2]}\\n=144\end{tabular}} \\[1pt]
Invasion agreement  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}23.8\\\mbox{[17.1, 31.6]}\\n=143\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}14.0\\\mbox{[8.8, 20.8]}\\n=143\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}74.1\\\mbox{[66.1, 81.1]}\\n=143\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}79.7\\\mbox{[72.2, 86.0]}\\n=143\end{tabular}} \\[1pt]
Necrosis agreement  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}9.4\\\mbox{[5.2, 15.3]}\\n=149\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}1.3\\\mbox{[0.2, 4.8]}\\n=149\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}55.7\\\mbox{[47.3, 63.8]}\\n=149\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}71.8\\\mbox{[63.9, 78.9]}\\n=149\end{tabular}} \\[1pt]
Critical-positive recall & P1 & \begin{tabular}[t]{@{}c@{}}26.2\\\mbox{[18.8, 33.8]}\\n=120\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.7\\\mbox{[10.0, 23.3]}\\n=120\end{tabular} & \begin{tabular}[t]{@{}c@{}}88.3\\\mbox{[82.5, 93.8]}\\n=120\end{tabular} & \begin{tabular}[t]{@{}c@{}}94.6\\\mbox{[90.4, 98.3]}\\n=120\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.2}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part2}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}@{}}
\caption{Continuation: Private reference set P1, 151-case comparison with reports from all methods. Grade results for Histological (1--3). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-private:part-2}\\
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Exact grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}13.2\\\mbox{[6.5, 22.9]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 4.7]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}23.7\\\mbox{[14.7, 34.8]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{47.4}\\\mbox{[\textcolor{black}{35.8}, \textcolor{black}{59.2}]}\\n=76\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}23.0\\\mbox{[13.5, 35.3]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 5.6]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{29.6}\\\mbox{[\textcolor{black}{18.6}, \textcolor{black}{42.7}]}\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{61.2}\\\mbox{[\textcolor{black}{48.2}, \textcolor{black}{73.0}]}\\n=76\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.3}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part3}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2070\linewidth}>{\raggedright\arraybackslash}p{0.0990\linewidth}>{\raggedright\arraybackslash}p{0.1350\linewidth}>{\raggedright\arraybackslash}p{0.1350\linewidth}>{\raggedright\arraybackslash}p{0.1620\linewidth}>{\raggedright\arraybackslash}p{0.1620\linewidth}@{}}
\caption{Continuation: Automated report evaluation against dedicated report generators (\cref{fig:report-native-private}; detailed results in \cref{fig:report-private-metrics}) using each pathologist's reference set, 151-case comparison with reports from all methods. P1 and P2 denote the two pathologists' reference sets. Estimates are separate by set and not pooled. Reference entity availability describes the reference. TCGA cohort-target metrics are inapplicable to these private references; ROUGE and compatible grade coverage are unavailable for this native comparison. Ordinary values are equal-case means with pointwise 95\% confidence intervals and metric-applicable n. Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals.}\label{tab:report-native-private:part-3}\\
\toprule
Metric & Reference & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{6}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & Reference & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Exact diagnosis match rate  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}5.1\\\mbox{[2.1, 10.3]}\\n=136\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 2.7]}\\n=136\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}55.9\\\mbox{[47.1, 64.4]}\\n=136\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}67.6\\\mbox{[59.1, 75.4]}\\n=136\end{tabular}} \\[1pt]
Finding F1 & P2 & \begin{tabular}[t]{@{}c@{}}21.5\\\mbox{[16.3, 26.6]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}9.5\\\mbox{[6.0, 13.6]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}70.9\\\mbox{[65.7, 76.0]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}78.9\\\mbox{[73.7, 83.6]}\\n=151\end{tabular} \\[1pt]
Finding coverage (A/D) & P2 & \begin{tabular}[t]{@{}c@{}}22.0\\\mbox{[17.8, 26.4]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}14.8\\\mbox{[10.9, 18.8]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.1\\\mbox{[79.7, 88.3]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}91.5\\\mbox{[88.1, 94.6]}\\n=151\end{tabular} \\[1pt]
Finding recall (C/D) & P2 & \begin{tabular}[t]{@{}c@{}}16.9\\\mbox{[12.9, 21.2]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}7.6\\\mbox{[4.6, 10.9]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.5\\\mbox{[62.5, 72.7]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}77.3\\\mbox{[72.1, 82.3]}\\n=151\end{tabular} \\[1pt]
Finding contradiction rate (E/A) & P2 & \begin{tabular}[t]{@{}c@{}}26.2\\\mbox{[15.9, 36.5]}\\n=63\end{tabular} & \begin{tabular}[t]{@{}c@{}}50.0\\\mbox{[35.0, 65.0]}\\n=40\end{tabular} & \begin{tabular}[t]{@{}c@{}}19.0\\\mbox{[14.2, 24.0]}\\n=145\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.2\\\mbox{[11.8, 21.3]}\\n=148\end{tabular} \\[1pt]
Balanced grade accuracy (histological 1--3)  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}10.8\\\mbox{[2.2, 52.5]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 39.4]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{24.1}\\\mbox{[\textcolor{black}{9.6}, \textcolor{black}{65.9}]}\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{42.2}\\\mbox{[\textcolor{black}{25.1}, \textcolor{black}{82.7}]}\\n=76\end{tabular} \\[1pt]
Diagnostic composite & P2 & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{28.9}\\\mbox{[\textcolor{black}{24.5}, \textcolor{black}{33.7}]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}23.9\\\mbox{[19.0, 28.9]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{73.1}\\\mbox{[\textcolor{black}{66.8}, \textcolor{black}{79.2}]}\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{77.5}\\\mbox{[\textcolor{black}{71.2}, \textcolor{black}{83.5}]}\\n=150\end{tabular} \\[1pt]
Reference entity availability (reference property)  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}90.1\\\mbox{[84.1, 94.3]}\\n=151\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}90.1\\\mbox{[84.1, 94.3]}\\n=151\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}90.1\\\mbox{[84.1, 94.3]}\\n=151\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}90.1\\\mbox{[84.1, 94.3]}\\n=151\end{tabular}} \\[1pt]
Report field completeness & P2 & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{47.7}\\\mbox{[\textcolor{black}{43.5}, \textcolor{black}{52.0}]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{26.1}\\\mbox{[\textcolor{black}{22.3}, \textcolor{black}{30.1}]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{87.8}\\\mbox{[\textcolor{black}{85.7}, 89.7]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{94.4}\\\mbox{[\textcolor{black}{92.6}, \textcolor{black}{96.0}]}\\n=151\end{tabular} \\[1pt]
Broad diagnostic agreement  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}38.2\\\mbox{[29.6, 47.4]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}44.7\\\mbox{[35.7, 53.9]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}100.0\\\mbox{[97.0, 100.0]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}100.0\\\mbox{[97.0, 100.0]}\\n=123\end{tabular}} \\[1pt]
Malignancy agreement  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}71.6\\\mbox{[63.6, 78.7]}\\n=148\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}41.9\\\mbox{[33.8, 50.3]}\\n=148\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}83.8\\\mbox{[76.8, 89.3]}\\n=148\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}83.8\\\mbox{[76.8, 89.3]}\\n=148\end{tabular}} \\[1pt]
Invasion agreement  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}24.0\\\mbox{[17.3, 31.7]}\\n=146\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}14.4\\\mbox{[9.1, 21.1]}\\n=146\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}74.0\\\mbox{[66.1, 80.9]}\\n=146\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}79.5\\\mbox{[72.0, 85.7]}\\n=146\end{tabular}} \\[1pt]
Necrosis agreement  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}8.9\\\mbox{[4.7, 15.0]}\\n=135\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.7\\\mbox{[0.0, 4.1]}\\n=135\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}57.0\\\mbox{[48.2, 65.5]}\\n=135\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}74.1\\\mbox{[65.8, 81.2]}\\n=135\end{tabular}} \\[1pt]
Critical-positive recall & P2 & \begin{tabular}[t]{@{}c@{}}25.4\\\mbox{[18.0, 33.2]}\\n=122\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.0\\\mbox{[9.8, 22.5]}\\n=122\end{tabular} & \begin{tabular}[t]{@{}c@{}}87.3\\\mbox{[81.6, 92.6]}\\n=122\end{tabular} & \begin{tabular}[t]{@{}c@{}}94.3\\\mbox{[89.8, 98.0]}\\n=122\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.4}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part4}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}@{}}
\caption{Continuation: Private reference set P2, 151-case comparison with reports from all methods. Grade results for Histological (1--3). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-private:part-4}\\
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Exact grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}6.6\\\mbox{[2.2, 14.7]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 4.7]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{23.7}\\\mbox{[\textcolor{black}{14.7}, \textcolor{black}{34.8}]}\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{61.8}\\\mbox{[\textcolor{black}{50.0}, \textcolor{black}{72.8}]}\\n=76\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}19.7\\\mbox{[11.5, 31.1]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 5.6]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{30.3}\\\mbox{[\textcolor{black}{19.2}, \textcolor{black}{43.4}]}\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{69.1}\\\mbox{[\textcolor{black}{56.0}, \textcolor{black}{80.2}]}\\n=76\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.5}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part5}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2070\linewidth}>{\raggedright\arraybackslash}p{0.0990\linewidth}>{\raggedright\arraybackslash}p{0.1350\linewidth}>{\raggedright\arraybackslash}p{0.1350\linewidth}>{\raggedright\arraybackslash}p{0.1620\linewidth}>{\raggedright\arraybackslash}p{0.1620\linewidth}@{}}
\caption{Continuation: Automated report evaluation against dedicated report generators (\cref{fig:report-native-private}; detailed results in \cref{fig:report-private-metrics}) using each pathologist's reference set, sensitivity analysis using each method's available reports across 152 cases. P1 and P2 denote the two pathologists' reference sets. Estimates are separate by set and not pooled. Reference entity availability describes the reference. TCGA cohort-target metrics are inapplicable to these private references; ROUGE and compatible grade coverage are unavailable for this native comparison. Ordinary values are equal-case means with pointwise 95\% confidence intervals and metric-applicable n. Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals.}\label{tab:report-native-private:part-5}\\
\toprule
Metric & Reference & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{6}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & Reference & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Exact diagnosis match rate  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}5.1\\\mbox{[2.1, 10.3]}\\n=136\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 2.7]}\\n=136\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}57.4\\\mbox{[48.6, 65.8]}\\n=136\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}66.9\\\mbox{[58.3, 74.7]}\\n=136\end{tabular}} \\[1pt]
Finding F1 & P1 & \begin{tabular}[t]{@{}c@{}}21.1\\\mbox{[16.2, 25.9]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}9.2\\\mbox{[5.6, 13.1]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}66.9\\\mbox{[61.4, 72.2]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.0\\\mbox{[70.8, 81.0]}\\n=151\end{tabular} \\[1pt]
Finding coverage (A/D) & P1 & \begin{tabular}[t]{@{}c@{}}20.9\\\mbox{[16.9, 25.2]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}14.6\\\mbox{[10.6, 18.9]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.4\\\mbox{[80.5, 88.4]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}92.7\\\mbox{[89.4, 95.7]}\\n=151\end{tabular} \\[1pt]
Finding recall (C/D) & P1 & \begin{tabular}[t]{@{}c@{}}15.9\\\mbox{[12.3, 19.5]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}7.3\\\mbox{[4.3, 10.6]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}63.6\\\mbox{[57.9, 68.9]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}74.5\\\mbox{[68.9, 79.5]}\\n=151\end{tabular} \\[1pt]
Finding contradiction rate (E/A) & P1 & \begin{tabular}[t]{@{}c@{}}23.4\\\mbox{[12.9, 33.9]}\\n=62\end{tabular} & \begin{tabular}[t]{@{}c@{}}51.2\\\mbox{[36.2, 66.2]}\\n=40\end{tabular} & \begin{tabular}[t]{@{}c@{}}25.0\\\mbox{[19.6, 30.7]}\\n=148\end{tabular} & \begin{tabular}[t]{@{}c@{}}19.3\\\mbox{[14.2, 24.7]}\\n=148\end{tabular} \\[1pt]
Balanced grade accuracy (histological 1--3)  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}14.9\\\mbox{[6.1, 57.8]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 40.0]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}17.1\\\mbox{[6.5, 62.3]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{27.4}\\\mbox{[\textcolor{black}{15.8}, \textcolor{black}{72.4}]}\\n=76\end{tabular} \\[1pt]
Diagnostic composite & P1 & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{28.6}\\\mbox{[\textcolor{black}{24.2}, \textcolor{black}{33.0}]}\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}23.9\\\mbox{[19.2, 28.7]}\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{73.6}\\\mbox{[\textcolor{black}{67.3}, \textcolor{black}{79.6}]}\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{77.2}\\\mbox{[\textcolor{black}{71.0}, \textcolor{black}{83.2}]}\\n=147\end{tabular} \\[1pt]
Reference entity availability (reference property)  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}89.5\\\mbox{[83.5, 93.9]}\\n=152\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}89.5\\\mbox{[83.5, 93.9]}\\n=152\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}89.5\\\mbox{[83.5, 93.9]}\\n=152\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}89.5\\\mbox{[83.5, 93.9]}\\n=152\end{tabular}} \\[1pt]
Report field completeness & P1 & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{45.9}\\\mbox{[\textcolor{black}{41.9}, \textcolor{black}{50.1}]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{25.5}\\\mbox{[\textcolor{black}{21.8}, \textcolor{black}{29.2}]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{87.5}\\\mbox{[\textcolor{black}{85.4}, 89.7]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{94.4}\\\mbox{[\textcolor{black}{92.6}, \textcolor{black}{96.0}]}\\n=152\end{tabular} \\[1pt]
Broad diagnostic agreement  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}38.2\\\mbox{[29.6, 47.4]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}44.7\\\mbox{[35.7, 53.9]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}100.0\\\mbox{[97.0, 100.0]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}100.0\\\mbox{[97.0, 100.0]}\\n=123\end{tabular}} \\[1pt]
Malignancy agreement  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}71.7\\\mbox{[63.7, 78.9]}\\n=145\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}42.8\\\mbox{[34.6, 51.2]}\\n=145\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}84.1\\\mbox{[77.2, 89.7]}\\n=145\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}84.1\\\mbox{[77.2, 89.7]}\\n=145\end{tabular}} \\[1pt]
Invasion agreement  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}23.6\\\mbox{[16.9, 31.4]}\\n=144\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}13.9\\\mbox{[8.7, 20.6]}\\n=144\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}73.6\\\mbox{[65.6, 80.6]}\\n=144\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}79.2\\\mbox{[71.6, 85.5]}\\n=144\end{tabular}} \\[1pt]
Necrosis agreement  & P1  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}9.3\\\mbox{[5.2, 15.2]}\\n=150\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}1.3\\\mbox{[0.2, 4.7]}\\n=150\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}55.3\\\mbox{[47.0, 63.4]}\\n=150\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}71.3\\\mbox{[63.4, 78.4]}\\n=150\end{tabular}} \\[1pt]
Critical-positive recall & P1 & \begin{tabular}[t]{@{}c@{}}26.2\\\mbox{[19.2, 33.8]}\\n=120\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.7\\\mbox{[10.0, 23.3]}\\n=120\end{tabular} & \begin{tabular}[t]{@{}c@{}}88.3\\\mbox{[82.5, 93.8]}\\n=120\end{tabular} & \begin{tabular}[t]{@{}c@{}}94.6\\\mbox{[90.4, 98.3]}\\n=120\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.6}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part6}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}@{}}
\caption{Continuation: Private reference set P1, sensitivity analysis using each method's available reports across 152 cases. Grade results for Histological (1--3). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-private:part-6}\\
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Exact grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}13.2\\\mbox{[6.5, 22.9]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 4.7]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}23.7\\\mbox{[14.7, 34.8]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{47.4}\\\mbox{[\textcolor{black}{35.8}, \textcolor{black}{59.2}]}\\n=76\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}23.0\\\mbox{[13.5, 35.3]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 5.6]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{29.6}\\\mbox{[\textcolor{black}{18.6}, \textcolor{black}{42.7}]}\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{61.2}\\\mbox{[\textcolor{black}{48.2}, \textcolor{black}{73.0}]}\\n=76\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.7}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part7}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2070\linewidth}>{\raggedright\arraybackslash}p{0.0990\linewidth}>{\raggedright\arraybackslash}p{0.1350\linewidth}>{\raggedright\arraybackslash}p{0.1350\linewidth}>{\raggedright\arraybackslash}p{0.1620\linewidth}>{\raggedright\arraybackslash}p{0.1620\linewidth}@{}}
\caption{Continuation: Automated report evaluation against dedicated report generators (\cref{fig:report-native-private}; detailed results in \cref{fig:report-private-metrics}) using each pathologist's reference set, sensitivity analysis using each method's available reports across 152 cases. P1 and P2 denote the two pathologists' reference sets. Estimates are separate by set and not pooled. Reference entity availability describes the reference. TCGA cohort-target metrics are inapplicable to these private references; ROUGE and compatible grade coverage are unavailable for this native comparison. Ordinary values are equal-case means with pointwise 95\% confidence intervals and metric-applicable n. Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals.}\label{tab:report-native-private:part-7}\\
\toprule
Metric & Reference & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{6}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & Reference & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Exact diagnosis match rate  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}5.1\\\mbox{[2.1, 10.2]}\\n=137\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 2.7]}\\n=137\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}55.5\\\mbox{[46.7, 64.0]}\\n=137\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}67.2\\\mbox{[58.6, 74.9]}\\n=137\end{tabular}} \\[1pt]
Finding F1 & P2 & \begin{tabular}[t]{@{}c@{}}21.4\\\mbox{[16.3, 26.8]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}9.4\\\mbox{[5.8, 13.5]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}70.5\\\mbox{[65.2, 75.6]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}78.4\\\mbox{[73.2, 83.2]}\\n=152\end{tabular} \\[1pt]
Finding coverage (A/D) & P2 & \begin{tabular}[t]{@{}c@{}}22.1\\\mbox{[17.9, 26.8]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}14.7\\\mbox{[10.5, 18.9]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.2\\\mbox{[79.8, 88.4]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}91.6\\\mbox{[88.2, 94.7]}\\n=152\end{tabular} \\[1pt]
Finding recall (C/D) & P2 & \begin{tabular}[t]{@{}c@{}}16.8\\\mbox{[12.8, 21.1]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}7.6\\\mbox{[4.6, 10.9]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.1\\\mbox{[61.8, 72.3]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.8\\\mbox{[71.4, 81.9]}\\n=152\end{tabular} \\[1pt]
Finding contradiction rate (E/A) & P2 & \begin{tabular}[t]{@{}c@{}}27.3\\\mbox{[16.4, 38.3]}\\n=64\end{tabular} & \begin{tabular}[t]{@{}c@{}}50.0\\\mbox{[35.0, 65.0]}\\n=40\end{tabular} & \begin{tabular}[t]{@{}c@{}}19.5\\\mbox{[14.6, 24.4]}\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.8\\\mbox{[12.1, 21.5]}\\n=149\end{tabular} \\[1pt]
Balanced grade accuracy (histological 1--3)  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}10.8\\\mbox{[2.2, 52.5]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 39.4]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{24.1}\\\mbox{[\textcolor{black}{9.6}, \textcolor{black}{65.9}]}\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{42.2}\\\mbox{[\textcolor{black}{25.1}, \textcolor{black}{82.7}]}\\n=76\end{tabular} \\[1pt]
Diagnostic composite & P2 & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{28.7}\\\mbox{[\textcolor{black}{24.3}, \textcolor{black}{33.5}]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}23.8\\\mbox{[19.0, 28.6]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{72.6}\\\mbox{[\textcolor{black}{66.5}, \textcolor{black}{78.4}]}\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{76.9}\\\mbox{[\textcolor{black}{70.5}, \textcolor{black}{82.8}]}\\n=151\end{tabular} \\[1pt]
Reference entity availability (reference property)  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}90.1\\\mbox{[84.2, 94.4]}\\n=152\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}90.1\\\mbox{[84.2, 94.4]}\\n=152\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}90.1\\\mbox{[84.2, 94.4]}\\n=152\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}90.1\\\mbox{[84.2, 94.4]}\\n=152\end{tabular}} \\[1pt]
Report field completeness & P2 & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{47.7}\\\mbox{[\textcolor{black}{43.6}, \textcolor{black}{51.7}]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{25.9}\\\mbox{[\textcolor{black}{22.1}, \textcolor{black}{29.6}]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{87.9}\\\mbox{[\textcolor{black}{85.8}, \textcolor{black}{89.9}]}\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{94.4}\\\mbox{[\textcolor{black}{92.6}, \textcolor{black}{96.0}]}\\n=152\end{tabular} \\[1pt]
Broad diagnostic agreement  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}38.2\\\mbox{[29.6, 47.4]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}44.7\\\mbox{[35.7, 53.9]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}100.0\\\mbox{[97.0, 100.0]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}100.0\\\mbox{[97.0, 100.0]}\\n=123\end{tabular}} \\[1pt]
Malignancy agreement  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}71.1\\\mbox{[63.2, 78.3]}\\n=149\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}41.6\\\mbox{[33.6, 50.0]}\\n=149\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}83.2\\\mbox{[76.2, 88.8]}\\n=149\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}83.2\\\mbox{[76.2, 88.8]}\\n=149\end{tabular}} \\[1pt]
Invasion agreement  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}23.8\\\mbox{[17.2, 31.5]}\\n=147\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}14.3\\\mbox{[9.1, 21.0]}\\n=147\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}73.5\\\mbox{[65.6, 80.4]}\\n=147\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}78.9\\\mbox{[71.4, 85.2]}\\n=147\end{tabular}} \\[1pt]
Necrosis agreement  & P2  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}8.8\\\mbox{[4.6, 14.9]}\\n=136\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.7\\\mbox{[0.0, 4.0]}\\n=136\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}56.6\\\mbox{[47.9, 65.1]}\\n=136\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}73.5\\\mbox{[65.3, 80.7]}\\n=136\end{tabular}} \\[1pt]
Critical-positive recall & P2 & \begin{tabular}[t]{@{}c@{}}25.4\\\mbox{[18.0, 33.2]}\\n=122\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.0\\\mbox{[9.8, 22.1]}\\n=122\end{tabular} & \begin{tabular}[t]{@{}c@{}}87.3\\\mbox{[81.6, 92.6]}\\n=122\end{tabular} & \begin{tabular}[t]{@{}c@{}}94.3\\\mbox{[90.2, 98.0]}\\n=122\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.8}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part8}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}@{}}
\caption{Continuation: Private reference set P2, sensitivity analysis using each method's available reports across 152 cases. Grade results for Histological (1--3). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-private:part-8}\\
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Exact grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}6.6\\\mbox{[2.2, 14.7]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 4.7]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{23.7}\\\mbox{[\textcolor{black}{14.7}, \textcolor{black}{34.8}]}\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{61.8}\\\mbox{[\textcolor{black}{50.0}, \textcolor{black}{72.8}]}\\n=76\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}19.7\\\mbox{[11.5, 31.1]}\\n=76\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 5.6]}\\n=76\end{tabular}} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{30.3}\\\mbox{[\textcolor{black}{19.2}, \textcolor{black}{43.4}]}\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{69.1}\\\mbox{[\textcolor{black}{56.0}, \textcolor{black}{80.2}]}\\n=76\end{tabular} \\[1pt]
\end{longtable}
\endgroup


==> supplementary/generated_report_native_public.tex <==
%
\begingroup
\renewcommand{\thetable}{\arabic{table}}
\renewcommand{\theHtable}{supplementary.group.\arabic{table}}
\refstepcounter{table}\label{tab:report-native-public}
\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.1}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part1}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.1890\linewidth}>{\raggedright\arraybackslash}p{0.1710\linewidth}>{\raggedright\arraybackslash}p{0.1710\linewidth}>{\raggedright\arraybackslash}p{0.1800\linewidth}>{\raggedright\arraybackslash}p{0.1890\linewidth}@{}}
\caption{Automated report evaluation against dedicated report generators (\cref{fig:report-native-public}) on the 312 public cases shared by HistGen, HistoGPT, PathXAI-Report (core) and PathXAI-Report. Ordinary percentages are equal-case means with pointwise 95\% confidence intervals; each cell gives the metric-applicable case count. Balanced grade accuracy uses histological grades 1--3 with equal weighting across represented reference grades and conservative confidence intervals. Reference entity availability is a reference property. ROUGE and compatible grade coverage are unavailable for this native comparison.}\label{tab:report-native-public:part-1}\\
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Cancer family match rate  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}36.2\\\mbox{[30.9, 41.8]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}4.2\\\mbox{[2.2, 7.0]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}74.4\\\mbox{[69.1, 79.1]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}79.5\\\mbox{[74.6, 83.8]}\\n=312\end{tabular}} \\[1pt]
Finding F1 & \begin{tabular}[t]{@{}c@{}}17.2\\\mbox{[13.6, 20.8]}\\n=256\end{tabular} & \begin{tabular}[t]{@{}c@{}}12.3\\\mbox{[9.2, 15.6]}\\n=256\end{tabular} & \begin{tabular}[t]{@{}c@{}}44.9\\\mbox{[40.4, 49.1]}\\n=256\end{tabular} & \begin{tabular}[t]{@{}c@{}}45.7\\\mbox{[41.2, 49.9]}\\n=256\end{tabular} \\[1pt]
Finding coverage (A/D) & \begin{tabular}[t]{@{}c@{}}21.0\\\mbox{[17.2, 25.0]}\\n=256\end{tabular} & \begin{tabular}[t]{@{}c@{}}10.5\\\mbox{[7.7, 13.5]}\\n=256\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.4\\\mbox{[39.0, 47.6]}\\n=256\end{tabular} & \begin{tabular}[t]{@{}c@{}}44.9\\\mbox{[40.5, 49.4]}\\n=256\end{tabular} \\[1pt]
Finding recall (C/D) & \begin{tabular}[t]{@{}c@{}}13.7\\\mbox{[10.9, 17.0]}\\n=256\end{tabular} & \begin{tabular}[t]{@{}c@{}}9.6\\\mbox{[7.0, 12.5]}\\n=256\end{tabular} & \begin{tabular}[t]{@{}c@{}}37.2\\\mbox{[33.3, 41.3]}\\n=256\end{tabular} & \begin{tabular}[t]{@{}c@{}}38.2\\\mbox{[34.3, 42.5]}\\n=256\end{tabular} \\[1pt]
Finding contradiction rate (E/A) & \begin{tabular}[t]{@{}c@{}}32.4\\\mbox{[24.1, 40.6]}\\n=106\end{tabular} & \begin{tabular}[t]{@{}c@{}}8.3\\\mbox{[1.7, 15.0]}\\n=60\end{tabular} & \begin{tabular}[t]{@{}c@{}}12.5\\\mbox{[8.7, 16.7]}\\n=189\end{tabular} & \begin{tabular}[t]{@{}c@{}}12.7\\\mbox{[9.0, 16.6]}\\n=193\end{tabular} \\[1pt]
Balanced grade accuracy (histological 1--3)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{23.5}\\\mbox{[\textcolor{black}{9.4}, \textcolor{black}{48.8}]}\\n=\textcolor{black}{76}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 20.6]}\\n=\textcolor{black}{76}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{23.4}\\\mbox{[\textcolor{black}{12.6}, \textcolor{black}{48.3}]}\\n=\textcolor{black}{76}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{32.8}\\\mbox{[\textcolor{black}{17.7}, \textcolor{black}{57.3}]}\\n=\textcolor{black}{76}\end{tabular} \\[1pt]
Diagnostic composite (cohort target) & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{57.9}\\\mbox{[\textcolor{black}{53.9}, \textcolor{black}{61.8}]}\\n=312\end{tabular} & \begin{tabular}[t]{@{}c@{}}18.5\\\mbox{[15.3, 21.9]}\\n=312\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{84.7}\\\mbox{[\textcolor{black}{81.9}, \textcolor{black}{87.5}]}\\n=312\end{tabular} & \begin{tabular}[t]{@{}c@{}}87.7\\\mbox{[85.3, 90.1]}\\n=312\end{tabular} \\[1pt]
Diagnostic composite & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{67.3}\\\mbox{[\textcolor{black}{63.1}, \textcolor{black}{71.5}]}\\n=312\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{24.8}\\\mbox{[\textcolor{black}{20.9}, \textcolor{black}{28.9}]}\\n=312\end{tabular} & \begin{tabular}[t]{@{}c@{}}87.1\\\mbox{[84.4, \textcolor{black}{89.6}]}\\n=312\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{89.1}\\\mbox{[\textcolor{black}{86.7}, \textcolor{black}{91.4}]}\\n=312\end{tabular} \\[1pt]
Exact diagnosis match rate  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}38.5\\\mbox{[29.9, 47.8]}\\n=122\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.8\\\mbox{[0.0, 4.5]}\\n=122\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}62.3\\\mbox{[53.1, 70.9]}\\n=122\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}65.6\\\mbox{[56.4, 73.9]}\\n=122\end{tabular}} \\[1pt]
Reference entity availability (reference property)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}39.1\\\mbox{[33.7, 44.8]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}39.1\\\mbox{[33.7, 44.8]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}39.1\\\mbox{[33.7, 44.8]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}39.1\\\mbox{[33.7, 44.8]}\\n=312\end{tabular}} \\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{68.5}\\\mbox{[\textcolor{black}{65.1}, \textcolor{black}{71.6}]}\\n=312\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{32.1}\\\mbox{[\textcolor{black}{28.1}, \textcolor{black}{36.0}]}\\n=312\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{88.2}\\\mbox{[\textcolor{black}{86.1}, \textcolor{black}{90.2}]}\\n=312\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{90.8}\\\mbox{[\textcolor{black}{89.0}, \textcolor{black}{92.6}]}\\n=312\end{tabular} \\[1pt]
Broad diagnostic agreement  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}70.5\\\mbox{[65.1, 75.5]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}25.3\\\mbox{[20.6, 30.5]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}94.9\\\mbox{[91.8, 97.0]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}96.5\\\mbox{[93.8, 98.2]}\\n=312\end{tabular}} \\[1pt]
Malignancy agreement  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}78.8\\\mbox{[73.9, 83.2]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}36.2\\\mbox{[30.9, 41.8]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}85.3\\\mbox{[80.8, 89.0]}\\n=312\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}86.5\\\mbox{[82.2, 90.1]}\\n=312\end{tabular}} \\[1pt]
Invasion agreement  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}33.8\\\mbox{[25.9, 42.5]}\\n=133\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}18.8\\\mbox{[12.5, 26.5]}\\n=133\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}74.4\\\mbox{[66.2, 81.6]}\\n=133\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}82.0\\\mbox{[74.4, 88.1]}\\n=133\end{tabular}} \\[1pt]
Necrosis agreement  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}1.9\\\mbox{[0.2, 6.5]}\\n=108\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}23.1\\\mbox{[15.6, 32.2]}\\n=108\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}74.1\\\mbox{[64.8, 82.0]}\\n=108\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}65.7\\\mbox{[56.0, 74.6]}\\n=108\end{tabular}} \\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}13.6\\\mbox{[9.9, 17.6]}\\n=214\end{tabular} & \begin{tabular}[t]{@{}c@{}}14.1\\\mbox{[10.2, 18.2]}\\n=214\end{tabular} & \begin{tabular}[t]{@{}c@{}}52.0\\\mbox{[46.8, 57.4]}\\n=214\end{tabular} & \begin{tabular}[t]{@{}c@{}}52.2\\\mbox{[47.1, 57.5]}\\n=214\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.2}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part2}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}@{}}
\caption{Continuation: Primary public comparison, 312 shared cases. Grade results for Fuhrman (1--4). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-public:part-2}\\
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Balanced grade accuracy  & \begin{tabular}[t]{@{}c@{}}16.7\\\mbox{[0.1, \textcolor{black}{86.8}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{83.9}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{83.9}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{83.9}]}\\n=\textcolor{black}{8}\end{tabular} \\[1pt]
Exact grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{12.5}\\\mbox{[\textcolor{black}{0.3}, \textcolor{black}{52.7}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{36.9}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{36.9}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{36.9}]}\\n=\textcolor{black}{8}\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{20.8}\\\mbox{[\textcolor{black}{1.2}, \textcolor{black}{67.8}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{45.0}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{45.0}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{45.0}]}\\n=\textcolor{black}{8}\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.3}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part3}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}@{}}
\caption{Continuation: Primary public comparison, 312 shared cases. Grade results for Gleason (2--10). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-public:part-3}\\
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Balanced grade accuracy  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} \\[1pt]
Exact grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} \\[1pt]
Ordinal grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 99.7]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 99.7]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 99.7]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 99.7]}\\n=1\end{tabular}} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.4}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part4}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}@{}}
\caption{Continuation: Primary public comparison, 312 shared cases. Grade results for Histological (1--3). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-public:part-4}\\
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Exact grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{26.3}\\\mbox{[\textcolor{black}{16.9}, \textcolor{black}{37.7}]}\\n=\textcolor{black}{76}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{4.7}]}\\n=\textcolor{black}{76}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{34.2}\\\mbox{[\textcolor{black}{23.7}, \textcolor{black}{46.0}]}\\n=\textcolor{black}{76}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{42.1}\\\mbox{[\textcolor{black}{30.9}, \textcolor{black}{54.0}]}\\n=\textcolor{black}{76}\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{33.6}\\\mbox{[\textcolor{black}{22.0}, \textcolor{black}{46.8}]}\\n=\textcolor{black}{76}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.7\\\mbox{[0.0, \textcolor{black}{6.9}]}\\n=\textcolor{black}{76}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{40.1}\\\mbox{[\textcolor{black}{27.7}, \textcolor{black}{53.5}]}\\n=\textcolor{black}{76}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{51.3}\\\mbox{[\textcolor{black}{38.2}, \textcolor{black}{64.3}]}\\n=\textcolor{black}{76}\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.5}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part5}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}@{}}
\caption{Continuation: Primary public comparison, 312 shared cases. Grade results for Nuclear (1--4). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-public:part-5}\\
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Balanced grade accuracy  & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} \\[1pt]
Exact grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{99.2}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{99.2}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{99.2}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{99.2}]}\\n=\textcolor{black}{1}\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.6}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part6}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}>{\raggedright\arraybackslash}p{0.1665\linewidth}@{}}
\caption{Continuation: Primary public comparison, 312 shared cases. Grade results for WHO (1--4). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-public:part-6}\\
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & HistoGPT & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Balanced grade accuracy  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{50.0}\\\mbox{[\textcolor{black}{0.3}, \textcolor{black}{90.8}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{90.5}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{90.5}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{90.5}]}\\n=\textcolor{black}{8}\end{tabular} \\[1pt]
Exact grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{25.0}\\\mbox{[\textcolor{black}{3.2}, \textcolor{black}{65.1}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{36.9}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{36.9}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{36.9}]}\\n=\textcolor{black}{8}\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{25.0}\\\mbox{[\textcolor{black}{1.8}, \textcolor{black}{71.7}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{45.0}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{12.5}\\\mbox{[\textcolor{black}{1.9}, \textcolor{black}{57.0}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{16.7}\\\mbox{[\textcolor{black}{3.8}, \textcolor{black}{59.5}]}\\n=\textcolor{black}{8}\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.7}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part7}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.3490\linewidth}>{\raggedright\arraybackslash}p{0.1653\linewidth}>{\raggedright\arraybackslash}p{0.0827\linewidth}>{\raggedright\arraybackslash}p{0.3031\linewidth}@{}}
\caption{Continuation: Paired differences for PathXAI-Report minus HistGen or HistoGPT on the same applicable public cases. Differences are expressed in pp; negative values indicate lower finding contradiction rate for PathXAI-Report. Balanced grade accuracy uses histologic grades 1--3.}\label{tab:report-native-public:part-7}\\
\toprule
Metric & Comparator & $n$ & Difference [95\% CI], pp \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & Comparator & $n$ & Difference [95\% CI], pp \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Cancer family match rate & HistGen & 312 & \textcolor{black}{+43.3} [\textcolor{black}{+36.5}, \textcolor{black}{+50.3}] \\[1pt]
Cancer family match rate & HistoGPT & 312 & +75.3 [+70.5, +79.8] \\[1pt]
Finding F1 & HistGen & 256 & +28.5 [+23.0, +33.8] \\[1pt]
Finding F1 & HistoGPT & 256 & +33.4 [+28.7, +37.9] \\[1pt]
Finding coverage (A/D) & HistGen & 256 & +23.9 [+18.8, +29.3] \\[1pt]
Finding coverage (A/D) & HistoGPT & 256 & +34.4 [+29.9, +39.1] \\[1pt]
Finding recall (C/D) & HistGen & 256 & +24.5 [+19.4, +29.6] \\[1pt]
Finding recall (C/D) & HistoGPT & 256 & +28.6 [+24.4, +32.9] \\[1pt]
Finding contradiction rate (E/A) & HistGen & 93 & -18.0 [-28.7, -7.5] \\[1pt]
Finding contradiction rate (E/A) & HistoGPT & 56 & +3.0 [-3.2, +8.8] \\[1pt]
Balanced grade accuracy (histological 1--3) & HistGen & \textcolor{black}{76} & \textcolor{black}{+9.3} [\textcolor{black}{-5.0}, \textcolor{black}{+24.3}] \\[1pt]
Balanced grade accuracy (histological 1--3) & HistoGPT & \textcolor{black}{76} & \textcolor{black}{+32.8} [\textcolor{black}{+23.4}, \textcolor{black}{+42.3}] \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.8}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part8}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.2160\linewidth}>{\raggedright\arraybackslash}p{0.2250\linewidth}>{\raggedright\arraybackslash}p{0.2250\linewidth}@{}}
\caption{Continuation: Sensitivity analysis on the 314 public cases shared by HistGen and the two PathXAI configurations. Estimates and metric-specific support use the same case-level scoring and interval construction as the four-method comparison.}\label{tab:report-native-public:part-8}\\
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Cancer family match rate  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}36.0\\\mbox{[30.7, 41.6]}\\n=314\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}74.5\\\mbox{[69.3, 79.2]}\\n=314\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}79.3\\\mbox{[74.4, 83.6]}\\n=314\end{tabular}} \\[1pt]
Finding F1 & \begin{tabular}[t]{@{}c@{}}17.0\\\mbox{[13.8, 20.6]}\\n=258\end{tabular} & \begin{tabular}[t]{@{}c@{}}45.0\\\mbox{[40.5, 49.3]}\\n=258\end{tabular} & \begin{tabular}[t]{@{}c@{}}45.3\\\mbox{[41.0, 49.6]}\\n=258\end{tabular} \\[1pt]
Finding coverage (A/D) & \begin{tabular}[t]{@{}c@{}}20.8\\\mbox{[16.9, 24.7]}\\n=258\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.6\\\mbox{[39.3, 47.7]}\\n=258\end{tabular} & \begin{tabular}[t]{@{}c@{}}44.8\\\mbox{[40.4, 49.1]}\\n=258\end{tabular} \\[1pt]
Finding recall (C/D) & \begin{tabular}[t]{@{}c@{}}13.6\\\mbox{[10.6, 16.8]}\\n=258\end{tabular} & \begin{tabular}[t]{@{}c@{}}37.3\\\mbox{[33.4, 41.3]}\\n=258\end{tabular} & \begin{tabular}[t]{@{}c@{}}37.9\\\mbox{[33.8, 42.1]}\\n=258\end{tabular} \\[1pt]
Finding contradiction rate (E/A) & \begin{tabular}[t]{@{}c@{}}32.4\\\mbox{[24.1, 40.6]}\\n=106\end{tabular} & \begin{tabular}[t]{@{}c@{}}12.6\\\mbox{[8.9, 16.7]}\\n=191\end{tabular} & \begin{tabular}[t]{@{}c@{}}13.1\\\mbox{[9.2, 17.3]}\\n=194\end{tabular} \\[1pt]
Balanced grade accuracy (histological 1--3)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{22.7}\\\mbox{[\textcolor{black}{9.2}, 47.7]}\\n=\textcolor{black}{77}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{23.0}\\\mbox{[\textcolor{black}{12.6}, \textcolor{black}{47.4}]}\\n=\textcolor{black}{77}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{32.0}\\\mbox{[\textcolor{black}{17.5}, \textcolor{black}{56.2}]}\\n=\textcolor{black}{77}\end{tabular} \\[1pt]
Diagnostic composite (cohort target) & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{57.9}\\\mbox{[\textcolor{black}{53.9}, \textcolor{black}{61.8}]}\\n=314\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{84.8}\\\mbox{[\textcolor{black}{81.9}, \textcolor{black}{87.5}]}\\n=314\end{tabular} & \begin{tabular}[t]{@{}c@{}}87.5\\\mbox{[85.0, 89.7]}\\n=314\end{tabular} \\[1pt]
Diagnostic composite & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{67.4}\\\mbox{[\textcolor{black}{63.2}, \textcolor{black}{71.5}]}\\n=314\end{tabular} & \begin{tabular}[t]{@{}c@{}}87.1\\\mbox{[84.4, \textcolor{black}{89.6}]}\\n=314\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{88.8}\\\mbox{[\textcolor{black}{86.4}, \textcolor{black}{91.1}]}\\n=314\end{tabular} \\[1pt]
Exact diagnosis match rate  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}38.2\\\mbox{[29.6, 47.4]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}62.6\\\mbox{[53.4, 71.2]}\\n=123\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}65.9\\\mbox{[56.8, 74.2]}\\n=123\end{tabular}} \\[1pt]
Reference entity availability (reference property)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}39.2\\\mbox{[33.7, 44.8]}\\n=314\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}39.2\\\mbox{[33.7, 44.8]}\\n=314\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}39.2\\\mbox{[33.7, 44.8]}\\n=314\end{tabular}} \\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{68.5}\\\mbox{[\textcolor{black}{65.1}, 71.7]}\\n=314\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{88.1}\\\mbox{[\textcolor{black}{85.8}, \textcolor{black}{90.1}]}\\n=314\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{90.6}\\\mbox{[\textcolor{black}{88.8}, \textcolor{black}{92.4}]}\\n=314\end{tabular} \\[1pt]
Broad diagnostic agreement  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}70.7\\\mbox{[65.3, 75.7]}\\n=314\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}94.9\\\mbox{[91.9, 97.1]}\\n=314\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}96.2\\\mbox{[93.4, 98.0]}\\n=314\end{tabular}} \\[1pt]
Malignancy agreement  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}79.0\\\mbox{[74.1, 83.4]}\\n=314\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}85.0\\\mbox{[80.6, 88.8]}\\n=314\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}86.3\\\mbox{[82.0, 89.9]}\\n=314\end{tabular}} \\[1pt]
Invasion agreement  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}33.6\\\mbox{[25.7, 42.2]}\\n=134\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}74.6\\\mbox{[66.4, 81.7]}\\n=134\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}81.3\\\mbox{[73.7, 87.5]}\\n=134\end{tabular}} \\[1pt]
Necrosis agreement  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}1.8\\\mbox{[0.2, 6.5]}\\n=109\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}73.4\\\mbox{[64.1, 81.4]}\\n=109\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}65.1\\\mbox{[55.4, 74.0]}\\n=109\end{tabular}} \\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}13.5\\\mbox{[9.8, 17.3]}\\n=216\end{tabular} & \begin{tabular}[t]{@{}c@{}}51.8\\\mbox{[46.6, 57.1]}\\n=216\end{tabular} & \begin{tabular}[t]{@{}c@{}}51.7\\\mbox{[46.5, 56.8]}\\n=216\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.9}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part9}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}@{}}
\caption{Continuation: Public sensitivity comparison, 314 shared cases. Grade results for Fuhrman (1--4). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-public:part-9}\\
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Balanced grade accuracy  & \begin{tabular}[t]{@{}c@{}}16.7\\\mbox{[0.1, \textcolor{black}{86.8}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{83.9}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{83.9}]}\\n=\textcolor{black}{8}\end{tabular} \\[1pt]
Exact grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{12.5}\\\mbox{[\textcolor{black}{0.3}, \textcolor{black}{52.7}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{36.9}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{36.9}]}\\n=\textcolor{black}{8}\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{20.8}\\\mbox{[\textcolor{black}{1.2}, \textcolor{black}{67.8}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{45.0}]}\\n=\textcolor{black}{8}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{45.0}]}\\n=\textcolor{black}{8}\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.10}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part10}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}@{}}
\caption{Continuation: Public sensitivity comparison, 314 shared cases. Grade results for Gleason (2--10). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-public:part-10}\\
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Balanced grade accuracy  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} \\[1pt]
Exact grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 97.5]}\\n=1\end{tabular}} \\[1pt]
Ordinal grade agreement (sensitivity)  & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 99.7]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 99.7]}\\n=1\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, 99.7]}\\n=1\end{tabular}} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.11}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part11}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}@{}}
\caption{Continuation: Public sensitivity comparison, 314 shared cases. Grade results for Histological (1--3). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-public:part-11}\\
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Exact grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{26.0}\\\mbox{[\textcolor{black}{16.6}, \textcolor{black}{37.2}]}\\n=\textcolor{black}{77}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{33.8}\\\mbox{[\textcolor{black}{23.4}, \textcolor{black}{45.4}]}\\n=\textcolor{black}{77}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{41.6}\\\mbox{[\textcolor{black}{30.4}, \textcolor{black}{53.4}]}\\n=\textcolor{black}{77}\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{33.8}\\\mbox{[\textcolor{black}{22.3}, \textcolor{black}{46.9}]}\\n=\textcolor{black}{77}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{39.6}\\\mbox{[\textcolor{black}{27.3}, \textcolor{black}{52.9}]}\\n=\textcolor{black}{77}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{50.6}\\\mbox{[\textcolor{black}{37.7}, \textcolor{black}{63.6}]}\\n=\textcolor{black}{77}\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.12}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part12}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}@{}}
\caption{Continuation: Public sensitivity comparison, 314 shared cases. Grade results for Nuclear (1--4). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-public:part-12}\\
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Balanced grade accuracy  & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} \\[1pt]
Exact grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{97.5}]}\\n=\textcolor{black}{1}\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{99.2}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{99.2}]}\\n=\textcolor{black}{1}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{99.2}]}\\n=\textcolor{black}{1}\end{tabular} \\[1pt]
\end{longtable}

\addtocounter{table}{-1}

\renewcommand{\thetable}{\arabic{table}.13}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part13}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2340\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}>{\raggedright\arraybackslash}p{0.2220\linewidth}@{}}
\caption{Continuation: Public sensitivity comparison, 314 shared cases. Grade results for WHO (1--4). Balanced grade accuracy equally weights represented reference grades, with conservative confidence intervals. Exact and ordinal agreement are case-average sensitivity measures. Values are percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:report-native-public:part-13}\\
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\textbf{Supplementary Table \thetable\ (continued)}}\\[3pt]
\toprule
Metric & HistGen & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Balanced grade accuracy  & \begin{tabular}[t]{@{}c@{}}50.0\\\mbox{[0.3, \textcolor{black}{89.0}]}\\n=\textcolor{black}{9}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{88.7}]}\\n=\textcolor{black}{9}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{88.7}]}\\n=\textcolor{black}{9}\end{tabular} \\[1pt]
Exact grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{22.2}\\\mbox{[\textcolor{black}{2.8}, \textcolor{black}{60.0}]}\\n=\textcolor{black}{9}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{33.6}]}\\n=\textcolor{black}{9}\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.0\\\mbox{[0.0, \textcolor{black}{33.6}]}\\n=\textcolor{black}{9}\end{tabular} \\[1pt]
Ordinal grade agreement (sensitivity)  & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{22.2}\\\mbox{[\textcolor{black}{1.6}, \textcolor{black}{66.6}]}\\n=\textcolor{black}{9}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{11.1}\\\mbox{[\textcolor{black}{1.7}, \textcolor{black}{52.8}]}\\n=\textcolor{black}{9}\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{22.2}\\\mbox{[\textcolor{black}{5.5}, \textcolor{black}{62.3}]}\\n=\textcolor{black}{9}\end{tabular} \\[1pt]
\end{longtable}
\endgroup


==> supplementary/generated_report_primary_evaluation.tex <==
%
\begingroup\color{black}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}@{}}
\caption{Primary public report evaluation on 1,200 cases (\cref{pan:public-summary-public-performance}). Percentages with \textcolor{black}{pointwise 95\% confidence intervals} and applicable case counts. Finding contradiction rate uses method-specific comparable assertions. \textcolor{black}{Interval construction follows \cref{supp:report-statistics}.}}\label{tab:report-primary-estimates}\\
\toprule Method & Cancer family match rate & Exact diagnosis match rate & Finding F1 & Finding recall & Finding contradiction rate \\ \midrule
\endfirsthead
\multicolumn{6}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Method & Cancer family match rate & Exact diagnosis match rate & Finding F1 & Finding recall & Finding contradiction rate \\ \midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Qwen+H\&E  & \begin{tabular}[t]{@{}c@{}}68.1\\{}[65.36, 70.72]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}58.9\\{}[54.90, 62.89]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.0\\{}[40.63, 45.42]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}36.6\\{}[34.34, 38.88]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}16.0\\{}[13.72, 18.42]\\n=707\end{tabular}\\[3pt]
DeepSeek+H\&E  & \begin{tabular}[t]{@{}c@{}}71.9\\{}[69.28, 74.44]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}60.3\\{}[56.24, 64.19]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}42.1\\{}[39.82, 44.43]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}36.1\\{}[33.98, 38.40]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}23.2\\{}[20.57, 25.84]\\n=738\end{tabular}\\[3pt]
GLM+H\&E  & \begin{tabular}[t]{@{}c@{}}61.8\\{}[59.02, 64.59]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}56.0\\{}[51.90, 59.96]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}44.2\\{}[41.85, 46.47]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}38.1\\{}[35.86, 40.42]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}22.5\\{}[19.96, 25.22]\\n=751\end{tabular}\\[3pt]
MedGemma  & \begin{tabular}[t]{@{}c@{}}6.7\\{}[5.32, 8.23]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}6.1\\{}[4.35, 8.35]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}37.4\\{}[35.12, 39.70]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}31.8\\{}[29.54, 33.92]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}14.4\\{}[11.90, 17.02]\\n=610\end{tabular}\\[3pt]
PLIP-guided Qwen  & \begin{tabular}[t]{@{}c@{}}45.7\\{}[42.82, 48.53]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}39.2\\{}[35.32, 43.26]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}21.9\\{}[19.84, 24.04]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}17.8\\{}[15.97, 19.65]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}6.3\\{}[3.99, 8.83]\\n=351\end{tabular}\\[3pt]
PRISM2  & \begin{tabular}[t]{@{}c@{}}53.2\\{}[50.38, 56.10]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}52.6\\{}[48.58, 56.69]\\n=604\end{tabular} & NA  & NA  & NA\\[3pt]
PathXAI-Report (core)  & \begin{tabular}[t]{@{}c@{}}68.2\\{}[65.45, 70.80]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}58.1\\{}[54.06, 62.08]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}46.7\\{}[44.35, 49.01]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}39.4\\{}[37.24, 41.62]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}9.8\\{}[7.96, 11.77]\\n=723\end{tabular}\\[3pt]
PathXAI-Report  & \begin{tabular}[t]{@{}c@{}}72.5\\{}[69.88, 75.01]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}62.3\\{}[58.25, 66.13]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}48.8\\{}[46.45, 51.10]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}41.6\\{}[39.31, 43.93]\\n=997\end{tabular}  & \begin{tabular}[t]{@{}c@{}}11.5\\{}[9.64, 13.52]\\n=759\end{tabular}\\[3pt]
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}@{}}
\caption{HistGen and HistoGPT comparison on 215 shared cases from the public evaluation cohort. Released HistGen training and validation patients are excluded. Percentages with unadjusted 95\% case-bootstrap intervals and applicable case counts. Finding contradiction rate uses method-specific comparable assertions.}\label{tab:report-primary-native}\\
\toprule Method & Cancer family match rate & Exact diagnosis match rate & Finding F1 & Finding recall & Finding contradiction rate \\ \midrule
\endfirsthead
\multicolumn{6}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Method & Cancer family match rate & Exact diagnosis match rate & Finding F1 & Finding recall & Finding contradiction rate \\ \midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
HistGen  & \begin{tabular}[t]{@{}c@{}}39.1\\{}[32.51, 45.94]\\n=215\end{tabular} & \begin{tabular}[t]{@{}c@{}}42.5\\{}[30.97, 54.59]\\n=73\end{tabular} & \begin{tabular}[t]{@{}c@{}}17.2\\{}[13.13, 21.54]\\n=173\end{tabular}  & \begin{tabular}[t]{@{}c@{}}13.6\\{}[10.12, 17.33]\\n=173\end{tabular}  & \begin{tabular}[t]{@{}c@{}}32.2\\{}[22.97, 41.67]\\n=74\end{tabular}\\[3pt]
HistoGPT  & \begin{tabular}[t]{@{}c@{}}5.1\\{}[2.58, 8.97]\\n=215\end{tabular} & \begin{tabular}[t]{@{}c@{}}1.4\\{}[0.03, 7.40]\\n=73\end{tabular} & \begin{tabular}[t]{@{}c@{}}12.0\\{}[8.43, 15.73]\\n=173\end{tabular}  & \begin{tabular}[t]{@{}c@{}}8.8\\{}[6.15, 11.84]\\n=173\end{tabular}  & \begin{tabular}[t]{@{}c@{}}9.3\\{}[2.33, 18.60]\\n=43\end{tabular}\\[3pt]
PathXAI-Report (core)  & \begin{tabular}[t]{@{}c@{}}73.5\\{}[67.06, 79.26]\\n=215\end{tabular} & \begin{tabular}[t]{@{}c@{}}58.9\\{}[46.77, 70.29]\\n=73\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.2\\{}[38.01, 48.50]\\n=173\end{tabular}  & \begin{tabular}[t]{@{}c@{}}35.8\\{}[31.06, 40.86]\\n=173\end{tabular}  & \begin{tabular}[t]{@{}c@{}}12.5\\{}[8.13, 17.66]\\n=126\end{tabular}\\[3pt]
PathXAI-Report  & \begin{tabular}[t]{@{}c@{}}77.7\\{}[71.51, 83.06]\\n=215\end{tabular} & \begin{tabular}[t]{@{}c@{}}63.0\\{}[50.91, 74.03]\\n=73\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.3\\{}[38.01, 48.68]\\n=173\end{tabular}  & \begin{tabular}[t]{@{}c@{}}36.0\\{}[31.12, 41.04]\\n=173\end{tabular}  & \begin{tabular}[t]{@{}c@{}}12.7\\{}[8.12, 17.87]\\n=127\end{tabular}\\[3pt]
\end{longtable}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.20\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}>{\centering\arraybackslash}p{0.136\linewidth}@{}}
\caption{Paired differences on the public evaluation cohort. Each estimate is PathXAI-Report minus the listed comparator, in percentage points, with an unadjusted 95\% case-bootstrap interval. Applicable counts refer to cases assessable in both methods.}\label{tab:report-primary-contrasts}\\
\toprule Method & Cancer family match rate & Exact diagnosis match rate & Finding F1 & Finding recall & Finding contradiction rate \\ \midrule
\endfirsthead
\multicolumn{6}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Method & Cancer family match rate & Exact diagnosis match rate & Finding F1 & Finding recall & Finding contradiction rate \\ \midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}+4.42\\{}[1.92, \textcolor{black}{6.75}]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+3.31}\\{}[\textcolor{black}{0.00}, \textcolor{black}{6.62}]\\n=\textcolor{black}{604}\end{tabular} & \begin{tabular}[t]{@{}c@{}}+5.75\\{}[3.63, 7.87]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}+5.07\\{}[3.04, 7.03]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}-5.52\\{}[-8.02, -3.11]\\n=664\end{tabular}\\[3pt]
DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+0.58}\\{}[\textcolor{black}{-1.92}, \textcolor{black}{3.17}]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+1.99}\\{}[\textcolor{black}{-1.82}, \textcolor{black}{5.79}]\\n=\textcolor{black}{604}\end{tabular} & \begin{tabular}[t]{@{}c@{}}+6.67\\{}[4.29, 9.27]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}+5.49\\{}[3.11, 7.78]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}-9.19\\{}[-12.11, -6.17]\\n=634\end{tabular}\\[3pt]
GLM+H\&E & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+10.67}\\{}[\textcolor{black}{7.42}, \textcolor{black}{13.75}]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+6.29}\\{}[\textcolor{black}{2.15}, \textcolor{black}{10.60}]\\n=\textcolor{black}{604}\end{tabular} & \begin{tabular}[t]{@{}c@{}}+4.60\\{}[1.89, 7.15]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}+3.50\\{}[1.06, 5.96]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}-10.01\\{}[-13.07, -7.04]\\n=644\end{tabular}\\[3pt]
MedGemma & \begin{tabular}[t]{@{}c@{}}+65.83\\{}[\textcolor{black}{63.17}, 68.42]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+56.13}\\{}[\textcolor{black}{52.15}, \textcolor{black}{60.10}]\\n=\textcolor{black}{604}\end{tabular} & \begin{tabular}[t]{@{}c@{}}+11.33\\{}[8.75, 13.89]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}+9.86\\{}[7.46, 12.35]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}-1.08\\{}[-3.97, 1.75]\\n=546\end{tabular}\\[3pt]
PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+26.83}\\{}[\textcolor{black}{24.08}, \textcolor{black}{29.50}]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+23.01}\\{}[\textcolor{black}{19.21}, \textcolor{black}{26.66}]\\n=\textcolor{black}{604}\end{tabular} & \begin{tabular}[t]{@{}c@{}}+26.88\\{}[24.32, 29.34]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}+23.87\\{}[21.53, 26.14]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}+4.75\\{}[1.92, 7.43]\\n=327\end{tabular}\\[3pt]
PRISM2 & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+19.25}\\{}[\textcolor{black}{15.50}, \textcolor{black}{22.84}]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+9.60}\\{}[\textcolor{black}{4.47}, \textcolor{black}{14.74}]\\n=\textcolor{black}{604}\end{tabular} & NA & NA & NA\\[3pt]
PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+4.33}\\{}[\textcolor{black}{2.08}, \textcolor{black}{6.58}]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}\textcolor{black}{+4.14}\\{}[\textcolor{black}{1.49}, \textcolor{black}{6.79}]\\n=\textcolor{black}{604}\end{tabular} & \begin{tabular}[t]{@{}c@{}}+2.07\\{}[0.29, 3.88]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}+2.24\\{}[0.46, 4.01]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}+1.38\\{}[-0.34, 3.11]\\n=686\end{tabular}\\[3pt]
\end{longtable}
\endgroup


==> supplementary/generated_report_scope_sensitivity.tex <==
%
\begingroup
\renewcommand{\thetable}{\arabic{table}}
\renewcommand{\theHtable}{supplementary.group.\arabic{table}}
\refstepcounter{table}\label{tab:report-scope-sensitivity}
\addtocounter{table}{-1}
%
\renewcommand{\thetable}{\arabic{table}.1}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part1}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.27\linewidth}>{\centering\arraybackslash}p{0.1\linewidth}>{\centering\arraybackslash}p{0.1\linewidth}>{\centering\arraybackslash}p{0.22\linewidth}>{\centering\arraybackslash}p{0.13\linewidth}>{\centering\arraybackslash}p{0.12\linewidth}@{}}
\caption{Exact diagnosis match rate after including recognized final summaries. Primary extraction prioritizes diagnosis sections; the alternative adds text under Final Summary or Conclusion using the same section parser, terminology and polarity rules. References and applicable cases are fixed. Percentages are case averages; changes are alternative minus primary in pp, with 95\% paired case-bootstrap intervals. \textcolor{black}{Added/n counts applicable reports with additional selected final-summary text beyond the primary extraction. Diagnostic assertion rules determine which disease mentions are scored.} Corrected/lost counts changes from incorrect to correct and correct to incorrect. The 456 shared public cases belong to the \textcolor{black}{\textcolor{black}{PathXAI-Report pipeline development subset}}. Private comparisons use the 151 shared cases. This sensitivity analysis does not determine which extraction scope is clinically more accurate.}\label{tab:report-scope-sensitivity:part-1}\\
\toprule Method & Primary (\%) & With summary (\%) & Change, pp [95\% CI] & Added/n & Corrected/ lost\\\midrule
\endfirsthead
\multicolumn{6}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Method & Primary (\%) & With summary (\%) & Change, pp [95\% CI] & Added/n & Corrected/ lost\\\midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{6}{@{}l}{\textbf{\textcolor{black}{\textcolor{black}{PathXAI-Report pipeline development subset}} (n=\textcolor{black}{352})}}\\[2pt]
Qwen+H\&E & $\textcolor{black}{61.65}$ & $\textcolor{black}{59.94}$ & $\textcolor{black}{-1.70}$ [$-3.12$, $\textcolor{black}{-0.57}$] & \textcolor{black}{352}/\textcolor{black}{352} & \textcolor{black}{0}/\textcolor{black}{6}\\[1pt]
DeepSeek+H\&E & $\textcolor{black}{62.50}$ & $\textcolor{black}{61.08}$ & $\textcolor{black}{-1.42}$ [$\textcolor{black}{-2.84}$, $\textcolor{black}{-0.28}$] & \textcolor{black}{352}/\textcolor{black}{352} & \textcolor{black}{0}/\textcolor{black}{5}\\[1pt]
GLM+H\&E & $\textcolor{black}{46.59}$ & $\textcolor{black}{46.02}$ & $\textcolor{black}{-0.57}$ [$\textcolor{black}{-3.41}$, $\textcolor{black}{2.27}$] & \textcolor{black}{352}/\textcolor{black}{352} & \textcolor{black}{11}/\textcolor{black}{13}\\[1pt]
MedGemma & $\textcolor{black}{3.69}$ & $\textcolor{black}{7.39}$ & $\textcolor{black}{3.69}$ [$\textcolor{black}{1.99}$, $\textcolor{black}{5.68}$] & \textcolor{black}{349}/\textcolor{black}{352} & \textcolor{black}{13}/\textcolor{black}{0}\\[1pt]
PLIP-guided Qwen & $\textcolor{black}{23.86}$ & $\textcolor{black}{23.86}$ & $0.00$ [$0.00$, $0.00$] & 0/\textcolor{black}{352} & 0/0\\[1pt]
PRISM2 & $\textcolor{black}{49.15}$ & $\textcolor{black}{49.15}$ & $0.00$ [$0.00$, $0.00$] & 0/\textcolor{black}{352} & 0/0\\[1pt]
PathXAI-Report (core) & $\textcolor{black}{64.77}$ & $\textcolor{black}{65.34}$ & $\textcolor{black}{0.57}$ [$\textcolor{black}{-0.57}$, $\textcolor{black}{1.70}$] & \textcolor{black}{352}/\textcolor{black}{352} & 3/\textcolor{black}{1}\\[1pt]
PathXAI-Report & $\textcolor{black}{66.19}$ & $\textcolor{black}{64.77}$ & $\textcolor{black}{-1.42}$ [$\textcolor{black}{-2.84}$, $\textcolor{black}{-0.28}$] & \textcolor{black}{352}/\textcolor{black}{352} & \textcolor{black}{0}/\textcolor{black}{5}\\[1pt]
\addlinespace[4pt]
\multicolumn{6}{@{}l}{\textbf{Public evaluation cohort (n=\textcolor{black}{604})}}\\[2pt]
Qwen+H\&E & $\textcolor{black}{58.94}$ & $\textcolor{black}{58.94}$ & $\textcolor{black}{0.00}$ [$\textcolor{black}{-0.83}$, $\textcolor{black}{0.83}$] & \textcolor{black}{604}/\textcolor{black}{604} & \textcolor{black}{3}/\textcolor{black}{3}\\[1pt]
DeepSeek+H\&E & $\textcolor{black}{60.26}$ & $\textcolor{black}{60.26}$ & $\textcolor{black}{0.00}$ [$\textcolor{black}{-0.50}$, $\textcolor{black}{0.50}$] & \textcolor{black}{603}/\textcolor{black}{604} & \textcolor{black}{1}/\textcolor{black}{1}\\[1pt]
GLM+H\&E & $\textcolor{black}{55.96}$ & $\textcolor{black}{53.31}$ & $\textcolor{black}{-2.65}$ [$\textcolor{black}{-4.80}$, $\textcolor{black}{-0.50}$] & \textcolor{black}{604}/\textcolor{black}{604} & \textcolor{black}{14}/\textcolor{black}{30}\\[1pt]
MedGemma & $\textcolor{black}{6.13}$ & $\textcolor{black}{11.42}$ & $\textcolor{black}{5.30}$ [$\textcolor{black}{3.64}$, $\textcolor{black}{7.12}$] & \textcolor{black}{603}/\textcolor{black}{604} & \textcolor{black}{32}/0\\[1pt]
PLIP-guided Qwen & $\textcolor{black}{39.24}$ & $\textcolor{black}{39.24}$ & $0.00$ [$0.00$, $0.00$] & 0/\textcolor{black}{604} & 0/0\\[1pt]
PRISM2 & $\textcolor{black}{52.65}$ & $\textcolor{black}{52.65}$ & $0.00$ [$0.00$, $0.00$] & 0/\textcolor{black}{604} & 0/0\\[1pt]
PathXAI-Report (core) & $\textcolor{black}{58.11}$ & $\textcolor{black}{58.11}$ & $\textcolor{black}{0.00}$ [$\textcolor{black}{-0.66}$, $\textcolor{black}{0.66}$] & \textcolor{black}{604}/\textcolor{black}{604} & \textcolor{black}{2}/\textcolor{black}{2}\\[1pt]
PathXAI-Report & $\textcolor{black}{62.25}$ & $\textcolor{black}{61.42}$ & $\textcolor{black}{-0.83}$ [$\textcolor{black}{-1.66}$, $\textcolor{black}{-0.17}$] & \textcolor{black}{604}/\textcolor{black}{604} & \textcolor{black}{0}/\textcolor{black}{5}\\[1pt]
\addlinespace[4pt]
\multicolumn{6}{@{}l}{\textbf{Private reference P1 (n=135)}}\\[2pt]
Qwen+H\&E & $54.07$ & $54.81$ & $0.74$ [$-2.22$, $3.70$] & 135/135 & 3/2\\[1pt]
DeepSeek+H\&E & $60.00$ & $\textcolor{black}{60.00}$ & $\textcolor{black}{0.00}$ [$\textcolor{black}{0.00}$, $0.00$] & 134/135 & 0/\textcolor{black}{0}\\[1pt]
GLM+H\&E & $\textcolor{black}{42.96}$ & $\textcolor{black}{42.96}$ & $\textcolor{black}{0.00}$ [$\textcolor{black}{-4.44}$, $\textcolor{black}{4.44}$] & 135/135 & \textcolor{black}{5}/\textcolor{black}{5}\\[1pt]
MedGemma & $2.96$ & $\textcolor{black}{5.93}$ & $\textcolor{black}{2.96}$ [$\textcolor{black}{0.74}$, $\textcolor{black}{5.93}$] & \textcolor{black}{133}/135 & \textcolor{black}{4}/0\\[1pt]
PLIP-guided Qwen & $32.59$ & $32.59$ & $0.00$ [$0.00$, $0.00$] & 0/135 & 0/0\\[1pt]
PRISM2 & $\textcolor{black}{54.81}$ & $\textcolor{black}{54.81}$ & $0.00$ [$0.00$, $0.00$] & 0/135 & 0/0\\[1pt]
PathXAI-Report (core) & $\textcolor{black}{57.78}$ & $\textcolor{black}{64.44}$ & $\textcolor{black}{6.67}$ [$\textcolor{black}{2.22}$, $\textcolor{black}{11.85}$] & 135/135 & 10/\textcolor{black}{1}\\[1pt]
PathXAI-Report & $\textcolor{black}{67.41}$ & $66.67$ & $\textcolor{black}{-0.74}$ [$\textcolor{black}{-2.96}$, $\textcolor{black}{1.48}$] & 135/135 & \textcolor{black}{1}/\textcolor{black}{2}\\[1pt]
\addlinespace[4pt]
\multicolumn{6}{@{}l}{\textbf{Private reference P2 (n=136)}}\\[2pt]
Qwen+H\&E & $54.41$ & $55.15$ & $0.74$ [$-2.21$, $\textcolor{black}{4.41}$] & 136/136 & 3/2\\[1pt]
DeepSeek+H\&E & $55.88$ & $\textcolor{black}{55.88}$ & $\textcolor{black}{0.00}$ [$\textcolor{black}{0.00}$, $0.00$] & 135/136 & 0/\textcolor{black}{0}\\[1pt]
GLM+H\&E & $\textcolor{black}{43.38}$ & $\textcolor{black}{43.38}$ & $\textcolor{black}{0.00}$ [$\textcolor{black}{-4.41}$, $\textcolor{black}{4.41}$] & 136/136 & \textcolor{black}{5}/\textcolor{black}{5}\\[1pt]
MedGemma & $2.94$ & $\textcolor{black}{5.88}$ & $\textcolor{black}{2.94}$ [$\textcolor{black}{0.74}$, $\textcolor{black}{5.88}$] & \textcolor{black}{134}/136 & \textcolor{black}{4}/0\\[1pt]
PLIP-guided Qwen & $31.62$ & $31.62$ & $0.00$ [$0.00$, $0.00$] & 0/136 & 0/0\\[1pt]
PRISM2 & $\textcolor{black}{52.21}$ & $\textcolor{black}{52.21}$ & $0.00$ [$0.00$, $0.00$] & 0/136 & 0/0\\[1pt]
PathXAI-Report (core) & $\textcolor{black}{55.88}$ & $\textcolor{black}{62.50}$ & $\textcolor{black}{6.62}$ [$\textcolor{black}{2.21}$, $11.03$] & 136/136 & 10/\textcolor{black}{1}\\[1pt]
PathXAI-Report & $\textcolor{black}{67.65}$ & $66.91$ & $\textcolor{black}{-0.74}$ [$\textcolor{black}{-2.96}$, $\textcolor{black}{1.47}$] & 136/136 & \textcolor{black}{1}/\textcolor{black}{2}\\[1pt]
\addlinespace[4pt]
\multicolumn{6}{@{}l}{\textbf{Reporting policies (n=352)}}\\[2pt]
Qwen+H\&E & $61.65$ & $\textcolor{black}{59.94}$ & $\textcolor{black}{-1.70}$ [$-3.12$, $\textcolor{black}{-0.57}$] & 352/352 & \textcolor{black}{0}/\textcolor{black}{6}\\[1pt]
H\&E+tissue statistics & $66.19$ & $\textcolor{black}{63.92}$ & $\textcolor{black}{-2.27}$ [$\textcolor{black}{-4.26}$, $\textcolor{black}{-0.57}$] & 352/352 & \textcolor{black}{2}/\textcolor{black}{10}\\[1pt]
H\&E+segmentation overlays & $62.22$ & $\textcolor{black}{61.65}$ & $\textcolor{black}{-0.57}$ [$\textcolor{black}{-1.70}$, $\textcolor{black}{0.57}$] & 352/352 & 1/\textcolor{black}{3}\\[1pt]
PathXAI-Report & $66.19$ & $\textcolor{black}{64.77}$ & $\textcolor{black}{-1.42}$ [$\textcolor{black}{-2.84}$, $\textcolor{black}{-0.28}$] & 352/352 & \textcolor{black}{0}/\textcolor{black}{5}\\[1pt]
\addlinespace[4pt]
\end{longtable}
\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.2}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part2}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.44\linewidth}>{\centering\arraybackslash}p{0.1\linewidth}>{\centering\arraybackslash}p{0.15\linewidth}>{\centering\arraybackslash}p{0.25\linewidth}@{}}
\caption{Extraction-scope sensitivity. Selected paired contrasts corresponding to the public, private and tissue-input comparisons. Differences are target minus comparator in pp. Intervals use 4,000 shared case-bootstrap draws. All method-level estimates are shown above; complete contrasts and section-recognition counts are supplied in the accompanying aggregate data.}\label{tab:report-scope-sensitivity:part-2}\\
\toprule Comparison & n & Primary difference & With summary, difference [95\% CI]\\\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Comparison & n & Primary difference & With summary, difference [95\% CI]\\\midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{4}{@{}l}{\textbf{\textcolor{black}{\textcolor{black}{PathXAI-Report pipeline development subset}}}}\\[2pt]
PathXAI-Report vs PathXAI-Report (core) & \textcolor{black}{352} & $1.42$ & $\textcolor{black}{-0.57}$ [$\textcolor{black}{-4.55}$, $\textcolor{black}{3.41}$]\\[2pt]
PathXAI-Report vs Qwen+H\&E & \textcolor{black}{352} & $\textcolor{black}{4.55}$ & $\textcolor{black}{4.83}$ [$\textcolor{black}{0.00}$, $\textcolor{black}{9.38}$]\\[2pt]
\multicolumn{4}{@{}l}{\textbf{\textcolor{black}{Public evaluation cohort}}}\\[2pt]
PathXAI-Report vs PathXAI-Report (core) & \textcolor{black}{604} & $\textcolor{black}{4.14}$ & $\textcolor{black}{3.31}$ [$\textcolor{black}{0.66}$, $\textcolor{black}{6.13}$]\\[2pt]
PathXAI-Report vs Qwen+H\&E & \textcolor{black}{604} & $\textcolor{black}{3.31}$ & $\textcolor{black}{2.48}$ [$\textcolor{black}{-0.83}$, $\textcolor{black}{5.79}$]\\[2pt]
\multicolumn{4}{@{}l}{\textbf{Private reference P1}}\\[2pt]
PathXAI-Report vs PathXAI-Report (core) & 135 & $\textcolor{black}{9.63}$ & $\textcolor{black}{2.22}$ [$\textcolor{black}{-4.44}$, $\textcolor{black}{8.89}$]\\[2pt]
PathXAI-Report vs Qwen+H\&E & 135 & $\textcolor{black}{13.33}$ & $11.85$ [$\textcolor{black}{4.44}$, $\textcolor{black}{19.26}$]\\[2pt]
\multicolumn{4}{@{}l}{\textbf{Private reference P2}}\\[2pt]
PathXAI-Report vs PathXAI-Report (core) & 136 & $\textcolor{black}{11.76}$ & $\textcolor{black}{4.41}$ [$-1.47$, $\textcolor{black}{10.29}$]\\[2pt]
PathXAI-Report vs Qwen+H\&E & 136 & $\textcolor{black}{13.24}$ & $11.76$ [$\textcolor{black}{4.41}$, $\textcolor{black}{19.12}$]\\[2pt]
\multicolumn{4}{@{}l}{\textbf{Reporting policies}}\\[2pt]
H\&E+tissue statistics vs Qwen+H\&E & 352 & $4.55$ & $\textcolor{black}{3.98}$ [$\textcolor{black}{0.00}$, $\textcolor{black}{7.95}$]\\[2pt]
H\&E+segmentation overlays vs Qwen+H\&E & 352 & $0.57$ & $\textcolor{black}{1.70}$ [$\textcolor{black}{-2.84}$, $\textcolor{black}{6.25}$]\\[2pt]
PathXAI-Report vs H\&E+tissue statistics & 352 & $0.00$ & $\textcolor{black}{0.85}$ [$\textcolor{black}{-3.69}$, $\textcolor{black}{5.40}$]\\[2pt]
PathXAI-Report vs H\&E+segmentation overlays & 352 & $3.98$ & $\textcolor{black}{3.12}$ [$\textcolor{black}{-1.14}$, $\textcolor{black}{7.10}$]\\[2pt]
\end{longtable}
\endgroup


==> supplementary/generated_report_stratification.tex <==
%
\begin{longtable}{@{}p{.25\linewidth}*{5}{>{\centering\arraybackslash}p{.138\linewidth}}@{}}
\caption{\textcolor{black}{Cancer-type- and organ-stratified report comparisons. Cells give the paired mean difference (PathXAI-Report minus comparator) in percentage points with the applicable paired count in parentheses, followed by the pointwise 95\% interval. The 4,000 bootstrap draws retain each public TCGA cancer type\textquotesingle s or private organ group\textquotesingle s paired count. Intervals condition on this observed composition; singleton and constant groups contribute no empirical resampling variance. Positive differences favour PathXAI-Report except for finding contradiction rate, where negative differences favour it. PRISM2 provides diagnostic outputs only. Subgroup counts and descriptive estimates are in Source Data; resampling details are in \cref{supp:report-statistics}.}}\label{tab:report-stratification}\\
\toprule \textcolor{black}{Comparator} & \textcolor{black}{Cancer family match rate} & \textcolor{black}{Exact diagnosis match rate} & \textcolor{black}{Finding F1} & \textcolor{black}{Finding recall} & \textcolor{black}{Finding contradiction rate}\\\midrule
\endfirsthead
\multicolumn{6}{@{}l}{\manuscripttablecontinued{}}\\
\toprule \textcolor{black}{Comparator} & \textcolor{black}{Cancer family match rate} & \textcolor{black}{Exact diagnosis match rate} & \textcolor{black}{Finding F1} & \textcolor{black}{Finding recall} & \textcolor{black}{Finding contradiction rate}\\\midrule
\endhead
\bottomrule\endlastfoot
\multicolumn{6}{@{}l}{\textcolor{black}{\textbf{Public evaluation cohort (1,200 cases)}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{\shortstack{+4.42 (1200)\\\mbox{[2.08, 6.83]}}} & \textcolor{black}{\shortstack{+3.31 (604)\\\mbox{[0.33, 6.29]}}} & \textcolor{black}{\shortstack{+5.75 (997)\\\mbox{[3.66, 7.87]}}} & \textcolor{black}{\shortstack{+5.07 (997)\\\mbox{[3.10, 7.07]}}} & \textcolor{black}{\shortstack{-5.52 (664)\\\mbox{[-8.01, -3.15]}}}\\[1pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{\shortstack{+0.58 (1200)\\\mbox{[-1.92, 3.00]}}} & \textcolor{black}{\shortstack{+1.99 (604)\\\mbox{[-1.66, 5.79]}}} & \textcolor{black}{\shortstack{+6.67 (997)\\\mbox{[4.17, 9.15]}}} & \textcolor{black}{\shortstack{+5.49 (997)\\\mbox{[3.19, 7.81]}}} & \textcolor{black}{\shortstack{-9.19 (634)\\\mbox{[-12.10, -6.31]}}}\\[1pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{\shortstack{+10.67 (1200)\\\mbox{[7.83, 13.50]}}} & \textcolor{black}{\shortstack{+6.29 (604)\\\mbox{[2.15, 10.10]}}} & \textcolor{black}{\shortstack{+4.60 (997)\\\mbox{[2.07, 7.17]}}} & \textcolor{black}{\shortstack{+3.50 (997)\\\mbox{[0.91, 5.95]}}} & \textcolor{black}{\shortstack{-10.01 (644)\\\mbox{[-13.02, -6.99]}}}\\[1pt]
\textcolor{black}{MedGemma} & \textcolor{black}{\shortstack{+65.83 (1200)\\\mbox{[63.50, 68.08]}}} & \textcolor{black}{\shortstack{+56.13 (604)\\\mbox{[52.65, 59.27]}}} & \textcolor{black}{\shortstack{+11.33 (997)\\\mbox{[8.89, 13.78]}}} & \textcolor{black}{\shortstack{+9.86 (997)\\\mbox{[7.58, 12.17]}}} & \textcolor{black}{\shortstack{-1.08 (546)\\\mbox{[-3.77, 1.57]}}}\\[1pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{\shortstack{+26.83 (1200)\\\mbox{[24.67, 29.00]}}} & \textcolor{black}{\shortstack{+23.01 (604)\\\mbox{[20.03, 26.16]}}} & \textcolor{black}{\shortstack{+26.88 (997)\\\mbox{[24.68, 29.16]}}} & \textcolor{black}{\shortstack{+23.87 (997)\\\mbox{[21.72, 26.01]}}} & \textcolor{black}{\shortstack{+4.75 (327)\\\mbox{[2.09, 7.41]}}}\\[1pt]
\textcolor{black}{PRISM2} & \textcolor{black}{\shortstack{+19.25 (1200)\\\mbox{[16.00, 22.58]}}} & \textcolor{black}{\shortstack{+9.60 (604)\\\mbox{[4.97, 14.07]}}} & \textcolor{black}{---} & \textcolor{black}{---} & \textcolor{black}{---}\\[1pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{\shortstack{+4.33 (1200)\\\mbox{[2.25, 6.42]}}} & \textcolor{black}{\shortstack{+4.14 (604)\\\mbox{[1.49, 6.79]}}} & \textcolor{black}{\shortstack{+2.07 (997)\\\mbox{[0.29, 3.94]}}} & \textcolor{black}{\shortstack{+2.24 (997)\\\mbox{[0.50, 3.93]}}} & \textcolor{black}{\shortstack{+1.38 (686)\\\mbox{[-0.31, 3.07]}}}\\[1pt]
\addlinespace[1pt]
\multicolumn{6}{@{}l}{\textcolor{black}{\textbf{Dedicated report generators (215 shared public evaluation cases)}}}\\*[3pt]
\textcolor{black}{HistGen} & \textcolor{black}{\shortstack{+38.60 (215)\\\mbox{[32.09, 45.12]}}} & \textcolor{black}{\shortstack{+20.55 (73)\\\mbox{[12.33, 28.77]}}} & \textcolor{black}{\shortstack{+26.06 (173)\\\mbox{[20.48, 31.53]}}} & \textcolor{black}{\shortstack{+22.40 (173)\\\mbox{[17.22, 27.66]}}} & \textcolor{black}{\shortstack{-18.05 (64)\\\mbox{[-27.73, -8.41]}}}\\[1pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{\shortstack{+72.56 (215)\\\mbox{[67.91, 77.67]}}} & \textcolor{black}{\shortstack{+61.64 (73)\\\mbox{[54.79, 68.49]}}} & \textcolor{black}{\shortstack{+31.28 (173)\\\mbox{[25.88, 36.72]}}} & \textcolor{black}{\shortstack{+27.18 (173)\\\mbox{[22.51, 31.97]}}} & \textcolor{black}{\shortstack{+3.08 (39)\\\mbox{[-4.62, 10.26]}}}\\[1pt]
\addlinespace[1pt]
\multicolumn{6}{@{}l}{\textcolor{black}{\textbf{Private cohort (151 shared cases), reference set P1}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{\shortstack{+4.13 (121)\\\mbox{[-1.65, 9.92]}}} & \textcolor{black}{\shortstack{+13.33 (135)\\\mbox{[5.93, 20.74]}}} & \textcolor{black}{\shortstack{+5.00 (150)\\\mbox{[-1.11, 11.11]}}} & \textcolor{black}{\shortstack{+7.00 (150)\\\mbox{[0.67, 13.33]}}} & \textcolor{black}{\shortstack{+4.44 (135)\\\mbox{[-0.75, 10.00]}}}\\[1pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{\shortstack{+2.48 (121)\\\mbox{[-4.13, 9.09]}}} & \textcolor{black}{\shortstack{+7.41 (135)\\\mbox{[-0.74, 15.56]}}} & \textcolor{black}{\shortstack{+10.11 (150)\\\mbox{[4.33, 16.00]}}} & \textcolor{black}{\shortstack{+13.33 (150)\\\mbox{[7.33, 19.33]}}} & \textcolor{black}{\shortstack{-2.16 (139)\\\mbox{[-7.55, 3.24]}}}\\[1pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{\shortstack{+28.93 (121)\\\mbox{[20.64, 38.02]}}} & \textcolor{black}{\shortstack{+24.44 (135)\\\mbox{[14.81, 34.07]}}} & \textcolor{black}{\shortstack{+13.44 (150)\\\mbox{[7.33, 19.44]}}} & \textcolor{black}{\shortstack{+18.33 (150)\\\mbox{[12.00, 24.67]}}} & \textcolor{black}{\shortstack{+4.76 (126)\\\mbox{[-0.79, 9.92]}}}\\[1pt]
\textcolor{black}{MedGemma} & \textcolor{black}{\shortstack{+89.26 (121)\\\mbox{[83.47, 94.21]}}} & \textcolor{black}{\shortstack{+64.44 (135)\\\mbox{[56.30, 71.85]}}} & \textcolor{black}{\shortstack{+38.11 (150)\\\mbox{[31.11, 44.78]}}} & \textcolor{black}{\shortstack{+39.33 (150)\\\mbox{[33.00, 46.00]}}} & \textcolor{black}{\shortstack{-18.92 (111)\\\mbox{[-26.58, -11.26]}}}\\[1pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{\shortstack{+4.96 (121)\\\mbox{[-1.65, 11.57]}}} & \textcolor{black}{\shortstack{+34.81 (135)\\\mbox{[27.39, 42.22]}}} & \textcolor{black}{\shortstack{+45.44 (150)\\\mbox{[40.56, 50.33]}}} & \textcolor{black}{\shortstack{+51.67 (150)\\\mbox{[47.00, 56.33]}}} & \textcolor{black}{\shortstack{-5.56 (90)\\\mbox{[-10.56, 0.00]}}}\\[1pt]
\textcolor{black}{PRISM2} & \textcolor{black}{\shortstack{+28.93 (121)\\\mbox{[19.83, 37.19]}}} & \textcolor{black}{\shortstack{+12.59 (135)\\\mbox{[2.96, 21.48]}}} & \textcolor{black}{---} & \textcolor{black}{---} & \textcolor{black}{---}\\[1pt]
\textcolor{black}{HistGen} & \textcolor{black}{\shortstack{+85.12 (121)\\\mbox{[77.69, 91.74]}}} & \textcolor{black}{\shortstack{+62.22 (135)\\\mbox{[54.07, 69.63]}}} & \textcolor{black}{\shortstack{+55.33 (150)\\\mbox{[49.33, 61.22]}}} & \textcolor{black}{\shortstack{+59.00 (150)\\\mbox{[53.33, 64.00]}}} & \textcolor{black}{\shortstack{-6.56 (61)\\\mbox{[-16.39, 2.46]}}}\\[1pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{\shortstack{+93.39 (121)\\\mbox{[89.26, 97.52]}}} & \textcolor{black}{\shortstack{+67.41 (135)\\\mbox{[60.00, 74.81]}}} & \textcolor{black}{\shortstack{+67.33 (150)\\\mbox{[61.22, 73.33]}}} & \textcolor{black}{\shortstack{+67.67 (150)\\\mbox{[61.67, 73.33]}}} & \textcolor{black}{\shortstack{-28.75 (40)\\\mbox{[-45.00, -11.25]}}}\\[1pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{\shortstack{+0.00 (121)\\\mbox{[-5.79, 5.79]}}} & \textcolor{black}{\shortstack{+9.63 (135)\\\mbox{[2.22, 17.04]}}} & \textcolor{black}{\shortstack{+9.22 (150)\\\mbox{[4.66, 14.00]}}} & \textcolor{black}{\shortstack{+11.00 (150)\\\mbox{[6.33, 15.67]}}} & \textcolor{black}{\shortstack{-4.86 (144)\\\mbox{[-9.72, 0.00]}}}\\[1pt]
\addlinespace[1pt]
\multicolumn{6}{@{}l}{\textcolor{black}{\textbf{Private cohort (151 shared cases), reference set P2}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{\shortstack{+4.07 (123)\\\mbox{[-1.63, 9.76]}}} & \textcolor{black}{\shortstack{+13.24 (136)\\\mbox{[5.88, 20.59]}}} & \textcolor{black}{\shortstack{+5.61 (151)\\\mbox{[-0.18, 11.85]}}} & \textcolor{black}{\shortstack{+7.28 (151)\\\mbox{[0.77, 13.47]}}} & \textcolor{black}{\shortstack{+5.76 (133)\\\mbox{[0.75, 10.65]}}}\\[1pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{\shortstack{+3.25 (123)\\\mbox{[-3.25, 9.76]}}} & \textcolor{black}{\shortstack{+11.76 (136)\\\mbox{[3.68, 19.85]}}} & \textcolor{black}{\shortstack{+9.80 (151)\\\mbox{[4.28, 15.39]}}} & \textcolor{black}{\shortstack{+12.58 (151)\\\mbox{[6.73, 18.43]}}} & \textcolor{black}{\shortstack{-2.38 (140)\\\mbox{[-7.86, 3.33]}}}\\[1pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{\shortstack{+28.46 (123)\\\mbox{[20.30, 37.40]}}} & \textcolor{black}{\shortstack{+24.26 (136)\\\mbox{[14.71, 33.82]}}} & \textcolor{black}{\shortstack{+14.19 (151)\\\mbox{[7.64, 20.57]}}} & \textcolor{black}{\shortstack{+18.43 (151)\\\mbox{[11.92, 24.94]}}} & \textcolor{black}{\shortstack{+4.80 (125)\\\mbox{[-0.80, 10.40]}}}\\[1pt]
\textcolor{black}{MedGemma} & \textcolor{black}{\shortstack{+89.43 (123)\\\mbox{[83.74, 94.31]}}} & \textcolor{black}{\shortstack{+64.71 (136)\\\mbox{[57.35, 72.06]}}} & \textcolor{black}{\shortstack{+36.07 (151)\\\mbox{[29.07, 42.96]}}} & \textcolor{black}{\shortstack{+36.87 (151)\\\mbox{[30.13, 43.49]}}} & \textcolor{black}{\shortstack{-16.97 (109)\\\mbox{[-24.32, -9.63]}}}\\[1pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{\shortstack{+4.88 (123)\\\mbox{[-1.63, 11.38]}}} & \textcolor{black}{\shortstack{+36.03 (136)\\\mbox{[28.68, 42.65]}}} & \textcolor{black}{\shortstack{+45.78 (151)\\\mbox{[40.88, 50.51]}}} & \textcolor{black}{\shortstack{+51.10 (151)\\\mbox{[46.36, 55.74]}}} & \textcolor{black}{\shortstack{-5.68 (88)\\\mbox{[-10.80, 0.00]}}}\\[1pt]
\textcolor{black}{PRISM2} & \textcolor{black}{\shortstack{+30.08 (123)\\\mbox{[21.95, 38.21]}}} & \textcolor{black}{\shortstack{+15.44 (136)\\\mbox{[6.62, 23.55]}}} & \textcolor{black}{---} & \textcolor{black}{---} & \textcolor{black}{---}\\[1pt]
\textcolor{black}{HistGen} & \textcolor{black}{\shortstack{+85.37 (123)\\\mbox{[78.86, 91.87]}}} & \textcolor{black}{\shortstack{+62.50 (136)\\\mbox{[54.41, 69.85]}}} & \textcolor{black}{\shortstack{+57.37 (151)\\\mbox{[51.21, 63.47]}}} & \textcolor{black}{\shortstack{+60.38 (151)\\\mbox{[55.08, 66.00]}}} & \textcolor{black}{\shortstack{-9.52 (63)\\\mbox{[-19.05, 0.00]}}}\\[1pt]
\textcolor{black}{HistoGPT} & \textcolor{black}{\shortstack{+93.50 (123)\\\mbox{[88.62, 97.56]}}} & \textcolor{black}{\shortstack{+67.65 (136)\\\mbox{[60.29, 75.00]}}} & \textcolor{black}{\shortstack{+69.40 (151)\\\mbox{[63.58, 75.01]}}} & \textcolor{black}{\shortstack{+69.65 (151)\\\mbox{[64.35, 74.61]}}} & \textcolor{black}{\shortstack{-35.00 (40)\\\mbox{[-51.25, -18.75]}}}\\[1pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{\shortstack{+0.00 (123)\\\mbox{[-5.69, 5.69]}}} & \textcolor{black}{\shortstack{+11.76 (136)\\\mbox{[5.15, 18.38]}}} & \textcolor{black}{\shortstack{+7.95 (151)\\\mbox{[3.16, 12.83]}}} & \textcolor{black}{\shortstack{+9.71 (151)\\\mbox{[4.53, 14.79]}}} & \textcolor{black}{\shortstack{-2.10 (143)\\\mbox{[-6.41, 2.21]}}}\\[1pt]
\addlinespace[1pt]
\end{longtable}


==> supplementary/generated_report_training_overlap.tex <==
%
\begin{longtable}{@{}p{.30\linewidth}*{2}{>{\centering\arraybackslash}p{.16\linewidth}}>{\centering\arraybackslash}p{.30\linewidth}@{}}
\caption{\textcolor{black}{Report comparisons after excluding cases shared with segmentation training pools. The primary public evaluation includes 1,200 cases; the sensitivity analysis excludes 25 cases with matching TCGA patient identifiers, leaving 1,175. Differences are PathXAI-Report minus the comparator in percentage points. The two $n$ values are the applicable paired counts before and after exclusion. Brackets give unadjusted 95\% intervals from 4,000 paired-case bootstrap draws after exclusion. Positive differences favour PathXAI-Report except for finding contradiction rate, where negative differences favour it. PRISM2 has no finding-level measures.}}\label{tab:report-training-overlap}\\
\toprule \textcolor{black}{Comparator} & \textcolor{black}{Paired $n$ before / after} & \textcolor{black}{Primary difference (pp)} & \textcolor{black}{After exclusion (pp) [95\% CI]} \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \textcolor{black}{Comparator} & \textcolor{black}{Paired $n$ before / after} & \textcolor{black}{Primary difference (pp)} & \textcolor{black}{After exclusion (pp) [95\% CI]} \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{4}{@{}l}{\textcolor{black}{\textbf{Cancer family match rate}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{1200 / 1175} & \textcolor{black}{+4.42} & \textcolor{black}{+4.60 [+2.21, +7.06]}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{1200 / 1175} & \textcolor{black}{+0.58} & \textcolor{black}{+0.68 [-1.96, +3.32]}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{1200 / 1175} & \textcolor{black}{+10.67} & \textcolor{black}{+10.30 [+7.06, +13.53]}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{1200 / 1175} & \textcolor{black}{+65.83} & \textcolor{black}{+65.70 [+62.98, +68.43]}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{1200 / 1175} & \textcolor{black}{+26.83} & \textcolor{black}{+27.32 [+24.60, +30.04]}\\[2pt]
\textcolor{black}{PRISM2} & \textcolor{black}{1200 / 1175} & \textcolor{black}{+19.25} & \textcolor{black}{+19.23 [+15.40, +23.06]}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{1200 / 1175} & \textcolor{black}{+4.33} & \textcolor{black}{+4.17 [+2.04, +6.30]}\\[2pt]
\multicolumn{4}{@{}l}{\textcolor{black}{\textbf{Exact diagnosis match rate}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{604 / 594} & \textcolor{black}{+3.31} & \textcolor{black}{+3.54 [+0.17, +6.90]}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{604 / 594} & \textcolor{black}{+1.99} & \textcolor{black}{+2.19 [-1.68, +6.06]}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{604 / 594} & \textcolor{black}{+6.29} & \textcolor{black}{+6.57 [+2.36, +10.77]}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{604 / 594} & \textcolor{black}{+56.13} & \textcolor{black}{+56.57 [+52.53, +60.61]}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{604 / 594} & \textcolor{black}{+23.01} & \textcolor{black}{+23.23 [+19.53, +26.94]}\\[2pt]
\textcolor{black}{PRISM2} & \textcolor{black}{604 / 594} & \textcolor{black}{+9.60} & \textcolor{black}{+10.44 [+5.05, +15.66]}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{604 / 594} & \textcolor{black}{+4.14} & \textcolor{black}{+4.21 [+1.52, +6.90]}\\[2pt]
\multicolumn{4}{@{}l}{\textcolor{black}{\textbf{Finding F1}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{997 / 975} & \textcolor{black}{+5.75} & \textcolor{black}{+5.73 [+3.59, +7.94]}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{997 / 975} & \textcolor{black}{+6.67} & \textcolor{black}{+6.71 [+4.19, +9.19]}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{997 / 975} & \textcolor{black}{+4.60} & \textcolor{black}{+4.62 [+2.01, +7.23]}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{997 / 975} & \textcolor{black}{+11.33} & \textcolor{black}{+11.30 [+8.63, +13.89]}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{997 / 975} & \textcolor{black}{+26.88} & \textcolor{black}{+26.96 [+24.51, +29.61]}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{997 / 975} & \textcolor{black}{+2.07} & \textcolor{black}{+2.06 [+0.31, +3.90]}\\[2pt]
\multicolumn{4}{@{}l}{\textcolor{black}{\textbf{Finding recall}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{997 / 975} & \textcolor{black}{+5.07} & \textcolor{black}{+5.00 [+2.95, +7.07]}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{997 / 975} & \textcolor{black}{+5.49} & \textcolor{black}{+5.54 [+3.12, +7.88]}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{997 / 975} & \textcolor{black}{+3.50} & \textcolor{black}{+3.57 [+1.02, +6.03]}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{997 / 975} & \textcolor{black}{+9.86} & \textcolor{black}{+9.82 [+7.33, +12.18]}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{997 / 975} & \textcolor{black}{+23.87} & \textcolor{black}{+23.92 [+21.55, +26.20]}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{997 / 975} & \textcolor{black}{+2.24} & \textcolor{black}{+2.24 [+0.48, +4.09]}\\[2pt]
\multicolumn{4}{@{}l}{\textcolor{black}{\textbf{Finding contradiction rate}}}\\*[3pt]
\textcolor{black}{Qwen+H\&E} & \textcolor{black}{664 / 646} & \textcolor{black}{-5.52} & \textcolor{black}{-5.78 [-8.36, -3.32]}\\[2pt]
\textcolor{black}{DeepSeek+H\&E} & \textcolor{black}{634 / 617} & \textcolor{black}{-9.19} & \textcolor{black}{-9.33 [-12.31, -6.35]}\\[2pt]
\textcolor{black}{GLM+H\&E} & \textcolor{black}{644 / 629} & \textcolor{black}{-10.01} & \textcolor{black}{-10.25 [-13.33, -7.27]}\\[2pt]
\textcolor{black}{MedGemma} & \textcolor{black}{546 / 530} & \textcolor{black}{-1.08} & \textcolor{black}{-1.21 [-4.10, +1.64]}\\[2pt]
\textcolor{black}{PLIP-guided Qwen} & \textcolor{black}{327 / 316} & \textcolor{black}{+4.75} & \textcolor{black}{+4.91 [+2.12, +7.71]}\\[2pt]
\textcolor{black}{PathXAI-Report (core)} & \textcolor{black}{686 / 669} & \textcolor{black}{+1.38} & \textcolor{black}{+1.27 [-0.42, +2.99]}\\[2pt]
\end{longtable}


==> supplementary/generated_report_v4_ablation.tex <==
%
\renewcommand{\theHtable}{supplementary.\arabic{table}}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.5220\linewidth}>{\centering\arraybackslash}p{0.0810\linewidth}>{\centering\arraybackslash}p{0.2970\linewidth}@{}}
\caption{Report-workflow comparisons (\cref{fig:report-ablation}), using cases with reports from every compared policy. Panel \panelletterref{pan:report-ablation-evidence-organization}, 42 cases; panel \panelletterref{pan:report-ablation-acquisition}, 432 cases; panel \panelletterref{pan:report-ablation-writing-constraints}, 1,200 cases. Estimates are paired case-average differences (target minus comparator) in pp with pointwise 95\% intervals. Grade uses equal weighting across represented reference classes. All active contrasts and panel-specific primary metrics are included. A dagger marks a bootstrap interval unavailable because the resampled case differences are constant.}\label{tab:source_supp3}\\
\toprule Metric / grading system & n & Difference [95\% CI] \\ \midrule
\endfirsthead
\multicolumn{3}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Metric / grading system & n & Difference [95\% CI] \\ \midrule
\endhead
\midrule\multicolumn{3}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\addlinespace[4pt]
\multicolumn{3}{@{}p{\dimexpr0.90\linewidth+4\tabcolsep\relax}@{}}{\textbf{Panel \panelletterref{pan:report-ablation-evidence-organization}: Tissue statistics at writing only minus positive tissue statistics}}\\*[3pt]
Diagnostic composite (cohort target) & 42 & \begin{tabular}[t]{@{}c@{}}-3.9 [-9.8, 1.0]\end{tabular}\\[1pt]
Cancer family match rate & 42 & \begin{tabular}[t]{@{}c@{}}-7.1 [-16.7, 2.4]\end{tabular}\\[1pt]
Exact diagnosis match rate & 33 & \begin{tabular}[t]{@{}c@{}}-3.0 [-12.1, 6.1]\end{tabular}\\[1pt]
Finding F1 & 34 & \begin{tabular}[t]{@{}c@{}}-4.3 [-16.4, 8.1]\end{tabular}\\[1pt]
Balanced grade accuracy; Fuhrman (1--4) & 1 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Histological (1--3) & 16 & \begin{tabular}[t]{@{}c@{}}3.3 [-11.7, 25.0]\end{tabular}\\[1pt]
\addlinespace[4pt]
\multicolumn{3}{@{}p{\dimexpr0.90\linewidth+4\tabcolsep\relax}@{}}{\textbf{Panel \panelletterref{pan:report-ablation-evidence-organization}: Guarded dual-path reasoning minus positive tissue statistics}}\\*[3pt]
Diagnostic composite (cohort target) & 42 & \begin{tabular}[t]{@{}c@{}}-0.6 [-6.9, 6.2]\end{tabular}\\[1pt]
Cancer family match rate & 42 & \begin{tabular}[t]{@{}c@{}}-2.4 [-9.5, 4.8]\end{tabular}\\[1pt]
Exact diagnosis match rate & 33 & \begin{tabular}[t]{@{}c@{}}-12.1 [-24.2, -3.0]\end{tabular}\\[1pt]
Finding F1 & 34 & \begin{tabular}[t]{@{}c@{}}-6.0 [-18.3, 5.3]\end{tabular}\\[1pt]
Balanced grade accuracy; Fuhrman (1--4) & 1 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Histological (1--3) & 16 & \begin{tabular}[t]{@{}c@{}}1.7 [-21.7, 25.0]\end{tabular}\\[1pt]
\addlinespace[4pt]
\multicolumn{3}{@{}p{\dimexpr0.90\linewidth+4\tabcolsep\relax}@{}}{\textbf{Panel \panelletterref{pan:report-ablation-acquisition}: Conflict-triggered expansion minus guarded dual-path reasoning}}\\*[3pt]
Diagnostic composite (cohort target) & 432 & \begin{tabular}[t]{@{}c@{}}1.5 [-0.5, 3.5]\end{tabular}\\[1pt]
Cancer family match rate & 432 & \begin{tabular}[t]{@{}c@{}}3.5 [0.0, 7.2]\end{tabular}\\[1pt]
Finding F1 & 388 & \begin{tabular}[t]{@{}c@{}}2.6 [-0.7, 6.0]\end{tabular}\\[1pt]
Finding coverage (A/D) & 388 & \begin{tabular}[t]{@{}c@{}}3.1 [-0.4, 6.5]\end{tabular}\\[1pt]
Finding recall (C/D) & 388 & \begin{tabular}[t]{@{}c@{}}2.3 [-0.9, 5.4]\end{tabular}\\[1pt]
Finding contradiction rate (E/A) & 237 & \begin{tabular}[t]{@{}c@{}}-0.8 [-4.4, 2.7]\end{tabular}\\[1pt]
Balanced grade accuracy; Fuhrman (1--4) & 12 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Histological (1--3) & 166 & \begin{tabular}[t]{@{}c@{}}9.2 [3.8, 14.8]\end{tabular}\\[1pt]
Balanced grade accuracy; Nuclear (1--3) & 1 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; WHO (1--4) & 3 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
\addlinespace[4pt]
\multicolumn{3}{@{}p{\dimexpr0.90\linewidth+4\tabcolsep\relax}@{}}{\textbf{Panel \panelletterref{pan:report-ablation-acquisition}: Zoom-enabled reinspection minus conflict-triggered expansion}}\\*[3pt]
Diagnostic composite (cohort target) & 432 & \begin{tabular}[t]{@{}c@{}}1.2 [-0.7, 3.0]\end{tabular}\\[1pt]
Cancer family match rate & 432 & \begin{tabular}[t]{@{}c@{}}1.9 [-1.9, 5.3]\end{tabular}\\[1pt]
Finding F1 & 388 & \begin{tabular}[t]{@{}c@{}}-0.5 [-3.5, 2.4]\end{tabular}\\[1pt]
Finding coverage (A/D) & 388 & \begin{tabular}[t]{@{}c@{}}-0.4 [-3.8, 2.7]\end{tabular}\\[1pt]
Finding recall (C/D) & 388 & \begin{tabular}[t]{@{}c@{}}-0.5 [-3.2, 2.1]\end{tabular}\\[1pt]
Finding contradiction rate (E/A) & 246 & \begin{tabular}[t]{@{}c@{}}0.7 [-2.5, 3.9]\end{tabular}\\[1pt]
Balanced grade accuracy; Fuhrman (1--4) & 12 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Histological (1--3) & 166 & \begin{tabular}[t]{@{}c@{}}3.5 [-1.7, 8.9]\end{tabular}\\[1pt]
Balanced grade accuracy; Nuclear (1--3) & 1 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; WHO (1--4) & 3 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
\addlinespace[4pt]
\multicolumn{3}{@{}p{\dimexpr0.90\linewidth+4\tabcolsep\relax}@{}}{\textbf{Panel \panelletterref{pan:report-ablation-writing-constraints}: Report-only grade evidence minus PathXAI-Report (core)}}\\*[3pt]
Diagnostic composite (cohort target) & 1200 & \begin{tabular}[t]{@{}c@{}}-0.2 [-1.1, 0.8]\end{tabular}\\[1pt]
Cancer family match rate & 1200 & \begin{tabular}[t]{@{}c@{}}-0.3 [-2.3, 1.7]\end{tabular}\\[1pt]
Exact diagnosis match rate & 604 & \begin{tabular}[t]{@{}c@{}}-0.7 [-3.3, 2.0]\end{tabular}\\[1pt]
Finding F1 & 997 & \begin{tabular}[t]{@{}c@{}}-0.3 [-2.3, 1.6]\end{tabular}\\[1pt]
Balanced grade accuracy; Fuhrman (1--4) & 106 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Gleason (2--10) & 1 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Histological (1--3) & 472 & \begin{tabular}[t]{@{}c@{}}-2.4 [-5.0, 0.1]\end{tabular}\\[1pt]
Balanced grade accuracy; Nuclear (1--3) & 11 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Nuclear (1--4) & 13 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Renal WHO/ISUP (1--4) & 1 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; WHO (1--4) & 24 & \begin{tabular}[t]{@{}c@{}}14.3 [0.0, 28.6]\end{tabular}\\[1pt]
\addlinespace[4pt]
\multicolumn{3}{@{}p{\dimexpr0.90\linewidth+4\tabcolsep\relax}@{}}{\textbf{Panel \panelletterref{pan:report-ablation-writing-constraints}: Knowledge routing+diagnosis lock minus report-only grade evidence}}\\*[3pt]
Diagnostic composite (cohort target) & 1200 & \begin{tabular}[t]{@{}c@{}}2.4 [1.5, 3.4]\end{tabular}\\[1pt]
Cancer family match rate & 1200 & \begin{tabular}[t]{@{}c@{}}4.7 [2.6, 6.7]\end{tabular}\\[1pt]
Exact diagnosis match rate & 604 & \begin{tabular}[t]{@{}c@{}}4.8 [2.2, 7.6]\end{tabular}\\[1pt]
Finding F1 & 997 & \begin{tabular}[t]{@{}c@{}}2.4 [0.5, 4.2]\end{tabular}\\[1pt]
Balanced grade accuracy; Fuhrman (1--4) & 106 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Gleason (2--10) & 1 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Histological (1--3) & 472 & \begin{tabular}[t]{@{}c@{}}9.1 [6.1, 12.0]\end{tabular}\\[1pt]
Balanced grade accuracy; Nuclear (1--3) & 11 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Nuclear (1--4) & 13 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; Renal WHO/ISUP (1--4) & 1 & \begin{tabular}[t]{@{}c@{}}0.0\textsuperscript{\ensuremath{\dagger}}\end{tabular}\\[1pt]
Balanced grade accuracy; WHO (1--4) & 24 & \begin{tabular}[t]{@{}c@{}}10.1 [-1.8, 25.6]\end{tabular}\\[1pt]
\end{longtable}


==> supplementary/generated_report_v4_findings.tex <==
%
\renewcommand{\theHtable}{supplementary.\arabic{table}}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.1710\linewidth}>{\centering\arraybackslash}p{0.0675\linewidth}>{\centering\arraybackslash}p{0.0675\linewidth}>{\centering\arraybackslash}p{0.1440\linewidth}>{\centering\arraybackslash}p{0.1440\linewidth}>{\centering\arraybackslash}p{0.1440\linewidth}>{\centering\arraybackslash}p{0.1620\linewidth}@{}}
\caption{Finding-level agreement across public cases with documented reference findings. Equal-case percentages with pointwise 95\% confidence intervals are shown together for Finding F1, finding coverage (A/D), finding recall (C/D), and finding contradiction rate (E/A). Zero-assertion cases (A=0) are counted separately; E/A is undefined for them, not scored as zero. PLIP-guided Qwen is the single-pass adaptation.}\label{tab:contradiction_coverage}\\
\toprule Method & n ($D>0$) & n (A=0) & Finding F1 & Finding coverage (A/D) & Finding recall (C/D) & Finding contradiction rate (E/A) \\ \midrule
\endfirsthead
\multicolumn{7}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Method & n ($D>0$) & n (A=0) & Finding F1 & Finding coverage (A/D) & Finding recall (C/D) & Finding contradiction rate (E/A) \\ \midrule
\endhead
\midrule\multicolumn{7}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Qwen+H\&E & 1405 & 401 & \begin{tabular}[t]{@{}c@{}}42.3 [40.4, 44.3]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}42.5 [40.6, 44.3]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}35.7 [33.9, 37.6]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}17.0 [15.0, 19.0]\\n=1004\end{tabular}\\[1pt]
DeepSeek+H\&E & 1405 & 399 & \begin{tabular}[t]{@{}c@{}}39.7 [37.8, 41.8]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}44.8 [42.8, 46.7]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}33.8 [32.1, 35.6]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}24.1 [21.8, 26.5]\\n=1006\end{tabular}\\[1pt]
GLM+H\&E & 1405 & 352 & \begin{tabular}[t]{@{}c@{}}43.2 [41.3, 45.1]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}48.0 [46.1, 49.9]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}37.1 [35.3, 39.0]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}23.1 [20.9, 25.3]\\n=1053\end{tabular}\\[1pt]
MedGemma & 1405 & 566 & \begin{tabular}[t]{@{}c@{}}35.6 [33.6, 37.5]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}35.3 [33.4, 37.2]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}29.9 [28.0, 31.8]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}15.3 [13.1, 17.6]\\n=839\end{tabular}\\[1pt]
PLIP-guided Qwen & 1405 & 933 & \begin{tabular}[t]{@{}c@{}}20.1 [18.5, 21.8]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}17.1 [15.6, 18.7]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.1 [14.7, 17.6]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}7.2 [5.1, 9.4]\\n=472\end{tabular}\\[1pt]
PathXAI-Report (core) & 1405 & 399 & \begin{tabular}[t]{@{}c@{}}45.2 [43.2, 47.2]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}42.9 [41.1, 44.8]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}37.9 [36.0, 39.7]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}11.1 [9.4, 12.8]\\n=1006\end{tabular}\\[1pt]
PathXAI-Report & 1405 & 335 & \begin{tabular}[t]{@{}c@{}}47.8 [45.9, 49.8]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}46.6 [44.6, 48.4]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}40.5 [38.6, 42.4]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}12.7 [11.0, 14.5]\\n=1070\end{tabular}\\[1pt]
\end{longtable}


==> supplementary/generated_report_v4_policy.tex <==
%
\begingroup
\renewcommand{\thetable}{\arabic{table}}
\renewcommand{\theHtable}{supplementary.group.\arabic{table}}
\refstepcounter{table}\label{tab:source_fig7}
\addtocounter{table}{-1}
%
\renewcommand{\thetable}{\arabic{table}.1}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part1}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2160\linewidth}>{\centering\arraybackslash}p{0.1710\linewidth}>{\centering\arraybackslash}p{0.1710\linewidth}>{\centering\arraybackslash}p{0.1710\linewidth}>{\centering\arraybackslash}p{0.1710\linewidth}@{}}
\caption{Four-policy public comparison (\cref{pan:report-input-shared-case-performance,pan:report-input-tissue-input-gains,pan:report-input-workflow-gains,pan:report-input-report-content}), 1,200 public evaluation cases. Ordinary estimates weight applicable cases equally; histological-grade estimates weight represented reference grades equally. Percentages have pointwise 95\% confidence intervals; interval construction follows Supplementary Methods, Case weighting, confidence intervals and paired contrasts. n is metric-applicable cases. Reference entity availability describes the reference, not model performance.}\label{tab:source_fig7:part-1}\\
\toprule Metric & Qwen+H\&E & H\&E+tissue statistics & H\&E+segmentation overlays & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Metric & Qwen+H\&E & H\&E+tissue statistics & H\&E+segmentation overlays & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Exact diagnosis match rate & \begin{tabular}[t]{@{}c@{}}58.9 [54.9, 62.9]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}61.1 [57.1, 65.0]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}56.1 [52.1, 60.1]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}62.3 [58.3, 66.1]\\n=604\end{tabular}\\[1pt]
Diagnostic composite (cohort target) & \begin{tabular}[t]{@{}c@{}}84.8 [83.5, 86.0]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.9 [83.6, 86.1]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}82.7 [81.4, 84.0]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}86.9 [85.8, 88.0]\\n=1200\end{tabular}\\[1pt]
Cancer family match rate & \begin{tabular}[t]{@{}c@{}}68.1 [65.4, 70.7]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.2 [66.5, 71.8]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}64.6 [61.8, 67.3]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}72.5 [69.9, 75.0]\\n=1200\end{tabular}\\[1pt]
Broad diagnostic agreement & \begin{tabular}[t]{@{}c@{}}98.9 [98.2, 99.4]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}97.6 [96.5, 98.4]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}97.8 [96.8, 98.6]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}99.2 [98.5, 99.6]\\n=1200\end{tabular}\\[1pt]
Malignancy agreement & \begin{tabular}[t]{@{}c@{}}90.8 [89.0, 92.3]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}91.8 [90.1, 93.3]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}89.8 [88.0, 91.5]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}91.9 [90.2, 93.4]\\n=1200\end{tabular}\\[1pt]
Invasion agreement & \begin{tabular}[t]{@{}c@{}}71.6 [67.9, 75.1]\\n=641\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.3 [65.5, 72.8]\\n=641\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.1 [65.4, 72.7]\\n=641\end{tabular} & \begin{tabular}[t]{@{}c@{}}78.6 [75.2, 81.7]\\n=641\end{tabular}\\[1pt]
Necrosis agreement & \begin{tabular}[t]{@{}c@{}}43.1 [37.5, 48.9]\\n=306\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.2 [51.4, 62.8]\\n=306\end{tabular} & \begin{tabular}[t]{@{}c@{}}47.7 [42.0, 53.5]\\n=306\end{tabular} & \begin{tabular}[t]{@{}c@{}}65.0 [59.4, 70.4]\\n=306\end{tabular}\\[1pt]
Compatible grade coverage & \begin{tabular}[t]{@{}c@{}}35.5 [31.8, 39.4]\\n=628\end{tabular} & \begin{tabular}[t]{@{}c@{}}36.0 [32.2, 39.9]\\n=628\end{tabular} & \begin{tabular}[t]{@{}c@{}}35.7 [31.9, 39.6]\\n=628\end{tabular} & \begin{tabular}[t]{@{}c@{}}62.3 [58.3, 66.1]\\n=628\end{tabular}\\[1pt]
Reference entity availability & \begin{tabular}[t]{@{}c@{}}50.3 [47.5, 53.2]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}50.3 [47.5, 53.2]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}50.3 [47.5, 53.2]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}50.3 [47.5, 53.2]\\n=1200\end{tabular}\\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}84.5 [83.4, 85.6]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.1 [83.0, 85.3]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}83.7 [82.6, 85.0]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}90.3 [89.4, 91.2]\\n=1200\end{tabular}\\[1pt]
Finding F1 & \begin{tabular}[t]{@{}c@{}}43.0 [40.7, 45.3]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.0 [40.7, 45.3]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}41.7 [39.5, 44.0]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}48.8 [46.5, 51.0]\\n=997\end{tabular}\\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}43.4 [40.7, 46.2]\\n=858\end{tabular} & \begin{tabular}[t]{@{}c@{}}46.1 [43.3, 48.9]\\n=858\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.1 [40.4, 45.9]\\n=858\end{tabular} & \begin{tabular}[t]{@{}c@{}}53.1 [50.4, 55.9]\\n=858\end{tabular}\\[1pt]
Finding coverage (A/D) & \begin{tabular}[t]{@{}c@{}}42.9 [40.7, 45.1]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}40.3 [38.1, 42.5]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}41.5 [39.2, 43.8]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}47.2 [44.9, 49.4]\\n=997\end{tabular}\\[1pt]
Finding recall (C/D) & \begin{tabular}[t]{@{}c@{}}36.6 [34.4, 38.8]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}36.0 [33.9, 38.2]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}35.1 [33.0, 37.4]\\n=997\end{tabular} & \begin{tabular}[t]{@{}c@{}}41.6 [39.4, 43.9]\\n=997\end{tabular}\\[1pt]
Finding contradiction rate (E/A) & \begin{tabular}[t]{@{}c@{}}16.0 [13.7, 18.4]\\n=707\end{tabular} & \begin{tabular}[t]{@{}c@{}}11.1 [9.2, 13.4]\\n=690\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.1 [13.7, 18.6]\\n=699\end{tabular} & \begin{tabular}[t]{@{}c@{}}11.5 [9.6, 13.6]\\n=759\end{tabular}\\[1pt]
ROUGE-1 F1 & \begin{tabular}[t]{@{}c@{}}18.3 [17.9, 18.6]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}18.9 [18.6, 19.3]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}18.2 [17.8, 18.6]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}18.8 [18.5, 19.2]\\n=1200\end{tabular}\\[1pt]
ROUGE-2 F1 & \begin{tabular}[t]{@{}c@{}}2.1 [2.0, 2.1]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}2.2 [2.1, 2.2]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}2.1 [2.0, 2.1]\\n=1200\end{tabular} & \begin{tabular}[t]{@{}c@{}}2.2 [2.1, 2.2]\\n=1200\end{tabular}\\[1pt]
Balanced grade accuracy (1--3) & \begin{tabular}[t]{@{}c@{}}24.1 [18.4, 32.3]\\n=472\end{tabular} & \begin{tabular}[t]{@{}c@{}}24.9 [19.3, 33.1]\\n=472\end{tabular} & \begin{tabular}[t]{@{}c@{}}23.5 [18.3, 31.3]\\n=472\end{tabular} & \begin{tabular}[t]{@{}c@{}}37.0 [31.1, 44.8]\\n=472\end{tabular}\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.2}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part2}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.4050\linewidth}>{\centering\arraybackslash}p{0.2790\linewidth}>{\centering\arraybackslash}p{0.0720\linewidth}>{\centering\arraybackslash}p{0.1440\linewidth}@{}}
\caption{Four-policy comparison. Paired differences are target minus comparator in pp with pointwise 95\% paired case-bootstrap intervals; histological-grade draws are stratified by reference grade. n is paired metric-applicable cases. All four active policy contrasts are shown for the listed report metrics.}\label{tab:source_fig7:part-2}\\
\toprule Contrast & Metric & n & Difference [95\% CI] \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Contrast & Metric & n & Difference [95\% CI] \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
H\&E+tissue statistics minus Qwen+H\&E & Diagnostic composite (cohort target) & 1200 & \begin{tabular}[t]{@{}c@{}}0.1 [-0.9, 1.1]\end{tabular}\\[1pt]
H\&E+tissue statistics minus Qwen+H\&E & Cancer family match rate & 1200 & \begin{tabular}[t]{@{}c@{}}1.1 [-1.0, 3.2]\end{tabular}\\[1pt]
H\&E+tissue statistics minus Qwen+H\&E & Exact diagnosis match rate & 604 & \begin{tabular}[t]{@{}c@{}}2.2 [-0.5, 4.8]\end{tabular}\\[1pt]
H\&E+tissue statistics minus Qwen+H\&E & Broad diagnostic agreement & 1200 & \begin{tabular}[t]{@{}c@{}}-1.3 [-2.2, -0.5]\end{tabular}\\[1pt]
H\&E+tissue statistics minus Qwen+H\&E & Finding F1 & 997 & \begin{tabular}[t]{@{}c@{}}0.0 [-2.1, 2.2]\end{tabular}\\[1pt]
H\&E+tissue statistics minus Qwen+H\&E & Finding coverage (A/D) & 997 & \begin{tabular}[t]{@{}c@{}}-2.6 [-4.6, -0.5]\end{tabular}\\[1pt]
H\&E+tissue statistics minus Qwen+H\&E & Finding recall (C/D) & 997 & \begin{tabular}[t]{@{}c@{}}-0.6 [-2.6, 1.6]\end{tabular}\\[1pt]
H\&E+tissue statistics minus Qwen+H\&E & Finding contradiction rate (E/A) & 618 & \begin{tabular}[t]{@{}c@{}}-4.6 [-7.0, -2.1]\end{tabular}\\[1pt]
H\&E+tissue statistics minus Qwen+H\&E & Balanced grade accuracy (1--3) & 472 & \begin{tabular}[t]{@{}c@{}}0.8 [-2.4, 4.0]\end{tabular}\\[1pt]
H\&E+segmentation overlays minus Qwen+H\&E & Diagnostic composite (cohort target) & 1200 & \begin{tabular}[t]{@{}c@{}}-2.0 [-3.1, -1.0]\end{tabular}\\[1pt]
H\&E+segmentation overlays minus Qwen+H\&E & Cancer family match rate & 1200 & \begin{tabular}[t]{@{}c@{}}-3.5 [-6.0, -1.2]\end{tabular}\\[1pt]
H\&E+segmentation overlays minus Qwen+H\&E & Exact diagnosis match rate & 604 & \begin{tabular}[t]{@{}c@{}}-2.8 [-6.1, 0.3]\end{tabular}\\[1pt]
H\&E+segmentation overlays minus Qwen+H\&E & Broad diagnostic agreement & 1200 & \begin{tabular}[t]{@{}c@{}}-1.1 [-1.8, -0.3]\end{tabular}\\[1pt]
H\&E+segmentation overlays minus Qwen+H\&E & Finding F1 & 997 & \begin{tabular}[t]{@{}c@{}}-1.3 [-3.5, 0.9]\end{tabular}\\[1pt]
H\&E+segmentation overlays minus Qwen+H\&E & Finding coverage (A/D) & 997 & \begin{tabular}[t]{@{}c@{}}-1.4 [-3.5, 0.8]\end{tabular}\\[1pt]
H\&E+segmentation overlays minus Qwen+H\&E & Finding recall (C/D) & 997 & \begin{tabular}[t]{@{}c@{}}-1.5 [-3.5, 0.7]\end{tabular}\\[1pt]
H\&E+segmentation overlays minus Qwen+H\&E & Finding contradiction rate (E/A) & 618 & \begin{tabular}[t]{@{}c@{}}-1.7 [-4.1, 0.6]\end{tabular}\\[1pt]
H\&E+segmentation overlays minus Qwen+H\&E & Balanced grade accuracy (1--3) & 472 & \begin{tabular}[t]{@{}c@{}}-0.6 [-3.6, 2.2]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+tissue statistics & Diagnostic composite (cohort target) & 1200 & \begin{tabular}[t]{@{}c@{}}2.0 [1.0, 3.1]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+tissue statistics & Cancer family match rate & 1200 & \begin{tabular}[t]{@{}c@{}}3.3 [0.9, 5.7]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+tissue statistics & Exact diagnosis match rate & 604 & \begin{tabular}[t]{@{}c@{}}1.2 [-1.8, 4.3]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+tissue statistics & Broad diagnostic agreement & 1200 & \begin{tabular}[t]{@{}c@{}}1.6 [0.8, 2.5]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+tissue statistics & Finding F1 & 997 & \begin{tabular}[t]{@{}c@{}}5.7 [3.7, 7.8]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+tissue statistics & Finding coverage (A/D) & 997 & \begin{tabular}[t]{@{}c@{}}6.9 [4.9, 8.9]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+tissue statistics & Finding recall (C/D) & 997 & \begin{tabular}[t]{@{}c@{}}5.6 [3.7, 7.6]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+tissue statistics & Finding contradiction rate (E/A) & 652 & \begin{tabular}[t]{@{}c@{}}-0.9 [-2.9, 1.1]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+tissue statistics & Balanced grade accuracy (1--3) & 472 & \begin{tabular}[t]{@{}c@{}}12.0 [8.6, 15.4]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+segmentation overlays & Diagnostic composite (cohort target) & 1200 & \begin{tabular}[t]{@{}c@{}}4.2 [3.1, 5.2]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+segmentation overlays & Cancer family match rate & 1200 & \begin{tabular}[t]{@{}c@{}}7.9 [5.7, 10.2]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+segmentation overlays & Exact diagnosis match rate & 604 & \begin{tabular}[t]{@{}c@{}}6.1 [3.1, 9.3]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+segmentation overlays & Broad diagnostic agreement & 1200 & \begin{tabular}[t]{@{}c@{}}1.3 [0.5, 2.2]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+segmentation overlays & Finding F1 & 997 & \begin{tabular}[t]{@{}c@{}}7.0 [4.8, 9.2]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+segmentation overlays & Finding coverage (A/D) & 997 & \begin{tabular}[t]{@{}c@{}}5.6 [3.7, 7.6]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+segmentation overlays & Finding recall (C/D) & 997 & \begin{tabular}[t]{@{}c@{}}6.5 [4.5, 8.6]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+segmentation overlays & Finding contradiction rate (E/A) & 658 & \begin{tabular}[t]{@{}c@{}}-5.2 [-7.8, -2.6]\end{tabular}\\[1pt]
PathXAI-Report minus H\&E+segmentation overlays & Balanced grade accuracy (1--3) & 472 & \begin{tabular}[t]{@{}c@{}}13.5 [10.1, 16.6]\end{tabular}\\[1pt]
\end{longtable}
\endgroup


==> supplementary/generated_report_v4_private.tex <==
%
\begingroup
\renewcommand{\thetable}{\arabic{table}}
\renewcommand{\theHtable}{supplementary.group.\arabic{table}}
\refstepcounter{table}\label{tab:source_fig9}
\addtocounter{table}{-1}
%
\renewcommand{\thetable}{\arabic{table}.1}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part1}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.1620\linewidth}>{\centering\arraybackslash}p{0.1530\linewidth}>{\centering\arraybackslash}p{0.1530\linewidth}>{\centering\arraybackslash}p{0.1530\linewidth}>{\centering\arraybackslash}p{0.1350\linewidth}>{\centering\arraybackslash}p{0.1440\linewidth}@{}}
\caption{Automated report evaluation using pathologist reference sets (\cref{pan:public-summary-private-performance}; detailed results in \cref{fig:report-private,fig:report-private-metrics}). The shared-case analysis (151 cases) is primary; the method-available analysis (up to 152 cases) is a sensitivity analysis. P1 and P2 denote the two pathologists' reference sets, each containing one report per case. Results for each set and the joint estimate are separate; for the joint estimate, scores are averaged within each case before equally weighting cases. Diagnostic and finding outcomes are shown first; continuation blocks group additional field-level, content, coverage and grade outcomes. Cells show case-average estimates (\%) with pointwise 95\% confidence intervals and metric-applicable n; NA denotes unavailable or inapplicable values. PLIP-guided Qwen is the single-pass adaptation. Private identifiers and case-level evaluations are not included.}\label{tab:source_fig9:part-1}\\
\toprule Analysis & Method & Diagnostic composite & Exact diagnosis match rate & Finding F1 & Finding recall \\ \midrule
\endfirsthead
\multicolumn{6}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Analysis & Method & Diagnostic composite & Exact diagnosis match rate & Finding F1 & Finding recall \\ \midrule
\endhead
\midrule\multicolumn{6}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Shared cases (151) / P1 & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}72.5 [66.6, 78.2]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}54.1 [45.3, 62.7]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}71.6 [65.9, 77.0]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}68.0 [62.3, 73.7]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / P1 & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}72.6 [66.3, 78.8]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}60.0 [51.2, 68.3]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}66.4 [61.2, 71.3]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}61.7 [56.3, 66.7]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / P1 & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}61.9 [55.9, 67.9]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.0 [34.5, 51.8]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}63.1 [57.1, 68.8]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}56.7 [51.0, 62.7]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / P1 & MedGemma & \begin{tabular}[t]{@{}c@{}}40.8 [35.8, 46.0]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}3.0 [0.8, 7.4]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}38.4 [33.0, 43.9]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}35.7 [30.3, 41.0]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / P1 & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}59.5 [53.6, 65.5]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}32.6 [24.8, 41.2]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}31.1 [25.8, 36.4]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}23.3 [19.3, 27.3]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / P1 & PRISM2 & \begin{tabular}[t]{@{}c@{}}74.4 [69.2, 79.6]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}54.8 [46.0, 63.4]\\n=135\end{tabular} & NA & NA\\[1pt]
Shared cases (151) / P1 & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}74.1 [68.1, 79.9]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.8 [49.0, 66.2]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.3 [62.0, 72.7]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}64.0 [58.3, 69.3]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / P1 & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}77.8 [71.8, 83.5]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.4 [58.8, 75.2]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.6 [71.2, 81.6]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}75.0 [69.7, 80.3]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / P2 & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}72.3 [66.1, 78.2]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}54.4 [45.7, 63.0]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}73.3 [67.5, 78.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}70.0 [64.1, 75.7]\\n=151\end{tabular}\\[1pt]
Shared cases (151) / P2 & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}70.8 [64.4, 77.2]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}55.9 [47.1, 64.4]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.1 [63.8, 74.2]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}64.7 [59.5, 70.0]\\n=151\end{tabular}\\[1pt]
Shared cases (151) / P2 & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}62.9 [56.8, 68.9]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.4 [34.9, 52.1]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}64.7 [58.5, 70.5]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}58.8 [52.5, 64.8]\\n=151\end{tabular}\\[1pt]
Shared cases (151) / P2 & MedGemma & \begin{tabular}[t]{@{}c@{}}40.1 [35.0, 45.3]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}2.9 [0.8, 7.4]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}42.8 [36.9, 48.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}40.4 [34.7, 46.2]\\n=151\end{tabular}\\[1pt]
Shared cases (151) / P2 & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}59.4 [53.1, 65.7]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}31.6 [23.9, 40.1]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}33.1 [27.4, 38.6]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}26.2 [21.5, 31.1]\\n=151\end{tabular}\\[1pt]
Shared cases (151) / P2 & PRISM2 & \begin{tabular}[t]{@{}c@{}}72.3 [66.5, 77.7]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}52.2 [43.5, 60.8]\\n=136\end{tabular} & NA & NA\\[1pt]
Shared cases (151) / P2 & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}73.1 [66.8, 79.2]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}55.9 [47.1, 64.4]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}70.9 [65.7, 76.0]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.5 [62.5, 72.7]\\n=151\end{tabular}\\[1pt]
Shared cases (151) / P2 & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}77.5 [71.2, 83.5]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.6 [59.1, 75.4]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}78.9 [73.7, 83.6]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}77.3 [72.1, 82.3]\\n=151\end{tabular}\\[1pt]
Shared cases (151) / joint & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}73.0 [67.1, 78.6]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}56.3 [46.0, 66.3]\\n=126\end{tabular} & \begin{tabular}[t]{@{}c@{}}72.7 [67.0, 77.8]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.2 [63.9, 74.5]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / joint & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}72.4 [65.9, 78.4]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}60.3 [50.0, 70.0]\\n=126\end{tabular} & \begin{tabular}[t]{@{}c@{}}68.0 [63.2, 72.7]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}63.4 [58.4, 68.5]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / joint & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}62.6 [56.6, 68.4]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}45.2 [35.2, 55.6]\\n=126\end{tabular} & \begin{tabular}[t]{@{}c@{}}64.1 [58.3, 69.6]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.9 [52.3, 63.7]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / joint & MedGemma & \begin{tabular}[t]{@{}c@{}}41.0 [35.8, 46.1]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}3.2 [0.7, 8.7]\\n=126\end{tabular} & \begin{tabular}[t]{@{}c@{}}40.8 [35.1, 46.4]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}38.2 [32.8, 43.5]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / joint & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}59.9 [53.6, 65.9]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}34.1 [24.9, 44.4]\\n=126\end{tabular} & \begin{tabular}[t]{@{}c@{}}32.2 [26.7, 37.6]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}24.8 [20.7, 29.2]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / joint & PRISM2 & \begin{tabular}[t]{@{}c@{}}74.2 [68.8, 79.3]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}55.6 [45.2, 65.6]\\n=126\end{tabular} & NA & NA\\[1pt]
Shared cases (151) / joint & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}74.2 [68.1, 79.9]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.9 [47.6, 67.8]\\n=126\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.2 [64.1, 74.2]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}65.8 [60.6, 71.1]\\n=150\end{tabular}\\[1pt]
Shared cases (151) / joint & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}78.3 [72.2, 83.9]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.8 [59.8, 78.7]\\n=126\end{tabular} & \begin{tabular}[t]{@{}c@{}}77.8 [72.8, 82.6]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.2 [71.2, 81.1]\\n=150\end{tabular}\\[1pt]
Available cases (up to 152) / P1 & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}72.0 [65.9, 77.9]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}53.7 [44.9, 62.3]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}71.4 [65.6, 76.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.9 [62.3, 73.5]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / P1 & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}72.1 [65.6, 78.3]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}59.6 [50.8, 67.9]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}66.0 [60.8, 71.0]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}61.3 [56.0, 66.6]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / P1 & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}61.9 [55.7, 67.9]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.0 [34.5, 51.8]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}63.1 [57.1, 68.7]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}56.7 [51.0, 62.7]\\n=150\end{tabular}\\[1pt]
Available cases (up to 152) / P1 & MedGemma & \begin{tabular}[t]{@{}c@{}}40.5 [35.2, 45.7]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}2.9 [0.8, 7.4]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}38.2 [32.7, 43.6]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}35.4 [30.1, 40.4]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / P1 & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}59.1 [52.8, 65.1]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}32.4 [24.6, 40.9]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}30.9 [25.6, 36.2]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}23.2 [19.2, 27.2]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / P1 & PRISM2 & \begin{tabular}[t]{@{}c@{}}74.4 [68.9, 79.5]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}55.1 [46.4, 63.7]\\n=136\end{tabular} & NA & NA\\[1pt]
Available cases (up to 152) / P1 & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}73.6 [67.3, 79.6]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.4 [48.6, 65.8]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}66.9 [61.4, 72.2]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}63.6 [57.9, 68.9]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / P1 & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}77.2 [71.0, 83.2]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}66.9 [58.3, 74.7]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.0 [70.8, 81.0]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}74.5 [68.9, 79.5]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / P2 & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}71.8 [65.6, 77.7]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}54.0 [45.3, 62.6]\\n=137\end{tabular} & \begin{tabular}[t]{@{}c@{}}73.1 [67.4, 78.6]\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.8 [64.0, 75.5]\\n=152\end{tabular}\\[1pt]
Available cases (up to 152) / P2 & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}70.4 [63.8, 76.2]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}55.5 [46.7, 64.0]\\n=137\end{tabular} & \begin{tabular}[t]{@{}c@{}}68.6 [63.3, 73.7]\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}64.3 [59.0, 69.6]\\n=152\end{tabular}\\[1pt]
Available cases (up to 152) / P2 & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}62.9 [56.9, 69.0]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.4 [34.9, 52.1]\\n=136\end{tabular} & \begin{tabular}[t]{@{}c@{}}64.7 [58.5, 70.6]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}58.8 [52.8, 64.9]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / P2 & MedGemma & \begin{tabular}[t]{@{}c@{}}39.9 [34.8, 45.0]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}2.9 [0.8, 7.3]\\n=137\end{tabular} & \begin{tabular}[t]{@{}c@{}}42.5 [36.3, 48.7]\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}40.1 [34.5, 45.9]\\n=152\end{tabular}\\[1pt]
Available cases (up to 152) / P2 & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}59.0 [52.7, 65.0]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}31.4 [23.7, 39.9]\\n=137\end{tabular} & \begin{tabular}[t]{@{}c@{}}32.9 [27.2, 38.4]\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}26.0 [21.4, 30.9]\\n=152\end{tabular}\\[1pt]
Available cases (up to 152) / P2 & PRISM2 & \begin{tabular}[t]{@{}c@{}}72.2 [66.7, 77.4]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}52.6 [43.9, 61.1]\\n=137\end{tabular} & NA & NA\\[1pt]
Available cases (up to 152) / P2 & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}72.6 [66.5, 78.4]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}55.5 [46.7, 64.0]\\n=137\end{tabular} & \begin{tabular}[t]{@{}c@{}}70.5 [65.2, 75.6]\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.1 [61.8, 72.3]\\n=152\end{tabular}\\[1pt]
Available cases (up to 152) / P2 & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}76.9 [70.5, 82.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.2 [58.6, 74.9]\\n=137\end{tabular} & \begin{tabular}[t]{@{}c@{}}78.4 [73.2, 83.2]\\n=152\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.8 [71.4, 81.9]\\n=152\end{tabular}\\[1pt]
Available cases (up to 152) / joint & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}72.5 [66.6, 78.3]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}55.9 [45.6, 65.9]\\n=127\end{tabular} & \begin{tabular}[t]{@{}c@{}}72.5 [67.1, 77.7]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.1 [63.4, 74.6]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / joint & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}71.9 [65.5, 77.9]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}59.8 [49.5, 69.6]\\n=127\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.5 [62.6, 72.4]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}63.0 [58.0, 68.0]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / joint & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}62.6 [56.7, 68.6]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}45.2 [35.2, 55.6]\\n=126\end{tabular} & \begin{tabular}[t]{@{}c@{}}64.1 [58.4, 69.6]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.9 [52.2, 63.6]\\n=150\end{tabular}\\[1pt]
Available cases (up to 152) / joint & MedGemma & \begin{tabular}[t]{@{}c@{}}40.7 [35.6, 45.7]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}3.1 [0.7, 8.6]\\n=127\end{tabular} & \begin{tabular}[t]{@{}c@{}}40.5 [34.9, 46.0]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}37.9 [32.7, 43.4]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / joint & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}59.5 [53.4, 65.3]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}33.9 [24.7, 44.0]\\n=127\end{tabular} & \begin{tabular}[t]{@{}c@{}}32.0 [26.7, 37.5]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}24.7 [20.7, 29.1]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / joint & PRISM2 & \begin{tabular}[t]{@{}c@{}}74.2 [68.9, 79.2]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}55.9 [45.6, 65.9]\\n=127\end{tabular} & NA & NA\\[1pt]
Available cases (up to 152) / joint & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}73.7 [67.6, 79.6]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.5 [47.2, 67.4]\\n=127\end{tabular} & \begin{tabular}[t]{@{}c@{}}68.7 [63.5, 73.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}65.4 [60.2, 70.6]\\n=151\end{tabular}\\[1pt]
Available cases (up to 152) / joint & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}77.8 [71.7, 83.7]\\n=147\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.3 [59.2, 78.2]\\n=127\end{tabular} & \begin{tabular}[t]{@{}c@{}}77.3 [72.2, 82.1]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}75.7 [70.5, 80.4]\\n=151\end{tabular}\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.2}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part2}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.1080\linewidth}>{\centering\arraybackslash}p{0.2880\linewidth}>{\centering\arraybackslash}p{0.2520\linewidth}>{\centering\arraybackslash}p{0.2520\linewidth}@{}}
\caption{Private finding coverage and finding contradiction rate. The primary comparison uses 151 shared cases, with P1 and P2 evaluated separately. Cells give percentages with pointwise 95\% confidence intervals and metric-applicable n. Finding coverage is the fraction of reference-documented finding types for which a definite present/absent assertion is made; finding contradiction rate is the fraction of these assertions that conflict with the reference. Its denominator varies by method. PRISM2 supplies diagnosis only.}\label{tab:source_fig9:part-2}\\
\toprule Reference & Method & Finding coverage (A/D) & Finding contradiction rate (E/A) \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Reference & Method & Finding coverage (A/D) & Finding contradiction rate (E/A) \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
P1 & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}79.0 [73.7, 84.0]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}14.5 [9.8, 19.6]\\n=138\end{tabular}\\[1pt]
P1 & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}78.7 [74.0, 83.3]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}19.7 [14.8, 24.6]\\n=142\end{tabular}\\[1pt]
P1 & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}63.3 [57.7, 69.0]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}10.9 [6.2, 16.0]\\n=128\end{tabular}\\[1pt]
P1 & MedGemma & \begin{tabular}[t]{@{}c@{}}63.0 [56.0, 69.3]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}41.6 [35.0, 48.2]\\n=113\end{tabular}\\[1pt]
P1 & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}30.7 [26.7, 34.7]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}23.1 [14.3, 31.9]\\n=91\end{tabular}\\[1pt]
P1 & PRISM2 & NA & NA\\[1pt]
P1 & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}84.3 [80.0, 88.3]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}24.5 [18.7, 30.3]\\n=147\end{tabular}\\[1pt]
P1 & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}92.7 [89.3, 95.7]\\n=150\end{tabular} & \begin{tabular}[t]{@{}c@{}}18.7 [13.9, 24.1]\\n=147\end{tabular}\\[1pt]
P2 & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}78.0 [72.4, 83.1]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}10.6 [6.7, 14.9]\\n=135\end{tabular}\\[1pt]
P2 & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}78.9 [74.1, 83.7]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}17.4 [12.7, 22.3]\\n=143\end{tabular}\\[1pt]
P2 & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}64.1 [58.4, 69.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}9.1 [4.7, 13.8]\\n=127\end{tabular}\\[1pt]
P2 & MedGemma & \begin{tabular}[t]{@{}c@{}}62.7 [55.7, 69.3]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}35.1 [28.4, 41.9]\\n=111\end{tabular}\\[1pt]
P2 & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}32.3 [27.7, 37.1]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}20.2 [12.4, 28.1]\\n=89\end{tabular}\\[1pt]
P2 & PRISM2 & NA & NA\\[1pt]
P2 & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}84.1 [79.7, 88.3]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}19.0 [14.2, 24.0]\\n=145\end{tabular}\\[1pt]
P2 & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}91.5 [88.1, 94.6]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.2 [11.8, 21.3]\\n=148\end{tabular}\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.3}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part3}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}@{}}
\caption{Private-reference ordinary report metrics, primary 151 shared cases, P1. General-purpose VLMs+H\&E. Values are equal-case percentages with pointwise 95\% confidence intervals and metric-applicable n. Reference entity availability describes the reference. Private ROUGE-1 and ROUGE-2 estimates are unavailable and are shown as NA; PRISM2 supplies diagnosis only.}\label{tab:source_fig9:part-3}\\
\toprule Metric & Qwen+H\&E & DeepSeek+H\&E & GLM+H\&E \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Metric & Qwen+H\&E & DeepSeek+H\&E & GLM+H\&E \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Broad diagnostic agreement & \begin{tabular}[t]{@{}c@{}}98.4 [94.2, 99.8]\\n=123\end{tabular} & \begin{tabular}[t]{@{}c@{}}95.1 [89.7, 98.2]\\n=123\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.6 [76.9, 90.4]\\n=123\end{tabular}\\[1pt]
Malignancy agreement & \begin{tabular}[t]{@{}c@{}}84.0 [77.0, 89.6]\\n=144\end{tabular} & \begin{tabular}[t]{@{}c@{}}81.2 [73.9, 87.3]\\n=144\end{tabular} & \begin{tabular}[t]{@{}c@{}}74.3 [66.4, 81.2]\\n=144\end{tabular}\\[1pt]
Invasion agreement & \begin{tabular}[t]{@{}c@{}}67.8 [59.5, 75.4]\\n=143\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.9 [69.1, 83.6]\\n=143\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.1 [58.8, 74.8]\\n=143\end{tabular}\\[1pt]
Necrosis agreement & \begin{tabular}[t]{@{}c@{}}68.5 [60.3, 75.8]\\n=149\end{tabular} & \begin{tabular}[t]{@{}c@{}}47.7 [39.4, 56.0]\\n=149\end{tabular} & \begin{tabular}[t]{@{}c@{}}47.7 [39.4, 56.0]\\n=149\end{tabular}\\[1pt]
Compatible grade coverage & \begin{tabular}[t]{@{}c@{}}30.3 [20.2, 41.9]\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}50.0 [38.3, 61.7]\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}71.1 [59.5, 80.9]\\n=76\end{tabular}\\[1pt]
Reference entity availability & \begin{tabular}[t]{@{}c@{}}89.4 [83.4, 93.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}89.4 [83.4, 93.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}89.4 [83.4, 93.8]\\n=151\end{tabular}\\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}83.7 [81.2, 86.3]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.9 [81.9, 87.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}75.3 [71.2, 79.2]\\n=151\end{tabular}\\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}77.9 [70.4, 85.0]\\n=120\end{tabular} & \begin{tabular}[t]{@{}c@{}}90.0 [84.6, 95.0]\\n=120\end{tabular} & \begin{tabular}[t]{@{}c@{}}74.2 [66.2, 81.7]\\n=120\end{tabular}\\[1pt]
ROUGE-1 F1 & NA & NA & NA\\[1pt]
ROUGE-2 F1 & NA & NA & NA\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.4}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part4}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}@{}}
\caption{Private-reference ordinary report metrics, primary 151 shared cases, P1. Medical and pathology models. Values are equal-case percentages with pointwise 95\% confidence intervals and metric-applicable n. Reference entity availability describes the reference. Private ROUGE-1 and ROUGE-2 estimates are unavailable and are shown as NA; PRISM2 supplies diagnosis only.}\label{tab:source_fig9:part-4}\\
\toprule Metric & MedGemma & PLIP-guided Qwen & PRISM2 \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Metric & MedGemma & PLIP-guided Qwen & PRISM2 \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Broad diagnostic agreement & \begin{tabular}[t]{@{}c@{}}74.0 [65.3, 81.5]\\n=123\end{tabular} & \begin{tabular}[t]{@{}c@{}}91.1 [84.6, 95.5]\\n=123\end{tabular} & \begin{tabular}[t]{@{}c@{}}100.0 [97.0, 100.0]\\n=123\end{tabular}\\[1pt]
Malignancy agreement & \begin{tabular}[t]{@{}c@{}}68.1 [59.8, 75.6]\\n=144\end{tabular} & \begin{tabular}[t]{@{}c@{}}77.8 [70.1, 84.3]\\n=144\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.7 [77.8, 90.2]\\n=144\end{tabular}\\[1pt]
Invasion agreement & \begin{tabular}[t]{@{}c@{}}55.9 [47.4, 64.2]\\n=143\end{tabular} & \begin{tabular}[t]{@{}c@{}}48.3 [39.8, 56.8]\\n=143\end{tabular} & NA\\[1pt]
Necrosis agreement & \begin{tabular}[t]{@{}c@{}}18.1 [12.3, 25.3]\\n=149\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.7 [0.0, 3.7]\\n=149\end{tabular} & NA\\[1pt]
Compatible grade coverage & \begin{tabular}[t]{@{}c@{}}44.7 [33.3, 56.6]\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}92.1 [83.6, 97.0]\\n=76\end{tabular} & NA\\[1pt]
Reference entity availability & \begin{tabular}[t]{@{}c@{}}89.4 [83.4, 93.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}89.4 [83.4, 93.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}89.4 [83.4, 93.8]\\n=151\end{tabular}\\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}68.4 [63.5, 72.9]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}66.1 [62.0, 70.0]\\n=151\end{tabular} & NA\\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}65.0 [56.7, 73.3]\\n=120\end{tabular} & \begin{tabular}[t]{@{}c@{}}55.0 [46.2, 63.3]\\n=120\end{tabular} & NA\\[1pt]
ROUGE-1 F1 & NA & NA & NA\\[1pt]
ROUGE-2 F1 & NA & NA & NA\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.5}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part5}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.3375\linewidth}>{\centering\arraybackslash}p{0.3375\linewidth}@{}}
\caption{Private-reference ordinary report metrics, primary 151 shared cases, P1. PathXAI. Values are equal-case percentages with pointwise 95\% confidence intervals and metric-applicable n. Reference entity availability describes the reference. Private ROUGE-1 and ROUGE-2 estimates are unavailable and are shown as NA; PRISM2 supplies diagnosis only.}\label{tab:source_fig9:part-5}\\
\toprule Metric & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{3}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Metric & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{3}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Broad diagnostic agreement & \begin{tabular}[t]{@{}c@{}}100.0 [97.0, 100.0]\\n=123\end{tabular} & \begin{tabular}[t]{@{}c@{}}100.0 [97.0, 100.0]\\n=123\end{tabular}\\[1pt]
Malignancy agreement & \begin{tabular}[t]{@{}c@{}}84.7 [77.8, 90.2]\\n=144\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.7 [77.8, 90.2]\\n=144\end{tabular}\\[1pt]
Invasion agreement & \begin{tabular}[t]{@{}c@{}}74.1 [66.1, 81.1]\\n=143\end{tabular} & \begin{tabular}[t]{@{}c@{}}79.7 [72.2, 86.0]\\n=143\end{tabular}\\[1pt]
Necrosis agreement & \begin{tabular}[t]{@{}c@{}}55.7 [47.3, 63.8]\\n=149\end{tabular} & \begin{tabular}[t]{@{}c@{}}71.8 [63.9, 78.9]\\n=149\end{tabular}\\[1pt]
Compatible grade coverage & \begin{tabular}[t]{@{}c@{}}35.5 [24.9, 47.3]\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}75.0 [63.7, 84.2]\\n=76\end{tabular}\\[1pt]
Reference entity availability & \begin{tabular}[t]{@{}c@{}}89.4 [83.4, 93.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}89.4 [83.4, 93.8]\\n=151\end{tabular}\\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}87.5 [85.4, 89.5]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}94.3 [92.5, 96.1]\\n=151\end{tabular}\\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}88.3 [82.5, 93.8]\\n=120\end{tabular} & \begin{tabular}[t]{@{}c@{}}94.6 [90.4, 98.3]\\n=120\end{tabular}\\[1pt]
ROUGE-1 F1 & NA & NA\\[1pt]
ROUGE-2 F1 & NA & NA\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.6}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part6}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}@{}}
\caption{Private-reference ordinary report metrics, primary 151 shared cases, P2. General-purpose VLMs+H\&E. Values are equal-case percentages with pointwise 95\% confidence intervals and metric-applicable n. Reference entity availability describes the reference. Private ROUGE-1 and ROUGE-2 estimates are unavailable and are shown as NA; PRISM2 supplies diagnosis only.}\label{tab:source_fig9:part-6}\\
\toprule Metric & Qwen+H\&E & DeepSeek+H\&E & GLM+H\&E \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Metric & Qwen+H\&E & DeepSeek+H\&E & GLM+H\&E \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Broad diagnostic agreement & \begin{tabular}[t]{@{}c@{}}98.4 [94.2, 99.8]\\n=123\end{tabular} & \begin{tabular}[t]{@{}c@{}}95.1 [89.7, 98.2]\\n=123\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.6 [76.9, 90.4]\\n=123\end{tabular}\\[1pt]
Malignancy agreement & \begin{tabular}[t]{@{}c@{}}83.1 [76.1, 88.8]\\n=148\end{tabular} & \begin{tabular}[t]{@{}c@{}}80.4 [73.1, 86.5]\\n=148\end{tabular} & \begin{tabular}[t]{@{}c@{}}73.6 [65.8, 80.5]\\n=148\end{tabular}\\[1pt]
Invasion agreement & \begin{tabular}[t]{@{}c@{}}67.8 [59.6, 75.3]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.7 [69.0, 83.3]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.8 [59.6, 75.3]\\n=146\end{tabular}\\[1pt]
Necrosis agreement & \begin{tabular}[t]{@{}c@{}}70.4 [61.9, 77.9]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}48.9 [40.2, 57.6]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}50.4 [41.6, 59.1]\\n=135\end{tabular}\\[1pt]
Compatible grade coverage & \begin{tabular}[t]{@{}c@{}}31.6 [21.4, 43.3]\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}50.0 [38.3, 61.7]\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}71.1 [59.5, 80.9]\\n=76\end{tabular}\\[1pt]
Reference entity availability & \begin{tabular}[t]{@{}c@{}}90.1 [84.1, 94.3]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}90.1 [84.1, 94.3]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}90.1 [84.1, 94.3]\\n=151\end{tabular}\\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}83.9 [81.2, 86.4]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}85.1 [82.0, 87.9]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.7 [72.6, 80.6]\\n=151\end{tabular}\\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}77.5 [70.1, 84.4]\\n=122\end{tabular} & \begin{tabular}[t]{@{}c@{}}88.9 [83.2, 93.9]\\n=122\end{tabular} & \begin{tabular}[t]{@{}c@{}}74.6 [66.8, 81.6]\\n=122\end{tabular}\\[1pt]
ROUGE-1 F1 & NA & NA & NA\\[1pt]
ROUGE-2 F1 & NA & NA & NA\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.7}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part7}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.2250\linewidth}@{}}
\caption{Private-reference ordinary report metrics, primary 151 shared cases, P2. Medical and pathology models. Values are equal-case percentages with pointwise 95\% confidence intervals and metric-applicable n. Reference entity availability describes the reference. Private ROUGE-1 and ROUGE-2 estimates are unavailable and are shown as NA; PRISM2 supplies diagnosis only.}\label{tab:source_fig9:part-7}\\
\toprule Metric & MedGemma & PLIP-guided Qwen & PRISM2 \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Metric & MedGemma & PLIP-guided Qwen & PRISM2 \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Broad diagnostic agreement & \begin{tabular}[t]{@{}c@{}}74.0 [65.3, 81.5]\\n=123\end{tabular} & \begin{tabular}[t]{@{}c@{}}91.1 [84.6, 95.5]\\n=123\end{tabular} & \begin{tabular}[t]{@{}c@{}}100.0 [97.0, 100.0]\\n=123\end{tabular}\\[1pt]
Malignancy agreement & \begin{tabular}[t]{@{}c@{}}66.2 [58.0, 73.8]\\n=148\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.4 [68.7, 82.9]\\n=148\end{tabular} & \begin{tabular}[t]{@{}c@{}}83.1 [76.1, 88.8]\\n=148\end{tabular}\\[1pt]
Invasion agreement & \begin{tabular}[t]{@{}c@{}}54.8 [46.4, 63.0]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}47.9 [39.6, 56.4]\\n=146\end{tabular} & NA\\[1pt]
Necrosis agreement & \begin{tabular}[t]{@{}c@{}}19.3 [13.0, 26.9]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.7 [0.0, 4.1]\\n=135\end{tabular} & NA\\[1pt]
Compatible grade coverage & \begin{tabular}[t]{@{}c@{}}44.7 [33.3, 56.6]\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}92.1 [83.6, 97.0]\\n=76\end{tabular} & NA\\[1pt]
Reference entity availability & \begin{tabular}[t]{@{}c@{}}90.1 [84.1, 94.3]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}90.1 [84.1, 94.3]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}90.1 [84.1, 94.3]\\n=151\end{tabular}\\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}67.2 [62.5, 71.8]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.9 [63.6, 71.8]\\n=151\end{tabular} & NA\\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}64.3 [55.7, 72.5]\\n=122\end{tabular} & \begin{tabular}[t]{@{}c@{}}52.5 [44.3, 60.7]\\n=122\end{tabular} & NA\\[1pt]
ROUGE-1 F1 & NA & NA & NA\\[1pt]
ROUGE-2 F1 & NA & NA & NA\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.8}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part8}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2250\linewidth}>{\centering\arraybackslash}p{0.3375\linewidth}>{\centering\arraybackslash}p{0.3375\linewidth}@{}}
\caption{Private-reference ordinary report metrics, primary 151 shared cases, P2. PathXAI. Values are equal-case percentages with pointwise 95\% confidence intervals and metric-applicable n. Reference entity availability describes the reference. Private ROUGE-1 and ROUGE-2 estimates are unavailable and are shown as NA; PRISM2 supplies diagnosis only.}\label{tab:source_fig9:part-8}\\
\toprule Metric & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{3}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Metric & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{3}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Broad diagnostic agreement & \begin{tabular}[t]{@{}c@{}}100.0 [97.0, 100.0]\\n=123\end{tabular} & \begin{tabular}[t]{@{}c@{}}100.0 [97.0, 100.0]\\n=123\end{tabular}\\[1pt]
Malignancy agreement & \begin{tabular}[t]{@{}c@{}}83.8 [76.8, 89.3]\\n=148\end{tabular} & \begin{tabular}[t]{@{}c@{}}83.8 [76.8, 89.3]\\n=148\end{tabular}\\[1pt]
Invasion agreement & \begin{tabular}[t]{@{}c@{}}74.0 [66.1, 80.9]\\n=146\end{tabular} & \begin{tabular}[t]{@{}c@{}}79.5 [72.0, 85.7]\\n=146\end{tabular}\\[1pt]
Necrosis agreement & \begin{tabular}[t]{@{}c@{}}57.0 [48.2, 65.5]\\n=135\end{tabular} & \begin{tabular}[t]{@{}c@{}}74.1 [65.8, 81.2]\\n=135\end{tabular}\\[1pt]
Compatible grade coverage & \begin{tabular}[t]{@{}c@{}}36.8 [26.1, 48.7]\\n=76\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.3 [65.2, 85.3]\\n=76\end{tabular}\\[1pt]
Reference entity availability & \begin{tabular}[t]{@{}c@{}}90.1 [84.1, 94.3]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}90.1 [84.1, 94.3]\\n=151\end{tabular}\\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}87.8 [85.7, 89.7]\\n=151\end{tabular} & \begin{tabular}[t]{@{}c@{}}94.4 [92.6, 96.0]\\n=151\end{tabular}\\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}87.3 [81.6, 92.6]\\n=122\end{tabular} & \begin{tabular}[t]{@{}c@{}}94.3 [89.8, 98.0]\\n=122\end{tabular}\\[1pt]
ROUGE-1 F1 & NA & NA\\[1pt]
ROUGE-2 F1 & NA & NA\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.9}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part9}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.0810\linewidth}>{\centering\arraybackslash}p{0.1800\linewidth}>{\centering\arraybackslash}p{0.1530\linewidth}>{\centering\arraybackslash}p{0.2070\linewidth}>{\centering\arraybackslash}p{0.0360\linewidth}>{\centering\arraybackslash}p{0.1260\linewidth}>{\centering\arraybackslash}p{0.1170\linewidth}@{}}
\caption{Private-reference grade results (\crefrange{tab:source_fig9:part-1}{tab:source_fig9:part-11} continued), reported separately for reference sets P1 and P2 on the primary shared cases; no joint-reference grade estimate is formed. The primary balanced grade accuracy equally weights represented reference grades, with conservative 95\% confidence intervals. Case-average exact grade agreement and grade macro-F1 are sensitivity summaries. n is the number of metric-applicable cases.}\label{tab:source_fig9:part-9}\\
\toprule Reference & Method & System & Balanced grade accuracy [95\% CI] & n & Case-average exact grade agreement & Grade macro-F1 \\ \midrule
\endfirsthead
\multicolumn{7}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Reference & Method & System & Balanced grade accuracy [95\% CI] & n & Case-average exact grade agreement & Grade macro-F1 \\ \midrule
\endhead
\midrule\multicolumn{7}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
P1 & Qwen+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}13.0 [3.9, 57.7]\end{tabular} & 76 & 17.1 & 18.3\\[1pt]
P1 & DeepSeek+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}19.3 [8.0, 63.8]\end{tabular} & 76 & 22.4 & 20.5\\[1pt]
P1 & GLM+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}23.1 [10.9, 68.5]\end{tabular} & 76 & 34.2 & 28.8\\[1pt]
P1 & MedGemma & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}18.1 [8.6, 60.4]\end{tabular} & 76 & 15.8 & 14.8\\[1pt]
P1 & PLIP-guided Qwen & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}31.7 [23.9, 66.5]\end{tabular} & 76 & 26.3 & 14.7\\[1pt]
P1 & PathXAI-Report (core) & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}17.1 [6.5, 62.3]\end{tabular} & 76 & 23.7 & 23.9\\[1pt]
P1 & PathXAI-Report & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}27.4 [15.8, 72.4]\end{tabular} & 76 & 47.4 & 31.1\\[1pt]
P2 & Qwen+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}20.4 [7.1, 62.8]\end{tabular} & 76 & 19.7 & 23.4\\[1pt]
P2 & DeepSeek+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}35.2 [20.9, 69.0]\end{tabular} & 76 & 26.3 & 26.4\\[1pt]
P2 & GLM+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}43.8 [16.4, 79.0]\end{tabular} & 76 & 40.8 & 40.0\\[1pt]
P2 & MedGemma & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}23.6 [11.0, 61.3]\end{tabular} & 76 & 13.2 & 14.1\\[1pt]
P2 & PLIP-guided Qwen & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}33.3 [23.1, 62.5]\end{tabular} & 76 & 17.1 & 10.4\\[1pt]
P2 & PathXAI-Report (core) & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}24.1 [9.6, 65.9]\end{tabular} & 76 & 23.7 & 27.3\\[1pt]
P2 & PathXAI-Report & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}42.2 [25.1, 82.7]\end{tabular} & 76 & 61.8 & 44.8\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.10}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part10}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.0900\linewidth}>{\centering\arraybackslash}p{0.2790\linewidth}>{\centering\arraybackslash}p{0.1980\linewidth}>{\centering\arraybackslash}p{0.3330\linewidth}@{}}
\caption{Private-reference ordinal grade agreement sensitivity, primary 151 shared cases with P1 and P2 reported separately. Values are case-average percentages with pointwise 95\% confidence intervals and metric-applicable n; no joint-reference grade estimate is formed.}\label{tab:source_fig9:part-10}\\
\toprule Reference & Method & System & Ordinal grade agreement [95\% CI] \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Reference & Method & System & Ordinal grade agreement [95\% CI] \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
P1 & Qwen+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}23.7 [13.8, 36.2]\\n=76\end{tabular}\\[1pt]
P1 & DeepSeek+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}35.5 [24.1, 48.5]\\n=76\end{tabular}\\[1pt]
P1 & GLM+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}51.3 [38.8, 63.7]\\n=76\end{tabular}\\[1pt]
P1 & MedGemma & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}30.3 [19.7, 42.8]\\n=76\end{tabular}\\[1pt]
P1 & PLIP-guided Qwen & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}57.9 [47.3, 67.6]\\n=76\end{tabular}\\[1pt]
P1 & PathXAI-Report (core) & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}29.6 [18.6, 42.7]\\n=76\end{tabular}\\[1pt]
P1 & PathXAI-Report & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}61.2 [48.2, 73.0]\\n=76\end{tabular}\\[1pt]
P2 & Qwen+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}25.7 [15.4, 38.4]\\n=76\end{tabular}\\[1pt]
P2 & DeepSeek+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}36.8 [25.0, 50.0]\\n=76\end{tabular}\\[1pt]
P2 & GLM+H\&E & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}55.9 [43.1, 68.2]\\n=76\end{tabular}\\[1pt]
P2 & MedGemma & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}28.9 [18.8, 41.2]\\n=76\end{tabular}\\[1pt]
P2 & PLIP-guided Qwen & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}52.6 [42.9, 62.0]\\n=76\end{tabular}\\[1pt]
P2 & PathXAI-Report (core) & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}30.3 [19.2, 43.4]\\n=76\end{tabular}\\[1pt]
P2 & PathXAI-Report & Histological (1--3) & \begin{tabular}[t]{@{}c@{}}69.1 [56.0, 80.2]\\n=76\end{tabular}\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.11}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part11}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.3780\linewidth}>{\centering\arraybackslash}p{0.1800\linewidth}>{\centering\arraybackslash}p{0.0900\linewidth}>{\centering\arraybackslash}p{0.2520\linewidth}@{}}
\caption{Paired exact diagnosis match rate comparisons for the joint P1/P2 shared-reference analysis (126 common metric-applicable cases). Differences are PathXAI-Report minus comparator, in pp with paired case-bootstrap 95\% intervals; positive values indicate a higher exact diagnosis match rate for PathXAI-Report. All other private paired comparisons are available in Source Data.}\label{tab:source_fig9:part-11}\\
\toprule Comparator & Metric & n & Difference [95\% CI] \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Comparator & Metric & n & Difference [95\% CI] \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Qwen+H\&E & Exact diagnosis match rate & 126 & \begin{tabular}[t]{@{}c@{}}13.5 [5.6, 21.4]\end{tabular}\\[1pt]
DeepSeek+H\&E & Exact diagnosis match rate & 126 & \begin{tabular}[t]{@{}c@{}}9.5 [0.8, 18.3]\end{tabular}\\[1pt]
GLM+H\&E & Exact diagnosis match rate & 126 & \begin{tabular}[t]{@{}c@{}}24.6 [13.9, 35.7]\end{tabular}\\[1pt]
MedGemma & Exact diagnosis match rate & 126 & \begin{tabular}[t]{@{}c@{}}66.7 [57.9, 74.6]\end{tabular}\\[1pt]
PLIP-guided Qwen & Exact diagnosis match rate & 126 & \begin{tabular}[t]{@{}c@{}}35.7 [27.0, 44.5]\end{tabular}\\[1pt]
PRISM2 & Exact diagnosis match rate & 126 & \begin{tabular}[t]{@{}c@{}}14.3 [4.0, 24.6]\end{tabular}\\[1pt]
PathXAI-Report (core) & Exact diagnosis match rate & 126 & \begin{tabular}[t]{@{}c@{}}11.9 [4.8, 19.0]\end{tabular}\\[1pt]
\end{longtable}
\endgroup


==> supplementary/generated_report_v4_public.tex <==
%
\begingroup
\renewcommand{\thetable}{\arabic{table}}
\renewcommand{\theHtable}{supplementary.group.\arabic{table}}
\refstepcounter{table}\label{tab:source_fig8}
\addtocounter{table}{-1}
%
\renewcommand{\thetable}{\arabic{table}.1}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part1}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2070\linewidth}>{\centering\arraybackslash}p{0.2310\linewidth}>{\centering\arraybackslash}p{0.2310\linewidth}>{\centering\arraybackslash}p{0.2310\linewidth}@{}}
\caption{Combined public report evaluation (\cref{fig:report-public}), 1,656 cases. General-purpose VLMs+H\&E. Equal-case estimates (\%) with pointwise 95\% confidence intervals; each cell includes metric-applicable n. Diagnosis-only PRISM2 is not scored for report content. PLIP-guided Qwen denotes the single-pass adaptation.}\label{tab:source_fig8:part-1}\\
\toprule Metric & Qwen+H\&E & DeepSeek+H\&E & GLM+H\&E \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Metric & Qwen+H\&E & DeepSeek+H\&E & GLM+H\&E \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Diagnostic composite (cohort target) & \begin{tabular}[t]{@{}c@{}}84.1 [82.9, 85.2]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}83.9 [82.8, 85.2]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}73.2 [71.5, 74.8]\\n=1656\end{tabular}\\[1pt]
Cancer family match rate & \begin{tabular}[t]{@{}c@{}}69.0 [66.7, 71.2]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}71.6 [69.3, 73.7]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}60.2 [57.8, 62.6]\\n=1656\end{tabular}\\[1pt]
Broad diagnostic agreement & \begin{tabular}[t]{@{}c@{}}96.7 [95.7, 97.5]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}94.4 [93.2, 95.4]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}83.4 [81.5, 85.2]\\n=1656\end{tabular}\\[1pt]
Malignancy agreement & \begin{tabular}[t]{@{}c@{}}90.0 [88.4, 91.4]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}88.4 [86.8, 89.9]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}79.5 [77.4, 81.4]\\n=1656\end{tabular}\\[1pt]
Invasion agreement & \begin{tabular}[t]{@{}c@{}}69.7 [66.6, 72.7]\\n=894\end{tabular} & \begin{tabular}[t]{@{}c@{}}59.4 [56.1, 62.6]\\n=894\end{tabular} & \begin{tabular}[t]{@{}c@{}}61.9 [58.6, 65.1]\\n=894\end{tabular}\\[1pt]
Necrosis agreement & \begin{tabular}[t]{@{}c@{}}46.2 [41.4, 51.1]\\n=424\end{tabular} & \begin{tabular}[t]{@{}c@{}}46.0 [41.2, 50.9]\\n=424\end{tabular} & \begin{tabular}[t]{@{}c@{}}37.0 [32.4, 41.8]\\n=424\end{tabular}\\[1pt]
Compatible grade coverage & \begin{tabular}[t]{@{}c@{}}34.9 [31.7, 38.3]\\n=813\end{tabular} & \begin{tabular}[t]{@{}c@{}}65.7 [62.3, 68.9]\\n=813\end{tabular} & \begin{tabular}[t]{@{}c@{}}60.0 [56.6, 63.4]\\n=813\end{tabular}\\[1pt]
Reference entity availability & \begin{tabular}[t]{@{}c@{}}57.7 [55.3, 60.1]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.7 [55.3, 60.1]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.7 [55.3, 60.1]\\n=1656\end{tabular}\\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}84.5 [83.6, 85.4]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}85.2 [84.2, 86.3]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}79.2 [77.9, 80.5]\\n=1656\end{tabular}\\[1pt]
Finding F1 & \begin{tabular}[t]{@{}c@{}}42.3 [40.4, 44.3]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}39.7 [37.8, 41.8]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.2 [41.3, 45.1]\\n=1405\end{tabular}\\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}44.8 [42.3, 47.1]\\n=1174\end{tabular} & \begin{tabular}[t]{@{}c@{}}40.2 [37.8, 42.6]\\n=1174\end{tabular} & \begin{tabular}[t]{@{}c@{}}42.6 [40.0, 44.9]\\n=1174\end{tabular}\\[1pt]
Finding coverage (A/D) & \begin{tabular}[t]{@{}c@{}}42.5 [40.6, 44.3]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}44.8 [42.8, 46.7]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}48.0 [46.1, 49.9]\\n=1405\end{tabular}\\[1pt]
Finding recall (C/D) & \begin{tabular}[t]{@{}c@{}}35.7 [33.9, 37.6]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}33.8 [32.1, 35.6]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}37.1 [35.3, 39.0]\\n=1405\end{tabular}\\[1pt]
Finding contradiction rate (E/A) & \begin{tabular}[t]{@{}c@{}}17.0 [15.0, 19.0]\\n=1004\end{tabular} & \begin{tabular}[t]{@{}c@{}}24.1 [21.8, 26.5]\\n=1006\end{tabular} & \begin{tabular}[t]{@{}c@{}}23.1 [20.9, 25.3]\\n=1053\end{tabular}\\[1pt]
ROUGE-1 F1 & \begin{tabular}[t]{@{}c@{}}21.5 [21.1, 21.9]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}20.3 [19.9, 20.6]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}20.7 [20.3, 21.0]\\n=1656\end{tabular}\\[1pt]
ROUGE-2 F1 & \begin{tabular}[t]{@{}c@{}}4.5 [4.3, 4.7]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}4.1 [3.9, 4.3]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}3.6 [3.5, 3.8]\\n=1656\end{tabular}\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.2}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part2}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2070\linewidth}>{\centering\arraybackslash}p{0.2310\linewidth}>{\centering\arraybackslash}p{0.2310\linewidth}>{\centering\arraybackslash}p{0.2310\linewidth}@{}}
\caption{Combined public report evaluation (\cref{fig:report-public}), 1,656 cases. Medical and pathology models. Equal-case estimates (\%) with pointwise 95\% confidence intervals; each cell includes metric-applicable n. Diagnosis-only PRISM2 is not scored for report content. PLIP-guided Qwen denotes the single-pass adaptation.}\label{tab:source_fig8:part-2}\\
\toprule Metric & MedGemma & PLIP-guided Qwen & PRISM2 \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Metric & MedGemma & PLIP-guided Qwen & PRISM2 \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Diagnostic composite (cohort target) & \begin{tabular}[t]{@{}c@{}}41.9 [40.5, 43.5]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}70.7 [69.3, 72.1]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}74.9 [73.5, 76.4]\\n=1656\end{tabular}\\[1pt]
Cancer family match rate & \begin{tabular}[t]{@{}c@{}}6.9 [5.8, 8.3]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}41.3 [38.9, 43.7]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}54.0 [51.5, 56.4]\\n=1656\end{tabular}\\[1pt]
Broad diagnostic agreement & \begin{tabular}[t]{@{}c@{}}66.3 [64.0, 68.6]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}89.7 [88.1, 91.1]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}90.5 [89.0, 91.9]\\n=1656\end{tabular}\\[1pt]
Malignancy agreement & \begin{tabular}[t]{@{}c@{}}66.8 [64.5, 69.1]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}95.0 [93.8, 96.0]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}87.4 [85.7, 89.0]\\n=1656\end{tabular}\\[1pt]
Invasion agreement & \begin{tabular}[t]{@{}c@{}}56.9 [53.6, 60.2]\\n=894\end{tabular} & \begin{tabular}[t]{@{}c@{}}22.3 [19.6, 25.1]\\n=894\end{tabular} & NA\\[1pt]
Necrosis agreement & \begin{tabular}[t]{@{}c@{}}54.5 [49.6, 59.3]\\n=424\end{tabular} & \begin{tabular}[t]{@{}c@{}}14.4 [11.2, 18.1]\\n=424\end{tabular} & NA\\[1pt]
Compatible grade coverage & \begin{tabular}[t]{@{}c@{}}45.4 [41.9, 48.9]\\n=813\end{tabular} & \begin{tabular}[t]{@{}c@{}}75.9 [72.8, 78.8]\\n=813\end{tabular} & NA\\[1pt]
Reference entity availability & \begin{tabular}[t]{@{}c@{}}57.7 [55.3, 60.1]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.7 [55.3, 60.1]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.7 [55.3, 60.1]\\n=1656\end{tabular}\\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}67.8 [66.1, 69.5]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}81.7 [80.7, 82.7]\\n=1656\end{tabular} & NA\\[1pt]
Finding F1 & \begin{tabular}[t]{@{}c@{}}35.6 [33.6, 37.5]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}20.1 [18.5, 21.8]\\n=1405\end{tabular} & NA\\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}41.5 [39.1, 44.0]\\n=1174\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.1 [14.3, 18.0]\\n=1174\end{tabular} & NA\\[1pt]
Finding coverage (A/D) & \begin{tabular}[t]{@{}c@{}}35.3 [33.4, 37.2]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}17.1 [15.6, 18.7]\\n=1405\end{tabular} & NA\\[1pt]
Finding recall (C/D) & \begin{tabular}[t]{@{}c@{}}29.9 [28.0, 31.8]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}16.1 [14.7, 17.6]\\n=1405\end{tabular} & NA\\[1pt]
Finding contradiction rate (E/A) & \begin{tabular}[t]{@{}c@{}}15.3 [13.1, 17.6]\\n=839\end{tabular} & \begin{tabular}[t]{@{}c@{}}7.2 [5.1, 9.4]\\n=472\end{tabular} & NA\\[1pt]
ROUGE-1 F1 & \begin{tabular}[t]{@{}c@{}}16.8 [16.3, 17.2]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}11.8 [11.5, 12.0]\\n=1656\end{tabular} & NA\\[1pt]
ROUGE-2 F1 & \begin{tabular}[t]{@{}c@{}}3.8 [3.6, 4.1]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}1.7 [1.6, 1.8]\\n=1656\end{tabular} & NA\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.3}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part3}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2070\linewidth}>{\centering\arraybackslash}p{0.3465\linewidth}>{\centering\arraybackslash}p{0.3465\linewidth}@{}}
\caption{Combined public report evaluation (\cref{fig:report-public}), 1,656 cases. PathXAI. Equal-case estimates (\%) with pointwise 95\% confidence intervals; each cell includes metric-applicable n. Diagnosis-only PRISM2 is not scored for report content. PLIP-guided Qwen denotes the single-pass adaptation.}\label{tab:source_fig8:part-3}\\
\toprule Metric & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endfirsthead
\multicolumn{3}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Metric & PathXAI-Report (core) & PathXAI-Report \\ \midrule
\endhead
\midrule\multicolumn{3}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Diagnostic composite (cohort target) & \begin{tabular}[t]{@{}c@{}}84.4 [83.3, 85.5]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}86.6 [85.7, 87.6]\\n=1656\end{tabular}\\[1pt]
Cancer family match rate & \begin{tabular}[t]{@{}c@{}}69.7 [67.4, 71.9]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}73.7 [71.5, 75.8]\\n=1656\end{tabular}\\[1pt]
Broad diagnostic agreement & \begin{tabular}[t]{@{}c@{}}96.3 [95.2, 97.1]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}97.6 [96.8, 98.3]\\n=1656\end{tabular}\\[1pt]
Malignancy agreement & \begin{tabular}[t]{@{}c@{}}90.8 [89.3, 92.2]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}91.2 [89.7, 92.5]\\n=1656\end{tabular}\\[1pt]
Invasion agreement & \begin{tabular}[t]{@{}c@{}}70.7 [67.6, 73.7]\\n=894\end{tabular} & \begin{tabular}[t]{@{}c@{}}77.4 [74.5, 80.1]\\n=894\end{tabular}\\[1pt]
Necrosis agreement & \begin{tabular}[t]{@{}c@{}}69.8 [65.2, 74.1]\\n=424\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.9 [63.3, 72.3]\\n=424\end{tabular}\\[1pt]
Compatible grade coverage & \begin{tabular}[t]{@{}c@{}}46.5 [43.0, 50.0]\\n=813\end{tabular} & \begin{tabular}[t]{@{}c@{}}64.1 [60.7, 67.4]\\n=813\end{tabular}\\[1pt]
Reference entity availability & \begin{tabular}[t]{@{}c@{}}57.7 [55.3, 60.1]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}57.7 [55.3, 60.1]\\n=1656\end{tabular}\\[1pt]
Report field completeness & \begin{tabular}[t]{@{}c@{}}86.8 [85.9, 87.6]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}90.6 [89.8, 91.3]\\n=1656\end{tabular}\\[1pt]
Finding F1 & \begin{tabular}[t]{@{}c@{}}45.2 [43.2, 47.2]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}47.8 [45.9, 49.8]\\n=1405\end{tabular}\\[1pt]
Critical-positive recall & \begin{tabular}[t]{@{}c@{}}50.6 [48.3, 53.0]\\n=1174\end{tabular} & \begin{tabular}[t]{@{}c@{}}54.3 [52.0, 56.5]\\n=1174\end{tabular}\\[1pt]
Finding coverage (A/D) & \begin{tabular}[t]{@{}c@{}}42.9 [41.1, 44.8]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}46.6 [44.6, 48.4]\\n=1405\end{tabular}\\[1pt]
Finding recall (C/D) & \begin{tabular}[t]{@{}c@{}}37.9 [36.0, 39.7]\\n=1405\end{tabular} & \begin{tabular}[t]{@{}c@{}}40.5 [38.6, 42.4]\\n=1405\end{tabular}\\[1pt]
Finding contradiction rate (E/A) & \begin{tabular}[t]{@{}c@{}}11.1 [9.4, 12.8]\\n=1006\end{tabular} & \begin{tabular}[t]{@{}c@{}}12.7 [11.0, 14.5]\\n=1070\end{tabular}\\[1pt]
ROUGE-1 F1 & \begin{tabular}[t]{@{}c@{}}22.1 [21.7, 22.4]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}22.0 [21.6, 22.3]\\n=1656\end{tabular}\\[1pt]
ROUGE-2 F1 & \begin{tabular}[t]{@{}c@{}}4.6 [4.4, 4.8]\\n=1656\end{tabular} & \begin{tabular}[t]{@{}c@{}}4.6 [4.4, 4.8]\\n=1656\end{tabular}\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.4}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part4}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.1800\linewidth}>{\centering\arraybackslash}p{0.1800\linewidth}>{\centering\arraybackslash}p{0.1800\linewidth}>{\centering\arraybackslash}p{0.1800\linewidth}>{\centering\arraybackslash}p{0.1800\linewidth}@{}}
\caption{Public exact diagnosis match rate and diagnostic composite results for the PathXAI-Report pipeline development subset (456 cases) and public evaluation cohort (1,200 cases).}\label{tab:source_fig8:part-4}\\
\toprule Method & \shortstack{PathXAI-Report\\pipeline development\\subset (456)\\Exact diagnosis\\match rate} & \shortstack{Evaluation\\cohort (1,200)\\Exact diagnosis\\match rate} & \shortstack{PathXAI-Report\\pipeline development\\subset (456)\\Diagnostic composite} & \shortstack{Evaluation\\cohort (1,200)\\Diagnostic composite} \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Method & \shortstack{PathXAI-Report\\pipeline development\\subset (456)\\Exact diagnosis\\match rate} & \shortstack{Evaluation\\cohort (1,200)\\Exact diagnosis\\match rate} & \shortstack{PathXAI-Report\\pipeline development\\subset (456)\\Diagnostic composite} & \shortstack{Evaluation\\cohort (1,200)\\Diagnostic composite} \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}61.6 [56.3, 66.8]\\n=352\end{tabular} & \begin{tabular}[t]{@{}c@{}}58.9 [54.9, 62.9]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}81.0 [78.4, 83.5]\\n=456\end{tabular} & \begin{tabular}[t]{@{}c@{}}88.6 [87.5, 89.7]\\n=1200\end{tabular}\\[1pt]
DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}62.5 [57.2, 67.6]\\n=352\end{tabular} & \begin{tabular}[t]{@{}c@{}}60.3 [56.2, 64.2]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}81.5 [79.0, 83.9]\\n=456\end{tabular} & \begin{tabular}[t]{@{}c@{}}86.3 [84.9, 87.7]\\n=1200\end{tabular}\\[1pt]
GLM+H\&E & \begin{tabular}[t]{@{}c@{}}46.6 [41.3, 52.0]\\n=352\end{tabular} & \begin{tabular}[t]{@{}c@{}}56.0 [51.9, 60.0]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.1 [65.9, 72.4]\\n=456\end{tabular} & \begin{tabular}[t]{@{}c@{}}77.5 [75.5, 79.4]\\n=1200\end{tabular}\\[1pt]
MedGemma & \begin{tabular}[t]{@{}c@{}}3.7 [2.0, 6.2]\\n=352\end{tabular} & \begin{tabular}[t]{@{}c@{}}6.1 [4.3, 8.3]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}43.1 [40.0, 46.3]\\n=456\end{tabular} & \begin{tabular}[t]{@{}c@{}}54.7 [52.5, 57.0]\\n=1200\end{tabular}\\[1pt]
PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}23.9 [19.5, 28.7]\\n=352\end{tabular} & \begin{tabular}[t]{@{}c@{}}39.2 [35.3, 43.3]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}56.6 [53.4, 59.9]\\n=456\end{tabular} & \begin{tabular}[t]{@{}c@{}}86.0 [84.8, 87.2]\\n=1200\end{tabular}\\[1pt]
PRISM2 & \begin{tabular}[t]{@{}c@{}}49.1 [43.8, 54.5]\\n=352\end{tabular} & \begin{tabular}[t]{@{}c@{}}52.6 [48.6, 56.7]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}73.2 [70.1, 76.3]\\n=456\end{tabular} & \begin{tabular}[t]{@{}c@{}}83.5 [82.0, 85.1]\\n=1200\end{tabular}\\[1pt]
PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}64.8 [59.5, 69.8]\\n=352\end{tabular} & \begin{tabular}[t]{@{}c@{}}58.1 [54.1, 62.1]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}82.5 [80.0, 85.0]\\n=456\end{tabular} & \begin{tabular}[t]{@{}c@{}}88.2 [87.0, 89.3]\\n=1200\end{tabular}\\[1pt]
PathXAI-Report & \begin{tabular}[t]{@{}c@{}}66.2 [61.0, 71.1]\\n=352\end{tabular} & \begin{tabular}[t]{@{}c@{}}62.3 [58.3, 66.1]\\n=604\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.1 [81.8, 86.3]\\n=456\end{tabular} & \begin{tabular}[t]{@{}c@{}}89.8 [88.7, 90.8]\\n=1200\end{tabular}\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.5}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part5}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.1350\linewidth}>{\centering\arraybackslash}p{0.1440\linewidth}>{\centering\arraybackslash}p{0.1890\linewidth}>{\centering\arraybackslash}p{0.0405\linewidth}>{\centering\arraybackslash}p{0.0405\linewidth}>{\centering\arraybackslash}p{0.1080\linewidth}>{\centering\arraybackslash}p{0.1170\linewidth}>{\centering\arraybackslash}p{0.1260\linewidth}@{}}
\caption{Public-cohort grade results by grading system. The primary estimate calculates recall within each reference grade and equally weights the represented grades. Interval construction follows Supplementary Methods, Case weighting, confidence intervals and paired contrasts. The always-high baseline predicts the highest allowed grade in each grading system. Its class-balanced score is 1/K when that grade is represented and zero otherwise; brackets show the theoretical 1/K value, not a confidence interval. Sensitivity columns report case-average exact grade agreement and grade macro-F1; grading systems are never pooled.}\label{tab:source_fig8:part-5}\\
\toprule System & Method & Balanced grade accuracy [95\% CI] & n & K & Always-high [1/K] & \shortstack{Case-average\\exact grade\\agreement\\(sensitivity)} & \shortstack{Grade macro-F1\\(sensitivity)} \\ \midrule
\endfirsthead
\multicolumn{8}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule System & Method & Balanced grade accuracy [95\% CI] & n & K & Always-high [1/K] & \shortstack{Case-average\\exact grade\\agreement\\(sensitivity)} & \shortstack{Grade macro-F1\\(sensitivity)} \\ \midrule
\endhead
\midrule\multicolumn{8}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Fuhrman (1--4) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 27.4]\\n=118\end{tabular} & 118 & 4 & 25.0 [25.0] & 0.0 & 0.0\\[1pt]
Fuhrman (1--4) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 27.4]\\n=118\end{tabular} & 118 & 4 & 25.0 [25.0] & 0.0 & 0.0\\[1pt]
Fuhrman (1--4) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 27.4]\\n=118\end{tabular} & 118 & 4 & 25.0 [25.0] & 0.0 & 0.0\\[1pt]
Fuhrman (1--4) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 27.4]\\n=118\end{tabular} & 118 & 4 & 25.0 [25.0] & 0.0 & 0.0\\[1pt]
Fuhrman (1--4) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 27.4]\\n=118\end{tabular} & 118 & 4 & 25.0 [25.0] & 0.0 & 0.0\\[1pt]
Fuhrman (1--4) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 27.4]\\n=118\end{tabular} & 118 & 4 & 25.0 [25.0] & 0.0 & 0.0\\[1pt]
Fuhrman (1--4) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 27.4]\\n=118\end{tabular} & 118 & 4 & 25.0 [25.0] & 0.0 & 0.0\\[1pt]
Gleason (2--10) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 100.0 [100.0] & 0.0 & 0.0\\[1pt]
Gleason (2--10) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 100.0 [100.0] & 0.0 & 0.0\\[1pt]
Gleason (2--10) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 100.0 [100.0] & 0.0 & 0.0\\[1pt]
Gleason (2--10) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 100.0 [100.0] & 0.0 & 0.0\\[1pt]
Gleason (2--10) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 100.0 [100.0] & 0.0 & 0.0\\[1pt]
Gleason (2--10) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 100.0 [100.0] & 0.0 & 0.0\\[1pt]
Gleason (2--10) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 100.0 [100.0] & 0.0 & 0.0\\[1pt]
Histological (1--3) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}39.9 [34.0, 47.5]\\n=640\end{tabular} & 640 & 3 & 33.3 [33.3] & 52.0 & 42.5\\[1pt]
Histological (1--3) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}40.9 [33.1, 49.7]\\n=640\end{tabular} & 640 & 3 & 33.3 [33.3] & 49.4 & 47.0\\[1pt]
Histological (1--3) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}31.9 [30.7, 35.2]\\n=640\end{tabular} & 640 & 3 & 33.3 [33.3] & 47.2 & 21.6\\[1pt]
Histological (1--3) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}30.0 [24.9, 37.2]\\n=640\end{tabular} & 640 & 3 & 33.3 [33.3] & 39.7 & 36.5\\[1pt]
Histological (1--3) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}38.5 [33.6, 45.1]\\n=640\end{tabular} & 640 & 3 & 33.3 [33.3] & 50.0 & 40.2\\[1pt]
Histological (1--3) & MedGemma & \begin{tabular}[t]{@{}c@{}}19.9 [17.0, 25.2]\\n=640\end{tabular} & 640 & 3 & 33.3 [33.3] & 28.9 & 19.1\\[1pt]
Histological (1--3) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}23.5 [18.3, 30.8]\\n=640\end{tabular} & 640 & 3 & 33.3 [33.3] & 30.6 & 31.8\\[1pt]
Nuclear (1--3) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 52.4]\\n=12\end{tabular} & 12 & 2 & 50.0 [50.0] & 0.0 & 0.0\\[1pt]
Nuclear (1--3) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}7.1 [0.1, 60.6]\\n=12\end{tabular} & 12 & 2 & 50.0 [50.0] & 8.3 & 12.5\\[1pt]
Nuclear (1--3) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 52.4]\\n=12\end{tabular} & 12 & 2 & 50.0 [50.0] & 0.0 & 0.0\\[1pt]
Nuclear (1--3) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 52.4]\\n=12\end{tabular} & 12 & 2 & 50.0 [50.0] & 0.0 & 0.0\\[1pt]
Nuclear (1--3) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 52.4]\\n=12\end{tabular} & 12 & 2 & 50.0 [50.0] & 0.0 & 0.0\\[1pt]
Nuclear (1--3) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 52.4]\\n=12\end{tabular} & 12 & 2 & 50.0 [50.0] & 0.0 & 0.0\\[1pt]
Nuclear (1--3) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 52.4]\\n=12\end{tabular} & 12 & 2 & 50.0 [50.0] & 0.0 & 0.0\\[1pt]
Nuclear (1--4) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 67.1]\\n=13\end{tabular} & 13 & 3 & 33.3 [33.3] & 0.0 & 0.0\\[1pt]
Nuclear (1--4) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 67.1]\\n=13\end{tabular} & 13 & 3 & 33.3 [33.3] & 0.0 & 0.0\\[1pt]
Nuclear (1--4) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 67.1]\\n=13\end{tabular} & 13 & 3 & 33.3 [33.3] & 0.0 & 0.0\\[1pt]
Nuclear (1--4) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 67.1]\\n=13\end{tabular} & 13 & 3 & 33.3 [33.3] & 0.0 & 0.0\\[1pt]
Nuclear (1--4) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 67.1]\\n=13\end{tabular} & 13 & 3 & 33.3 [33.3] & 0.0 & 0.0\\[1pt]
Nuclear (1--4) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 67.1]\\n=13\end{tabular} & 13 & 3 & 33.3 [33.3] & 0.0 & 0.0\\[1pt]
Nuclear (1--4) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 67.1]\\n=13\end{tabular} & 13 & 3 & 33.3 [33.3] & 0.0 & 0.0\\[1pt]
Renal WHO/ISUP (1--4) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 0.0 [100.0] & 0.0 & 0.0\\[1pt]
Renal WHO/ISUP (1--4) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 0.0 [100.0] & 0.0 & 0.0\\[1pt]
Renal WHO/ISUP (1--4) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 0.0 [100.0] & 0.0 & 0.0\\[1pt]
Renal WHO/ISUP (1--4) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 0.0 [100.0] & 0.0 & 0.0\\[1pt]
Renal WHO/ISUP (1--4) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 0.0 [100.0] & 0.0 & 0.0\\[1pt]
Renal WHO/ISUP (1--4) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 0.0 [100.0] & 0.0 & 0.0\\[1pt]
Renal WHO/ISUP (1--4) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 97.5]\\n=1\end{tabular} & 1 & 1 & 0.0 [100.0] & 0.0 & 0.0\\[1pt]
WHO (1--4) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}4.2 [0.5, 71.3]\\n=28\end{tabular} & 28 & 4 & 25.0 [25.0] & 10.7 & 6.5\\[1pt]
WHO (1--4) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}9.7 [3.3, 76.8]\\n=28\end{tabular} & 28 & 4 & 25.0 [25.0] & 25.0 & 13.0\\[1pt]
WHO (1--4) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 65.5]\\n=28\end{tabular} & 28 & 4 & 25.0 [25.0] & 0.0 & 0.0\\[1pt]
WHO (1--4) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 65.5]\\n=28\end{tabular} & 28 & 4 & 25.0 [25.0] & 0.0 & 0.0\\[1pt]
WHO (1--4) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}23.6 [0.3, 75.0]\\n=28\end{tabular} & 28 & 4 & 25.0 [25.0] & 14.3 & 15.3\\[1pt]
WHO (1--4) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 65.5]\\n=28\end{tabular} & 28 & 4 & 25.0 [25.0] & 0.0 & 0.0\\[1pt]
WHO (1--4) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 65.5]\\n=28\end{tabular} & 28 & 4 & 25.0 [25.0] & 0.0 & 0.0\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.6}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part6}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.2160\linewidth}>{\centering\arraybackslash}p{0.3060\linewidth}>{\centering\arraybackslash}p{0.3780\linewidth}@{}}
\caption{Public-cohort ordinal grade agreement sensitivity by grading system. Values are case-average percentages with pointwise 95\% confidence intervals and metric-applicable n. Grading systems are reported separately.}\label{tab:source_fig8:part-6}\\
\toprule System & Method & Ordinal grade agreement [95\% CI] \\ \midrule
\endfirsthead
\multicolumn{3}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule System & Method & Ordinal grade agreement [95\% CI] \\ \midrule
\endhead
\midrule\multicolumn{3}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Fuhrman (1--4) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 4.0]\\n=118\end{tabular}\\[1pt]
Fuhrman (1--4) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 4.0]\\n=118\end{tabular}\\[1pt]
Fuhrman (1--4) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 4.0]\\n=118\end{tabular}\\[1pt]
Fuhrman (1--4) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 4.0]\\n=118\end{tabular}\\[1pt]
Fuhrman (1--4) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 4.0]\\n=118\end{tabular}\\[1pt]
Fuhrman (1--4) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 4.0]\\n=118\end{tabular}\\[1pt]
Fuhrman (1--4) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 4.0]\\n=118\end{tabular}\\[1pt]
Gleason (2--10) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.7]\\n=1\end{tabular}\\[1pt]
Gleason (2--10) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.7]\\n=1\end{tabular}\\[1pt]
Gleason (2--10) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.7]\\n=1\end{tabular}\\[1pt]
Gleason (2--10) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.7]\\n=1\end{tabular}\\[1pt]
Gleason (2--10) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.7]\\n=1\end{tabular}\\[1pt]
Gleason (2--10) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.7]\\n=1\end{tabular}\\[1pt]
Gleason (2--10) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.7]\\n=1\end{tabular}\\[1pt]
Histological (1--3) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}65.6 [61.5, 69.6]\\n=640\end{tabular}\\[1pt]
Histological (1--3) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}59.8 [55.4, 64.0]\\n=640\end{tabular}\\[1pt]
Histological (1--3) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}65.5 [61.5, 69.3]\\n=640\end{tabular}\\[1pt]
Histological (1--3) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}47.6 [43.2, 52.0]\\n=640\end{tabular}\\[1pt]
Histological (1--3) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}62.6 [58.3, 66.7]\\n=640\end{tabular}\\[1pt]
Histological (1--3) & MedGemma & \begin{tabular}[t]{@{}c@{}}40.2 [36.0, 44.6]\\n=640\end{tabular}\\[1pt]
Histological (1--3) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}36.9 [32.6, 41.3]\\n=640\end{tabular}\\[1pt]
Nuclear (1--3) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.6]\\n=12\end{tabular}\\[1pt]
Nuclear (1--3) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}12.5 [0.8, 47.6]\\n=12\end{tabular}\\[1pt]
Nuclear (1--3) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.6]\\n=12\end{tabular}\\[1pt]
Nuclear (1--3) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.6]\\n=12\end{tabular}\\[1pt]
Nuclear (1--3) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.6]\\n=12\end{tabular}\\[1pt]
Nuclear (1--3) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.6]\\n=12\end{tabular}\\[1pt]
Nuclear (1--3) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.6]\\n=12\end{tabular}\\[1pt]
Nuclear (1--4) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.8]\\n=13\end{tabular}\\[1pt]
Nuclear (1--4) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.8]\\n=13\end{tabular}\\[1pt]
Nuclear (1--4) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.8]\\n=13\end{tabular}\\[1pt]
Nuclear (1--4) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.8]\\n=13\end{tabular}\\[1pt]
Nuclear (1--4) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.8]\\n=13\end{tabular}\\[1pt]
Nuclear (1--4) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.8]\\n=13\end{tabular}\\[1pt]
Nuclear (1--4) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 30.8]\\n=13\end{tabular}\\[1pt]
Renal WHO/ISUP (1--4) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.2]\\n=1\end{tabular}\\[1pt]
Renal WHO/ISUP (1--4) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.2]\\n=1\end{tabular}\\[1pt]
Renal WHO/ISUP (1--4) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.2]\\n=1\end{tabular}\\[1pt]
Renal WHO/ISUP (1--4) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.2]\\n=1\end{tabular}\\[1pt]
Renal WHO/ISUP (1--4) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.2]\\n=1\end{tabular}\\[1pt]
Renal WHO/ISUP (1--4) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.2]\\n=1\end{tabular}\\[1pt]
Renal WHO/ISUP (1--4) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 99.2]\\n=1\end{tabular}\\[1pt]
WHO (1--4) & DeepSeek+H\&E & \begin{tabular}[t]{@{}c@{}}22.6 [8.0, 45.8]\\n=28\end{tabular}\\[1pt]
WHO (1--4) & GLM+H\&E & \begin{tabular}[t]{@{}c@{}}28.6 [11.0, 52.7]\\n=28\end{tabular}\\[1pt]
WHO (1--4) & PLIP-guided Qwen & \begin{tabular}[t]{@{}c@{}}1.2 [0.0, 17.8]\\n=28\end{tabular}\\[1pt]
WHO (1--4) & PathXAI-Report (core) & \begin{tabular}[t]{@{}c@{}}7.1 [1.5, 26.3]\\n=28\end{tabular}\\[1pt]
WHO (1--4) & PathXAI-Report & \begin{tabular}[t]{@{}c@{}}36.9 [18.3, 59.6]\\n=28\end{tabular}\\[1pt]
WHO (1--4) & MedGemma & \begin{tabular}[t]{@{}c@{}}0.0 [0.0, 15.7]\\n=28\end{tabular}\\[1pt]
WHO (1--4) & Qwen+H\&E & \begin{tabular}[t]{@{}c@{}}2.4 [0.0, 19.9]\\n=28\end{tabular}\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.7}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part7}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.3510\linewidth}>{\centering\arraybackslash}p{0.2790\linewidth}>{\centering\arraybackslash}p{0.0720\linewidth}>{\centering\arraybackslash}p{0.1980\linewidth}@{}}
\caption{Public paired comparisons (\cref{pan:report-public-compatibility-gains}) show PathXAI-Report minus each comparator. Differences are expressed in pp with paired case-bootstrap 95\% intervals; n is paired metric-applicable cases. The Source Data table contains the complete set of paired results.}\label{tab:source_fig8:part-7}\\
\toprule Comparator & Metric & n & Difference [95\% CI] \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Comparator & Metric & n & Difference [95\% CI] \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Qwen+H\&E & Diagnostic composite (cohort target) & 1656 & \begin{tabular}[t]{@{}c@{}}2.5 [1.6, 3.5]\end{tabular}\\[1pt]
Qwen+H\&E & Cancer family match rate & 1656 & \begin{tabular}[t]{@{}c@{}}4.6 [2.7, 6.6]\end{tabular}\\[1pt]
Qwen+H\&E & Finding F1 & 1405 & \begin{tabular}[t]{@{}c@{}}5.5 [3.7, 7.3]\end{tabular}\\[1pt]
Qwen+H\&E & Finding coverage (A/D) & 1405 & \begin{tabular}[t]{@{}c@{}}4.1 [2.5, 5.8]\end{tabular}\\[1pt]
Qwen+H\&E & Finding recall (C/D) & 1405 & \begin{tabular}[t]{@{}c@{}}4.8 [3.2, 6.5]\end{tabular}\\[1pt]
Qwen+H\&E & Finding contradiction rate (E/A) & 938 & \begin{tabular}[t]{@{}c@{}}-5.8 [-7.9, -3.8]\end{tabular}\\[1pt]
DeepSeek+H\&E & Diagnostic composite (cohort target) & 1656 & \begin{tabular}[t]{@{}c@{}}2.7 [1.6, 3.8]\end{tabular}\\[1pt]
DeepSeek+H\&E & Cancer family match rate & 1656 & \begin{tabular}[t]{@{}c@{}}2.1 [0.0, 4.3]\end{tabular}\\[1pt]
DeepSeek+H\&E & Finding F1 & 1405 & \begin{tabular}[t]{@{}c@{}}8.1 [6.0, 10.3]\end{tabular}\\[1pt]
DeepSeek+H\&E & Finding coverage (A/D) & 1405 & \begin{tabular}[t]{@{}c@{}}1.8 [-0.3, 3.8]\end{tabular}\\[1pt]
DeepSeek+H\&E & Finding recall (C/D) & 1405 & \begin{tabular}[t]{@{}c@{}}6.7 [4.7, 8.6]\end{tabular}\\[1pt]
DeepSeek+H\&E & Finding contradiction rate (E/A) & 871 & \begin{tabular}[t]{@{}c@{}}-10.0 [-12.5, -7.4]\end{tabular}\\[1pt]
GLM+H\&E & Diagnostic composite (cohort target) & 1656 & \begin{tabular}[t]{@{}c@{}}13.5 [11.9, 15.1]\end{tabular}\\[1pt]
GLM+H\&E & Cancer family match rate & 1656 & \begin{tabular}[t]{@{}c@{}}13.5 [10.8, 16.0]\end{tabular}\\[1pt]
GLM+H\&E & Finding F1 & 1405 & \begin{tabular}[t]{@{}c@{}}4.6 [2.4, 6.8]\end{tabular}\\[1pt]
GLM+H\&E & Finding coverage (A/D) & 1405 & \begin{tabular}[t]{@{}c@{}}-1.5 [-3.7, 0.7]\end{tabular}\\[1pt]
GLM+H\&E & Finding recall (C/D) & 1405 & \begin{tabular}[t]{@{}c@{}}3.4 [1.4, 5.5]\end{tabular}\\[1pt]
GLM+H\&E & Finding contradiction rate (E/A) & 900 & \begin{tabular}[t]{@{}c@{}}-9.8 [-12.3, -7.3]\end{tabular}\\[1pt]
MedGemma & Diagnostic composite (cohort target) & 1656 & \begin{tabular}[t]{@{}c@{}}44.7 [43.1, 46.3]\end{tabular}\\[1pt]
MedGemma & Cancer family match rate & 1656 & \begin{tabular}[t]{@{}c@{}}66.7 [64.4, 68.9]\end{tabular}\\[1pt]
MedGemma & Finding F1 & 1405 & \begin{tabular}[t]{@{}c@{}}12.3 [10.2, 14.3]\end{tabular}\\[1pt]
MedGemma & Finding coverage (A/D) & 1405 & \begin{tabular}[t]{@{}c@{}}11.3 [9.3, 13.3]\end{tabular}\\[1pt]
MedGemma & Finding recall (C/D) & 1405 & \begin{tabular}[t]{@{}c@{}}10.6 [8.7, 12.6]\end{tabular}\\[1pt]
MedGemma & Finding contradiction rate (E/A) & 756 & \begin{tabular}[t]{@{}c@{}}-1.6 [-4.0, 0.8]\end{tabular}\\[1pt]
PLIP-guided Qwen & Diagnostic composite (cohort target) & 1656 & \begin{tabular}[t]{@{}c@{}}15.9 [14.5, 17.3]\end{tabular}\\[1pt]
PLIP-guided Qwen & Cancer family match rate & 1656 & \begin{tabular}[t]{@{}c@{}}32.4 [30.0, 34.8]\end{tabular}\\[1pt]
PLIP-guided Qwen & Finding F1 & 1405 & \begin{tabular}[t]{@{}c@{}}27.7 [25.5, 29.9]\end{tabular}\\[1pt]
PLIP-guided Qwen & Finding coverage (A/D) & 1405 & \begin{tabular}[t]{@{}c@{}}29.4 [27.4, 31.4]\end{tabular}\\[1pt]
PLIP-guided Qwen & Finding recall (C/D) & 1405 & \begin{tabular}[t]{@{}c@{}}24.4 [22.5, 26.4]\end{tabular}\\[1pt]
PLIP-guided Qwen & Finding contradiction rate (E/A) & 432 & \begin{tabular}[t]{@{}c@{}}4.7 [2.2, 7.3]\end{tabular}\\[1pt]
PRISM2 & Diagnostic composite (cohort target) & 1656 & \begin{tabular}[t]{@{}c@{}}11.7 [10.1, 13.3]\end{tabular}\\[1pt]
PRISM2 & Cancer family match rate & 1656 & \begin{tabular}[t]{@{}c@{}}19.7 [16.6, 22.8]\end{tabular}\\[1pt]
PRISM2 & Finding F1 & 0 & NA\\[1pt]
PRISM2 & Finding coverage (A/D) & 0 & NA\\[1pt]
PRISM2 & Finding recall (C/D) & 0 & NA\\[1pt]
PRISM2 & Finding contradiction rate (E/A) & 0 & NA\\[1pt]
PathXAI-Report (core) & Diagnostic composite (cohort target) & 1656 & \begin{tabular}[t]{@{}c@{}}2.3 [1.4, 3.2]\end{tabular}\\[1pt]
PathXAI-Report (core) & Cancer family match rate & 1656 & \begin{tabular}[t]{@{}c@{}}4.0 [2.2, 5.8]\end{tabular}\\[1pt]
PathXAI-Report (core) & Finding F1 & 1405 & \begin{tabular}[t]{@{}c@{}}2.6 [1.0, 4.2]\end{tabular}\\[1pt]
PathXAI-Report (core) & Finding coverage (A/D) & 1405 & \begin{tabular}[t]{@{}c@{}}3.6 [2.1, 5.2]\end{tabular}\\[1pt]
PathXAI-Report (core) & Finding recall (C/D) & 1405 & \begin{tabular}[t]{@{}c@{}}2.6 [1.1, 4.1]\end{tabular}\\[1pt]
PathXAI-Report (core) & Finding contradiction rate (E/A) & 950 & \begin{tabular}[t]{@{}c@{}}0.9 [-0.6, 2.4]\end{tabular}\\[1pt]
\end{longtable}
\endgroup


==> supplementary/generated_seg_ablation.tex <==
\renewcommand{\theHtable}{supplementary.\arabic{table}}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.21\linewidth}>{\centering\arraybackslash}p{0.37\linewidth}>{\centering\arraybackslash}p{0.055\linewidth}>{\centering\arraybackslash}p{0.14\linewidth}>{\centering\arraybackslash}p{0.16\linewidth}@{}}
\caption{Segmentation training stages and objective comparisons (\cref{pan:seg-summary-component-deletions}). Training-checkpoint estimates, objective contrasts and refinement branches, with pointwise 95\% source-cluster bootstrap intervals. Absolute estimates are Dice (\%); differences are expressed in pp (target minus reference). n counts images/specimens, not training seeds. The alternative refinement branches are evaluated on internal data only.}\label{tab:source_supp2}\\
\toprule \shortstack[l]{Scope / metric} & \shortstack[l]{Configuration / contrast} & \shortstack[l]{n} & \shortstack[l]{Estimate} & \shortstack[l]{95\% CI} \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \shortstack[l]{Scope / metric} & \shortstack[l]{Configuration / contrast} & \shortstack[l]{n} & \shortstack[l]{Estimate} & \shortstack[l]{95\% CI} \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{5}{@{}p{\linewidth}@{}}{\textbf{Training checkpoints: Internal (5 test sets; n=124 images)}}\\*[2pt]
Dice $\uparrow$ & Supervised adaptation & 124 & 65.67 & [60.65, 70.84]\\[1pt]
Dice $\uparrow$ & Joint supervision & 124 & 69.29 & [65.61, 73.10]\\[1pt]
Dice $\uparrow$ & Focal refinement & 124 & 68.26 & [64.47, 72.09]\\[1pt]
\multicolumn{5}{@{}p{\linewidth}@{}}{\textbf{Training checkpoints: External (6 tasks; n=11089 images/specimens)}}\\*[2pt]
Dice $\uparrow$ & Supervised adaptation & 11089 & 72.28 & [70.42, 74.28]\\[1pt]
Dice $\uparrow$ & Joint supervision & 11089 & 73.33 & [71.49, 75.29]\\[1pt]
Dice $\uparrow$ & Focal refinement & 11089 & 73.10 & [71.32, 75.06]\\[1pt]
\multicolumn{5}{@{}p{\linewidth}@{}}{\textbf{Objective-weight comparisons: Internal (5 test sets; n=124 images)}}\\*[2pt]
Dice $\uparrow$ & L3 Label-guided localization, auxiliary-map weights = 0 minus Joint supervision reference & 124 & -0.74 & [-2.66, 0.37]\\[1pt]
Dice $\uparrow$ & L2 Mask geometry, scale/shape weights = 0 minus Joint supervision reference & 124 & 0.60 & [-0.47, 1.83]\\[1pt]
Dice $\uparrow$ & L5 Feature separation, spatial-contrast weight = 0 minus Joint supervision reference & 124 & -0.94 & [-2.01, -0.29]\\[1pt]
\multicolumn{5}{@{}p{\linewidth}@{}}{\textbf{Objective-weight comparisons: External (6 tasks; n=11089 images/specimens)}}\\*[2pt]
Dice $\uparrow$ & L3 Label-guided localization, auxiliary-map weights = 0 minus Joint supervision reference & 11089 & -0.03 & [-0.27, 0.25]\\[1pt]
Dice $\uparrow$ & L2 Mask geometry, scale/shape weights = 0 minus Joint supervision reference & 11089 & -0.03 & [-0.29, 0.29]\\[1pt]
Dice $\uparrow$ & L5 Feature separation, spatial-contrast weight = 0 minus Joint supervision reference & 11089 & -0.50 & [-0.65, -0.33]\\[1pt]
\multicolumn{5}{@{}p{\linewidth}@{}}{\textbf{Shared-initialization refinement branches: Internal (5 test sets; n=124 images)}}\\*[2pt]
Dice $\uparrow$ & Focal weighting & 124 & 65.83 & [61.47, 70.29]\\[1pt]
Dice $\uparrow$ & Background suppression & 124 & 64.65 & [59.22, 69.99]\\[1pt]
Dice $\uparrow$ & Reduced auxiliary entropy & 124 & 61.03 & [55.17, 66.81]\\[1pt]
Dice $\uparrow$ & Boundary regularization & 124 & 62.81 & [56.20, 69.64]\\[1pt]
Dice $\uparrow$ & Gland-lumen regularization & 124 & 62.69 & [57.72, 67.73]\\[1pt]
\end{longtable}


==> supplementary/generated_seg_shared_class.tex <==
%
\begingroup
\begin{table}[!htbp]
\color{black}
\manuscripttablefont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.16}
\caption{Class-specific and mixed-class performance in the shared external comparison.
Cells give descriptive mean Dice / IoU (\%). Foreground is the tumour-region label for
ACDC-LungHP and PAIP2019, and the broader nonzero-mask label for METU-CCTGS.
Class-specific means include images containing that reference class; their image counts can overlap.
Mixed-class means include only images containing both foreground and background and average both class scores.
Equal-dataset means weight the three datasets equally; their $n$ values sum the eligible images.
All results retain the original class-presence-conditioned predictions and masks.}
\label{tab:seg-shared-class}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{0.12\linewidth}>{\raggedright\arraybackslash}p{0.11\linewidth}>{\centering\arraybackslash}p{0.05\linewidth}>{\centering\arraybackslash}p{0.16\linewidth}>{\centering\arraybackslash}p{0.16\linewidth}>{\centering\arraybackslash}p{0.16\linewidth}>{\centering\arraybackslash}p{\dimexpr0.24\linewidth-12\tabcolsep\relax}@{}}
\toprule
Dataset & Class & $n$ & PathSegmentor & VISTA-PATH & \shortstack{PathXAI-Seg\\(SAM2)} & \shortstack{PathXAI-Seg\\(MedSAM3)} \\
\midrule
\multicolumn{7}{@{}l}{\textbf{Class-specific means}}\\
ACDC-LungHP & Foreground & 5,000 & 91.29 / 90.02 & 90.17 / 88.88 & 91.29 / 89.79 & 91.62 / 90.31\\
 & Background & 751 & 23.50 / 18.71 & 46.32 / 37.59 & 43.53 / 33.49 & 38.88 / 31.40\\
\addlinespace[3pt]
PAIP2019 & Foreground & 1,719 & 75.50 / 70.94 & 64.97 / 59.14 & 91.02 / 87.22 & 87.19 / 83.07\\
 & Background & 4,946 & 68.27 / 67.75 & 73.92 / 72.13 & 70.88 / 70.19 & 71.66 / 70.81\\
\addlinespace[3pt]
METU-CCTGS & Foreground & 16 & 17.49 / 10.30 & 50.24 / 37.12 & 56.08 / 41.33 & 54.36 / 40.27\\
 & Background & 16 & 26.09 / 20.17 & 88.59 / 80.20 & 88.35 / 79.68 & 85.22 / 75.21\\
\addlinespace[3pt]
Equal-dataset mean & Foreground & 6,735 & 61.42 / 57.09 & 68.46 / 61.71 & 79.46 / 72.78 & 77.72 / 71.22\\
 & Background & 5,713 & 39.29 / 35.54 & 69.61 / 63.31 & 67.59 / 61.12 & 65.26 / 59.14\\
\addlinespace[3pt]
\midrule
\multicolumn{7}{@{}l}{\textbf{Images containing both classes}}\\
ACDC-LungHP & Both & 751 & 32.76 / 26.17 & 40.45 / 31.76 & 42.79 / 32.76 & 41.55 / 33.46\\
PAIP2019 & Both & 1,665 & 40.23 / 37.10 & 43.18 / 37.51 & 52.11 / 49.12 & 51.30 / 47.91\\
METU-CCTGS & Both & 16 & 21.79 / 15.23 & 69.41 / 58.66 & 72.21 / 60.50 & 69.79 / 57.74\\
Equal-dataset mean & Both & 2,432 & 31.59 / 26.17 & 51.01 / 42.65 & 55.70 / 47.46 & 54.21 / 46.37\\
\bottomrule
\end{tabular}
\end{table}
\endgroup


==> supplementary/generated_seg_validation.tex <==
%
\begingroup
\renewcommand{\thetable}{\arabic{table}}
\renewcommand{\theHtable}{supplementary.group.\arabic{table}}
\refstepcounter{table}\label{tab:source_seg}
\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.1}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part1}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.3\linewidth}>{\centering\arraybackslash}p{0.22\linewidth}>{\centering\arraybackslash}p{0.22\linewidth}>{\centering\arraybackslash}p{0.22\linewidth}@{}}
\caption{Numerical results underlying \cref{fig:seg-summary}, showing mean Dice in \cref{pan:seg-summary-dataset-dice}. Cells give Dice (\%) with pointwise 95\% intervals. Macro n counts test sets, not images; six external tasks come from five source datasets. Per-dataset Dice/IoU, image-row and source-cluster counts are retained in the companion CSV. Implementation details are given in \cref{supp:seg-validation-protocol}.}\label{tab:source_seg:part-1}\\
\toprule \shortstack[l]{Method} & \shortstack[l]{Internal\\5 test sets} & \shortstack[l]{External\\6 tasks} & \shortstack[l]{Combined\\11 test sets} \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \shortstack[l]{Method} & \shortstack[l]{Internal\\5 test sets} & \shortstack[l]{External\\6 tasks} & \shortstack[l]{Combined\\11 test sets} \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
HoVer-Net FT, aligned & \begin{tabular}[t]{@{}c@{}}62.02\\[0pt][58.29, 65.87]\end{tabular} & \begin{tabular}[t]{@{}c@{}}33.95\\[0pt][32.60, 35.27]\end{tabular} & \begin{tabular}[t]{@{}c@{}}46.71\\[0pt][44.85, 48.59]\end{tabular}\\[1pt]
nnU-Net 2D, aligned & \begin{tabular}[t]{@{}c@{}}64.43\\[0pt][60.19, 68.64]\end{tabular} & \begin{tabular}[t]{@{}c@{}}39.21\\[0pt][37.80, 40.51]\end{tabular} & \begin{tabular}[t]{@{}c@{}}50.67\\[0pt][48.61, 52.70]\end{tabular}\\[1pt]
CONCHSeg, aligned & \begin{tabular}[t]{@{}c@{}}14.22\\[0pt][12.72, 15.70]\end{tabular} & \begin{tabular}[t]{@{}c@{}}26.44\\[0pt][24.81, 27.77]\end{tabular} & \begin{tabular}[t]{@{}c@{}}20.88\\[0pt][19.76, 21.86]\end{tabular}\\[1pt]
MedSAM3 Zero-shot & \begin{tabular}[t]{@{}c@{}}31.45\\[0pt][29.50, 33.39]\end{tabular} & \begin{tabular}[t]{@{}c@{}}56.34\\[0pt][54.08, 59.05]\end{tabular} & \begin{tabular}[t]{@{}c@{}}45.02\\[0pt][43.51, 46.74]\end{tabular}\\[1pt]
SAM2 FT & \begin{tabular}[t]{@{}c@{}}63.38\\[0pt][58.52, 68.42]\end{tabular} & \begin{tabular}[t]{@{}c@{}}71.63\\[0pt][70.15, 73.24]\end{tabular} & \begin{tabular}[t]{@{}c@{}}67.88\\[0pt][65.52, 70.34]\end{tabular}\\[1pt]
MedSAM3 FT & \begin{tabular}[t]{@{}c@{}}65.67\\[0pt][60.65, 70.84]\end{tabular} & \begin{tabular}[t]{@{}c@{}}72.28\\[0pt][70.42, 74.28]\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.28\\[0pt][66.78, 71.88]\end{tabular}\\[1pt]
PathXAI-Seg (SAM2) & \begin{tabular}[t]{@{}c@{}}65.04\\[0pt][60.11, 70.14]\end{tabular} & \begin{tabular}[t]{@{}c@{}}71.78\\[0pt][70.23, 73.53]\end{tabular} & \begin{tabular}[t]{@{}c@{}}68.71\\[0pt][66.28, 71.27]\end{tabular}\\[1pt]
PathXAI-Seg (MedSAM3) & \begin{tabular}[t]{@{}c@{}}68.26\\[0pt][64.47, 72.09]\end{tabular} & \begin{tabular}[t]{@{}c@{}}73.10\\[0pt][71.32, 75.06]\end{tabular} & \begin{tabular}[t]{@{}c@{}}70.90\\[0pt][68.95, 72.98]\end{tabular}\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.2}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part2}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.21\linewidth}>{\centering\arraybackslash}p{0.188\linewidth}>{\centering\arraybackslash}p{0.188\linewidth}>{\centering\arraybackslash}p{0.188\linewidth}>{\centering\arraybackslash}p{0.188\linewidth}@{}}
\caption{Numerical results underlying \cref{pan:seg-summary-shared-external-comparison} for the shared external comparison. Dice $\uparrow$ (\%) with 95\% intervals. The shared-set macro equally weights these three datasets and is distinct from the six-task external macro across five source datasets.}\label{tab:source_seg:part-2}\\
\toprule \shortstack[l]{Dataset} & \shortstack[l]{PathSegmentor} & \shortstack[l]{VISTA-PATH} & \shortstack[l]{PathXAI-Seg\\(SAM2)} & \shortstack[l]{PathXAI-Seg\\(MedSAM3)} \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \shortstack[l]{Dataset} & \shortstack[l]{PathSegmentor} & \shortstack[l]{VISTA-PATH} & \shortstack[l]{PathXAI-Seg\\(SAM2)} & \shortstack[l]{PathXAI-Seg\\(MedSAM3)} \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
ACDC-LungHP & \begin{tabular}[t]{@{}c@{}}82.44\\[0pt][78.20, 85.48]\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.45\\[0pt][80.83, 87.10]\end{tabular} & \begin{tabular}[t]{@{}c@{}}85.06\\[0pt][81.58, 87.64]\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.73\\[0pt][81.15, 87.39]\end{tabular}\\[1pt]
PAIP2019 & \begin{tabular}[t]{@{}c@{}}70.14\\[0pt][67.34, 73.09]\end{tabular} & \begin{tabular}[t]{@{}c@{}}71.61\\[0pt][68.43, 74.76]\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.07\\[0pt][73.74, 78.51]\end{tabular} & \begin{tabular}[t]{@{}c@{}}75.67\\[0pt][72.99, 78.38]\end{tabular}\\[1pt]
METU-CCTGS & \begin{tabular}[t]{@{}c@{}}21.79\\[0pt][15.29, 28.55]\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.41\\[0pt][62.33, 76.17]\end{tabular} & \begin{tabular}[t]{@{}c@{}}72.21\\[0pt][66.42, 77.89]\end{tabular} & \begin{tabular}[t]{@{}c@{}}69.79\\[0pt][62.86, 76.54]\end{tabular}\\[1pt]
Shared-set macro & \begin{tabular}[t]{@{}c@{}}58.12\\[0pt][55.34, 60.80]\end{tabular} & \begin{tabular}[t]{@{}c@{}}75.16\\[0pt][72.35, 77.82]\end{tabular} & \begin{tabular}[t]{@{}c@{}}77.78\\[0pt][75.43, 80.03]\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.73\\[0pt][74.01, 79.34]\end{tabular}\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.3}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part3}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.38\linewidth}>{\centering\arraybackslash}p{0.29\linewidth}>{\centering\arraybackslash}p{0.29\linewidth}@{}}
\caption{Numerical results underlying \cref{pan:seg-summary-fine-tuning-gains}, showing paired gain over same-backbone standard fine-tuning, in pp with 95\% intervals. Equal-task and equal-organ weighting are separate estimands.}\label{tab:source_seg:part-3}\\
\toprule \shortstack[l]{Test / weighting} & \shortstack[l]{SAM2 gain $\uparrow$} & \shortstack[l]{MedSAM3 gain $\uparrow$} \\ \midrule
\endfirsthead
\multicolumn{3}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \shortstack[l]{Test / weighting} & \shortstack[l]{SAM2 gain $\uparrow$} & \shortstack[l]{MedSAM3 gain $\uparrow$} \\ \midrule
\endhead
\midrule\multicolumn{3}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
internal; \textcolor{black}{tasks} & \begin{tabular}[t]{@{}c@{}}1.66\\[0pt][0.14, 3.04]\end{tabular} & \begin{tabular}[t]{@{}c@{}}2.59\\[0pt][0.16, 5.20]\end{tabular}\\[1pt]
internal; organs & \begin{tabular}[t]{@{}c@{}}3.04\\[0pt][0.99, 4.71]\end{tabular} & \begin{tabular}[t]{@{}c@{}}3.56\\[0pt][-0.11, 7.63]\end{tabular}\\[1pt]
external; \textcolor{black}{tasks} & \begin{tabular}[t]{@{}c@{}}0.15\\[0pt][-0.28, 0.66]\end{tabular} & \begin{tabular}[t]{@{}c@{}}0.83\\[0pt][0.44, 1.32]\end{tabular}\\[1pt]
external; organs & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.33\\[0pt][0.01, 0.70]\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}0.79\\[0pt][0.36, 1.37]\end{tabular}}\\[1pt]
\end{longtable}

\addtocounter{table}{-1}
\renewcommand{\thetable}{\arabic{table}.4}
\renewcommand{\theHtable}{supplementary.\arabic{table}.part4}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.21\linewidth}>{\centering\arraybackslash}p{0.188\linewidth}>{\centering\arraybackslash}p{0.188\linewidth}>{\centering\arraybackslash}p{0.188\linewidth}>{\centering\arraybackslash}p{0.188\linewidth}@{}}
\caption{Numerical results underlying \cref{pan:seg-summary-organ-dice}, showing absolute organ Dice $\uparrow$ (\%) with 95\% intervals. METU-CCTGS is grouped with colorectal, and \textcolor{black}{AGGC and RINGS with prostate}. Dataset, row and source-cluster counts are in the CSV.}\label{tab:source_seg:part-4}\\
\toprule \shortstack[l]{Test / organ} & \shortstack[l]{SAM2 FT} & \shortstack[l]{PathXAI-Seg\\(SAM2)} & \shortstack[l]{MedSAM3 FT} & \shortstack[l]{PathXAI-Seg\\(MedSAM3)} \\ \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule \shortstack[l]{Test / organ} & \shortstack[l]{SAM2 FT} & \shortstack[l]{PathXAI-Seg\\(SAM2)} & \shortstack[l]{MedSAM3 FT} & \shortstack[l]{PathXAI-Seg\\(MedSAM3)} \\ \midrule
\endhead
\midrule\multicolumn{5}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Internal / Breast & \begin{tabular}[t]{@{}c@{}}60.77\\[0pt][51.23, 70.42]\end{tabular} & \begin{tabular}[t]{@{}c@{}}64.42\\[0pt][54.02, 74.88]\end{tabular} & \begin{tabular}[t]{@{}c@{}}70.43\\[0pt][63.38, 77.58]\end{tabular} & \begin{tabular}[t]{@{}c@{}}72.14\\[0pt][66.60, 77.72]\end{tabular}\\[1pt]
Internal / Colorectal & \begin{tabular}[t]{@{}c@{}}77.41\\[0pt][74.30, 80.28]\end{tabular} & \begin{tabular}[t]{@{}c@{}}72.93\\[0pt][69.91, 75.85]\end{tabular} & \begin{tabular}[t]{@{}c@{}}71.28\\[0pt][67.67, 74.86]\end{tabular} & \begin{tabular}[t]{@{}c@{}}71.84\\[0pt][67.89, 75.72]\end{tabular}\\[1pt]
Internal / Lung & \begin{tabular}[t]{@{}c@{}}40.56\\[0pt][30.26, 52.55]\end{tabular} & \begin{tabular}[t]{@{}c@{}}50.49\\[0pt][42.21, 59.47]\end{tabular} & \begin{tabular}[t]{@{}c@{}}44.92\\[0pt][26.57, 63.68]\end{tabular} & \begin{tabular}[t]{@{}c@{}}53.36\\[0pt][40.61, 66.28]\end{tabular}\\[1pt]
External / Colorectal & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}71.91\\[0pt][66.51, 77.33]\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}72.21\\[0pt][66.59, 77.91]\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}67.53\\[0pt][59.96, 75.11]\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}69.79\\[0pt][63.20, 76.61]\end{tabular}}\\[1pt]
External / Liver & \begin{tabular}[t]{@{}c@{}}75.16\\[0pt][72.74, 77.69]\end{tabular} & \begin{tabular}[t]{@{}c@{}}76.07\\[0pt][73.68, 78.55]\end{tabular} & \begin{tabular}[t]{@{}c@{}}75.89\\[0pt][73.36, 78.48]\end{tabular} & \begin{tabular}[t]{@{}c@{}}75.67\\[0pt][72.97, 78.39]\end{tabular}\\[1pt]
External / Lung & \begin{tabular}[t]{@{}c@{}}84.72\\[0pt][81.05, 87.50]\end{tabular} & \begin{tabular}[t]{@{}c@{}}85.06\\[0pt][81.58, 87.67]\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.50\\[0pt][80.85, 87.26]\end{tabular} & \begin{tabular}[t]{@{}c@{}}84.73\\[0pt][81.16, 87.41]\end{tabular}\\[1pt]
External / Prostate & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}66.00\\[0pt][64.11, 68.26]\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}65.77\\[0pt][63.71, 68.43]\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}68.58\\[0pt][66.28, 71.41]\end{tabular}} & \textcolor{black}{\begin{tabular}[t]{@{}c@{}}69.48\\[0pt][67.15, 72.48]\end{tabular}}\\[1pt]
\end{longtable}
\endgroup


==> supplementary/generated_site_prior_sensitivity.tex <==
\begin{table}[htbp]
\manuscripttablefont\centering\setlength{\tabcolsep}{2pt}\renewcommand{\arraystretch}{1.08}
\caption{Public-case selection and evaluation subsets. \textcolor{black}{Checks excluded 51 cases whose supplied site descriptions contained disease names and one case with a corrupt source WSI. These exclusions apply to every public report analysis before aggregation and resampling. \textcolor{black}{The input-policy and writing comparisons use all 1,200 public evaluation cases.}} \textcolor{black}{Evaluation subsets overlap.}}\label{tab:site-prior-sensitivity}
\begin{tabular}{@{}p{.43\linewidth}rrr@{}}
\toprule Evaluation set & Before exclusion & Excluded & Evaluated \\ \midrule
Public benchmark & 1,708 & \textcolor{black}{52} & \textcolor{black}{1,656} \\
\textcolor{black}{\textcolor{black}{PathXAI-Report pipeline development subset}} & 508 & \textcolor{black}{52} & \textcolor{black}{456} \\
\textcolor{black}{\textcolor{black}{Public evaluation cohort}} & 1,200 & 0 & 1,200 \\
Four reporting policies & \textcolor{black}{1,200} & \textcolor{black}{0} & \textcolor{black}{1,200} \\
Pathologist ranking and correction assessment & 145 & 13 & 132 \\
HistGen/HistoGPT four-method comparison & 324 & 12 & 312 \\
HistGen three-method comparison & 327 & 13 & 314 \\
Output constraints comparison & 46 & 4 & 42 \\
Region acquisition comparison & 471 & 39 & 432 \\
Writing-evidence comparison & \textcolor{black}{1,200} & \textcolor{black}{0} & \textcolor{black}{1,200} \\
\bottomrule
\end{tabular}
\end{table}


==> supplementary/generated_tissue_context_sensitivity.tex <==
%
\begin{longtable}{@{}p{.35\linewidth}p{.27\linewidth}p{.33\linewidth}@{}}
\caption{\textcolor{black}{Sensitivity to recorded tissue-statistics availability. Differences are the first policy minus the second, in percentage points; parentheses give metric-specific paired counts. \textcolor{black}{This \textcolor{black}{PathXAI-Report pipeline development subset} comparison retains all 456 cases.} The restricted comparison uses the same 443 cases for all policies, selected by the tissue-statistics policy\textquotesingle s availability flag, and reports pointwise 95\% paired-bootstrap intervals from 4,000 draws. Positive differences favour the first policy except for finding contradiction rate.}}\label{tab:tissue-context-sensitivity}\\
\toprule \textcolor{black}{Metric} & \textcolor{black}{All 456 cases: difference (n)} & \textcolor{black}{443 flagged-available cases: difference (n); 95\% CI}\\\midrule\endfirsthead
\multicolumn{3}{@{}l}{\manuscripttablecontinued{}}\\\toprule Metric & All 456 cases & 443 flagged-available cases\\\midrule\endhead
\bottomrule\endlastfoot
\multicolumn{3}{@{}l}{\textcolor{black}{\textbf{H\&E+tissue statistics minus H\&E only}}}\\*[3pt]
\textcolor{black}{Cancer family match rate} & \textcolor{black}{+4.17 (456)} & \textcolor{black}{+4.06 (443); [0.90, 7.22]}\\[3pt]
\textcolor{black}{Exact diagnosis match rate} & \textcolor{black}{+4.55 (352)} & \textcolor{black}{+4.71 (340); [0.59, 8.53]}\\[3pt]
\textcolor{black}{Finding F1} & \textcolor{black}{-2.80 (408)} & \textcolor{black}{-2.95 (397); [-6.42, 0.41]}\\[3pt]
\textcolor{black}{Finding recall} & \textcolor{black}{-2.72 (408)} & \textcolor{black}{-2.87 (397); [-6.00, 0.21]}\\[3pt]
\textcolor{black}{Finding contradiction rate} & \textcolor{black}{-2.03 (251)} & \textcolor{black}{-2.10 (242); [-5.41, 1.21]}\\[3pt]
\addlinespace[3pt]
\multicolumn{3}{@{}l}{\textcolor{black}{\textbf{H\&E+overlays minus H\&E only}}}\\*[3pt]
\textcolor{black}{Cancer family match rate} & \textcolor{black}{-0.44 (456)} & \textcolor{black}{-0.68 (443); [-4.29, 3.16]}\\[3pt]
\textcolor{black}{Exact diagnosis match rate} & \textcolor{black}{+0.57 (352)} & \textcolor{black}{+0.88 (340); [-3.24, 5.00]}\\[3pt]
\textcolor{black}{Finding F1} & \textcolor{black}{-3.41 (408)} & \textcolor{black}{-3.50 (397); [-6.66, -0.32]}\\[3pt]
\textcolor{black}{Finding recall} & \textcolor{black}{-3.10 (408)} & \textcolor{black}{-3.22 (397); [-6.18, -0.32]}\\[3pt]
\textcolor{black}{Finding contradiction rate} & \textcolor{black}{-0.46 (252)} & \textcolor{black}{-0.55 (244); [-4.58, 3.52]}\\[3pt]
\addlinespace[3pt]
\multicolumn{3}{@{}l}{\textcolor{black}{\textbf{PathXAI-Report minus H\&E+tissue statistics}}}\\*[3pt]
\textcolor{black}{Cancer family match rate} & \textcolor{black}{+1.10 (456)} & \textcolor{black}{+1.35 (443); [-2.26, 4.97]}\\[3pt]
\textcolor{black}{Exact diagnosis match rate} & \textcolor{black}{+0.00 (352)} & \textcolor{black}{+0.59 (340); [-3.82, 5.29]}\\[3pt]
\textcolor{black}{Finding F1} & \textcolor{black}{+7.66 (408)} & \textcolor{black}{+7.74 (397); [4.39, 11.01]}\\[3pt]
\textcolor{black}{Finding recall} & \textcolor{black}{+7.00 (408)} & \textcolor{black}{+7.11 (397); [4.05, 10.45]}\\[3pt]
\textcolor{black}{Finding contradiction rate} & \textcolor{black}{-2.90 (259)} & \textcolor{black}{-2.92 (251); [-6.31, 0.50]}\\[3pt]
\addlinespace[3pt]
\multicolumn{3}{@{}l}{\textcolor{black}{\textbf{PathXAI-Report minus H\&E+overlays}}}\\*[3pt]
\textcolor{black}{Cancer family match rate} & \textcolor{black}{+5.70 (456)} & \textcolor{black}{+6.09 (443); [2.71, 9.71]}\\[3pt]
\textcolor{black}{Exact diagnosis match rate} & \textcolor{black}{+3.98 (352)} & \textcolor{black}{+4.41 (340); [0.29, 8.53]}\\[3pt]
\textcolor{black}{Finding F1} & \textcolor{black}{+8.28 (408)} & \textcolor{black}{+8.29 (397); [5.25, 11.47]}\\[3pt]
\textcolor{black}{Finding recall} & \textcolor{black}{+7.38 (408)} & \textcolor{black}{+7.45 (397); [4.59, 10.47]}\\[3pt]
\textcolor{black}{Finding contradiction rate} & \textcolor{black}{-5.84 (264)} & \textcolor{black}{-5.89 (256); [-10.12, -1.95]}\\[3pt]
\addlinespace[3pt]
\end{longtable}


==> supplementary/glossary.tex <==
\Needspace{14\baselineskip}
\paragraph{Study terminology and operational definitions}
\phantomsection\label{supp:terminology}


\begingroup
\manuscripttablefont
\renewcommand{\arraystretch}{1.0}
\setlength{\extrarowheight}{0pt}
\setlength{\tabcolsep}{0pt}
\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{@{}>{\raggedright\arraybackslash\bfseries}p{0.30\linewidth}@{\hspace{6mm}}>{\raggedright\arraybackslash}p{\dimexpr0.70\linewidth-6mm\relax}@{}}
\caption{Study terminology and operational definitions.}\label{tab:glossary}\\
\toprule
\textbf{Term} & \textbf{Definition} \\
\midrule
\endfirsthead
\multicolumn{2}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule
\textbf{Term} & \textbf{Definition} \\
\midrule
\endhead
\midrule
\multicolumn{2}{r@{}}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\rowcolor{black!7}\multicolumn{2}{@{}l}{\strut\textbf{System and modules}}\\*[2pt]
PathXAI & The integrated study system, comprising PathXAI-Seg and PathXAI-Report. \\[2pt]
Structured report with tissue evidence & A structured pathology report with diagnostic and descriptive sections and recorded associations to slide, ROI, tissue and contextual evidence. \\[2pt]
PathXAI-Seg & The tissue-segmentation module. It produces predicted tissue label maps, aligned segmentation overlays, and segmentation-derived tissue statistics. \\[2pt]
PathXAI-Report & The complete report-generation module, including evidence acquisition, diagnostic reasoning, and structured report writing. \\[2pt]
PathXAI-Report (core) & The report-module comparator with the core dual-path workflow. Relative to the complete configuration, it lacks KEEP retrieval and auxiliary grade-focused writer inputs and uses a different candidate-selection policy without diagnosis locking. \\[2pt]
\addlinespace
\rowcolor{black!7}\multicolumn{2}{@{}l}{\strut\textbf{Segmentation outputs and evidence}}\\*[2pt]
Predicted tissue label map & A categorical mask assigning a predicted tissue class to each pixel in a region of interest (ROI). \\[2pt]
Segmentation overlay & The visual output formed by registering and displaying a predicted tissue label map over its corresponding H\&E image. \\[2pt]
Tissue statistics & Per-ROI summary of tissue fractions and the separately reported foreground fraction, calculated from the predicted tissue label map. \\[2pt]
Tissue fractions (\%) & For each non-background class, 100 times the predicted class-pixel count divided by all ROI mask pixels. Fractions are not renormalized over foreground. \\[2pt]
Foreground fraction (\%) & 100 times the non-background pixel count divided by all ROI mask pixels; reported separately from tissue fractions. \\[2pt]
Tissue evidence & Segmentation-derived tissue label maps, aligned overlays and tissue statistics used to support diagnostic reasoning and reporting. \\[2pt]
\addlinespace
\rowcolor{black!7}\multicolumn{2}{@{}l}{\strut\textbf{Image regions and acquisition}}\\*[2pt]
Region of interest (ROI) & A selected image region used in report generation. Diagnostic ROIs can include aligned segmentation evidence; grade-focused writer ROIs supply H\&E only and do not enter diagnostic reasoning. \\[2pt]
Evidence acquisition / reinspection & Acquisition comprises initial ROI selection and reinspection. Reinspection digitally enlarges a current ROI or acquires a new region. Digital zoom retains the parent relationship without increasing optical sampling; new diagnostic ROIs receive region-specific segmentation. \\[2pt]
Whole-slide image (WSI) & A digitized histology slide; model evidence is selected from regions of these slides. \\[2pt]
Haematoxylin and eosin (H\&E) & The histological stain used for the image inputs and visual evidence. \\[2pt]
\addlinespace
\rowcolor{black!7}\multicolumn{2}{@{}l}{\strut\textbf{Evaluation cohorts and measures}}\\*[2pt]
Public report evaluation & Cancer family match rate uses TCGA disease-family targets. Exact diagnosis match rate uses patient-specific reports, separately for \textcolor{black}{the \textcolor{black}{PathXAI-Report pipeline development subset} and public evaluation cohort}. Finding and grade measures use their applicable references; ordinary scores weight cases equally. Reporting cases did not update model weights; the 456 \textcolor{black}{\textcolor{black}{cases used for PathXAI-Report pipeline development}} were used for \textcolor{black}{PathXAI-Report pipeline development}. \\[2pt]
Private report evaluation & Private cases evaluated separately against each pathologist's reference set for exact diagnosis match rate, using canonicalized subtype when available and otherwise primary diagnosis, including benign entities. Applicable cases are weighted equally for each reference set. \\[2pt]
Balanced grade accuracy & Within each named grading system, exact grade recall averages cases equally within each reference grade, then weights the represented grades equally. Systems are reported separately; incompatible or missing predictions score as incorrect when the grade reference is applicable. \\[2pt]
Report field completeness & Fraction of applicable fields with definite answers for broad diagnosis, specific diagnosis, malignancy, grade, invasion and necrosis. Incorrect answers and grades from incompatible systems also count towards coverage. \\[2pt]
Compatible grade coverage & Fraction of applicable cases with a valid grade in the reference grading system, whether or not it agrees with the reference. \\[2pt]
Reference entity availability & \textcolor{black}{Fraction of references containing a definite, specific diagnostic entity.} \\[2pt]
Finding coverage & The proportion of documented binary reference findings with a comparable, explicit present/absent assertion; uncertainty, conflict and omission are not assertions. \\[2pt]
Finding recall & The proportion of documented binary reference findings with an explicit assertion agreeing in polarity. Unrecorded findings do not count as negative references. \\[2pt]
Finding contradiction rate & The proportion of comparable explicit binary assertions with polarity opposite to the reference (opposite/asserted, E/A). It is undefined when no comparable assertion is made and is reported with finding coverage and finding recall because it is conditional on output. \\[2pt]
Finding F1 & Harmonic mean of reference-conditioned precision $C/A$ and recall $C/D$, where $D$ counts documented findings, $A$ comparable assertions of those finding types and $C$ polarity agreements. The direct formula $2C/(D+A)$ gives zero when $A=0$, $D>0$. Unrecorded finding types are outside this measure. \\[2pt]
Segmentation internal / external evaluation & Internal tests use held-out samples from the training datasets. The \textcolor{black}{six external test sets} are excluded from study training; RINGS tumour and gland segmentation share images. Neither test set establishes patient disjointness or absence from foundation-model pretraining. \\[2pt]
Pathologist reference-report authoring / ranking and correction assessment & Each pathologist authors one reference report per private case, forming reference sets P1 and P2. Ranking and correction assessment compares generated public-case reports by overall preference and correction requirements. Weixiang Zhong and Xiaoxi Wang performed both tasks. \\*[2pt]
Diagnostic composite & The study-defined normalized weighted agreement across broad diagnosis, specific diagnosis and malignancy. Diagnostic composite (cohort target) substitutes TCGA cancer family match rate for the specific diagnosis component. Both are distinct from cancer family match rate alone. \\[2pt]
\end{longtable}
\endgroup


==> supplementary/report_comparator_inputs.tex <==
\begin{supplementarytables}
\color{black}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.22\linewidth}>{\raggedright\arraybackslash}p{0.36\linewidth}>{\raggedright\arraybackslash}p{0.36\linewidth}@{}}
\caption{Inputs and output scope of the report comparators. Known site is supplied as anatomical context where indicated. Model settings and native-model decoding are described in \cref{supp:report-comparators,supp:report-native-comparison}.}\label{tab:report-comparator-inputs}\\
\toprule Method & Image evidence & Additional context and output \\ \midrule
\endfirsthead
\multicolumn{3}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Method & Image evidence & Additional context and output \\ \midrule
\endhead
\midrule\multicolumn{3}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
Qwen+H\&E; MedGemma & Selected H\&E ROIs. & Known site; generated report.\\[4pt]
DeepSeek+H\&E; GLM+H\&E & One to three fixed initial H\&E ROIs, shared across these models; maximum image edge 768 pixels. & Known site; diagnostic call followed by report generation.\\[4pt]
PLIP-guided Qwen & PLIP ranks and classifies three central 224-by-224-pixel crops from saved ROIs. & Crop descriptions and known site enter Qwen; single-pass report generation.\\[4pt]
PRISM2 & One selected WSI per case, preferentially a diagnostic slide; WSI features computed by the released model. & Known site; one diagnostic line, without grade or morphology reporting.\\[4pt]
HistGen & Features from all listed slides, concatenated per case. & No separate site prompt; native report decoder.\\[4pt]
HistoGPT & Features from all listed slides, concatenated per case. & ``Final diagnosis:'' prompt without a separate site field; native report generation without GPT refinement.\\[4pt]
PathXAI-Report (core) & H\&E and segmentation overlays; diagnostic regions can be revisited or expanded. & Known site and tissue summaries at the stages specified in Methods; generated report.\\[4pt]
PathXAI-Report & Core image evidence plus grade-focused H\&E regions supplied only to writing. & Known site, tissue summaries, KEEP context and diagnosis-constrained writing.\\[4pt]
\end{longtable}
\end{supplementarytables}


==> supplementary/report_component_comparisons.tex <==
\begin{supplementarytables}
\color{black}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.16\linewidth}>{\raggedright\arraybackslash}p{0.27\linewidth}>{\raggedright\arraybackslash}p{0.34\linewidth}>{\raggedright\arraybackslash}p{0.14\linewidth}@{}}
\caption{Report-component comparisons, grouped by cohort. The public evaluation group uses the same 1,200 cases as \cref{fig:public-summary}. The development group uses paired subsets of the separate 456 cases used for PathXAI-Report pipeline development. Its smaller case counts reflect the coverage of generated reports across the compared configurations after excluding dry-run placeholders (\cref{supp:report-policy-comparisons}). All configurations receive known-site context. The cases column gives the paired comparison set; each metric's applicable count further depends on the available reference fields. Each contrast is the first configuration minus the second.}\label{tab:report-component-comparisons}\\
\toprule Component & Compared configurations & Changed inputs or rules & Cases and results \\ \midrule
\endfirsthead
\multicolumn{4}{@{}l}{\manuscripttablecontinued{}}\\[3pt]
\toprule Component & Compared configurations & Changed inputs or rules & Cases and results \\ \midrule
\endhead
\midrule\multicolumn{4}{r@{}}{Continued on next page}\\\endfoot
\bottomrule\endlastfoot
\multicolumn{4}{@{}l}{\textbf{Public evaluation cohort (1,200 cases)}}\\[4pt]
Direct tissue input & H\&E+tissue statistics versus H\&E alone; H\&E+overlays versus H\&E alone & Supplies numeric tissue summaries or segmentation overlays for direct reporting, without KEEP retrieval or reinspection. & \textcolor{black}{1,200}; \cref{pan:private-summary-policy-comparisons}\\[5pt]
Complete workflow & PathXAI-Report versus direct tissue-statistics input; PathXAI-Report versus direct overlay input & Adds diagnostic review, reinspection and constrained writing to tissue evidence. These are comparisons of complete workflows. & \textcolor{black}{1,200}; \cref{pan:private-summary-policy-comparisons,pan:private-summary-report-content}\\[5pt]
Grade-focused images & Report-only grade evidence versus PathXAI-Report (core) & Adds auxiliary H\&E regions to writing only; diagnostic candidates do not receive these regions. & \textcolor{black}{1,200}; \cref{pan:report-ablation-writing-constraints}\\[5pt]
Knowledge and diagnostic constraints & PathXAI-Report versus report-only grade evidence & Adds KEEP routing, invasion-state selection safeguards and diagnosis-locked writing. The comparison evaluates these changes together, including any resulting changes in acquired evidence. & \textcolor{black}{1,200}; \cref{pan:report-ablation-writing-constraints}\\[5pt]
\midrule
\multicolumn{4}{@{}l}{\textbf{PathXAI-Report pipeline development subset (456 cases)}}\\[4pt]
Evidence placement & Tissue statistics at writing only versus positive tissue statistics & Restricts tissue summaries to writing and removes the reference configuration's positive-only filter. Both placement and filtering change. & 42; \cref{pan:report-ablation-evidence-organization}\\[5pt]
Candidate selection & Guarded dual-path reasoning versus positive tissue statistics & Adds two diagnostic candidates and guarded selection; also removes the positive-only tissue-summary filter. & 42; \cref{pan:report-ablation-evidence-organization}\\[5pt]
Additional regions & Conflict-triggered expansion versus guarded dual-path reasoning & Adds up to two acquisition rounds when candidates conflict, with rollback of generic or changed-lineage diagnoses. & 432; \cref{pan:report-ablation-acquisition}\\[5pt]
Zoom-enabled review & Zoom-enabled reinspection versus conflict-triggered expansion & Uses the reinspection policy with zooms and inherited tissue statistics. & 432; \cref{pan:report-ablation-acquisition}\\[5pt]
\end{longtable}
\end{supplementarytables}


==> supplementary/report_metric_overview.tex <==
\begin{table}[!htbp]
\centering
\caption{What the report evaluation measures. The five measures in \cref{fig:public-summary} appear first, in the same order. Arrows indicate the preferred direction.
Automated measures use only cases with applicable reference information; private
references are evaluated separately. Methods and Supplementary Methods provide
extraction rules, formulas, denominators and uncertainty estimates.}
\label{tab:report-metric-overview}
\manuscripttablefont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.03}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{0.28\linewidth}>{\raggedright\arraybackslash}p{0.58\linewidth}>{\raggedright\arraybackslash}p{\dimexpr0.14\linewidth-4\tabcolsep\relax}@{}}
\toprule
Measure & What it asks & Details \\
\midrule
\multicolumn{3}{@{}l}{\textbf{Five measures shown in the automated report evaluation figure}}\\
\addlinespace[3pt]
Cancer family match rate $\uparrow$ &
What fraction of diagnoses belong to the target cancer family? Public targets use TCGA labels; private targets use each pathologist's definite cancer diagnosis. Benign or unresolved private references are inapplicable. &
\hyperref[sec:methods-report-metrics]{Methods}\\
\addlinespace[3pt]
Exact diagnosis match rate $\uparrow$ &
What fraction of diagnoses match the specific entity or subtype in the case's reference report? Synonyms count as matches; related subtypes do not. A definite, specific reference diagnosis is required. &
\hyperref[sec:methods-report-metrics]{Methods}\\
\addlinespace[3pt]
Finding F1 $\uparrow$ &
How well does the report balance the correctness of its finding statements and recovery of documented reference findings? It combines precision and recall; matching presence and matching absence both count. Undocumented finding types are not scored. &
\hyperref[sec:methods-report-metrics]{Methods}\\
\addlinespace[3pt]
Finding recall $\uparrow$ &
What fraction of documented reference finding types is correctly reproduced as present or absent? Missing, uncertain, conflicting and opposite statements receive no credit. &
\hyperref[sec:methods-report-metrics]{Methods}\\
\addlinespace[3pt]
Finding contradiction rate $\downarrow$ &
Among documented finding types that the report definitely calls present or absent, what fraction disagrees with the reference? Undefined when none is addressed; interpreted alongside coverage because omissions are not contradictions. &
\hyperref[sec:methods-report-metrics]{Methods}\\
\midrule
\multicolumn{3}{@{}l}{\textbf{Additional diagnostic, grade and coverage measures}}\\
\addlinespace[3pt]
Broad diagnostic agreement; malignancy agreement $\uparrow$ &
Does the report match the reference's broad diagnostic category and malignancy status, respectively? &
\hyperref[supp:report-scoring]{SI Methods}\\
\addlinespace[3pt]
Diagnostic composite $\uparrow$ &
What is the weighted agreement across broad diagnosis, specific diagnosis and malignancy? Weights are renormalized over applicable fields; grade is evaluated separately. In diagnostic composite (cohort target), TCGA cancer family match rate replaces the specific diagnosis component. &
\hyperref[supp:report-scoring]{SI Methods}\\
\addlinespace[3pt]
Balanced grade accuracy $\uparrow$ &
How often does the grade match the reference when each represented grade is weighted equally? Correct fractions are calculated within grades and then averaged. Grading systems are evaluated separately. &
\hyperref[sec:methods-report-findings]{Methods}\\
\addlinespace[3pt]
Compatible grade coverage $\uparrow$ &
Does the report supply a valid grade in the reference's grading system, irrespective of whether its value is correct? &
\hyperref[supp:report-grade-findings]{SI Methods}\\
\addlinespace[3pt]
Invasion agreement; necrosis agreement $\uparrow$ &
Does the report agree with the reference on whether invasion or necrosis is present or absent? &
\hyperref[supp:report-omissions]{SI Methods}\\
\addlinespace[3pt]
Critical-positive recall $\uparrow$ &
What fraction of critical findings documented as present is also reported as present? &
\hyperref[supp:report-omissions]{SI Methods}\\
\addlinespace[3pt]
Report field completeness $\uparrow$ &
Which of the applicable broad diagnosis, specific diagnosis, malignancy, grade, invasion and necrosis fields have definite answers? Incorrect answers also count towards coverage. &
\hyperref[sec:methods-report-findings]{Methods}\\
\addlinespace[3pt]
Finding coverage $\uparrow$ &
What fraction of documented reference finding types does the report definitely address as present or absent, whether correct or incorrect? &
\hyperref[sec:methods-report-metrics]{Methods}\\
\addlinespace[3pt]
ROUGE-1 F1; ROUGE-2 F1 $\uparrow$ &
\textcolor{black}{How much unigram and bigram wording overlaps the narrative reference?} &
\hyperref[supp:report-wording]{SI Methods}\\
\midrule
\multicolumn{3}{@{}l}{\textbf{Pathologist ranking and correction assessment and supporting checks}}\\
\addlinespace[3pt]
Mean overall rank $\downarrow$ &
Which complete report does each pathologist prefer? Rank 1 is best; ties are retained. &
\hyperref[sec:methods-report-ranking]{Methods}\\
\addlinespace[3pt]
Correction ratings &
Does the report require no, minor or major correction, or is it unusable? We report category proportions, no/minor $\uparrow$ and major/unusable $\downarrow$. &
\hyperref[sec:methods-report-ranking]{Methods}\\
\addlinespace[3pt]
Concern flags $\downarrow$ &
Did the pathologist flag an unsupported major claim or a major visible omission? These are reader-selected concerns. &
\hyperref[sec:methods-report-ranking]{Methods}\\
\addlinespace[3pt]
No/minor correction with complete fields $\uparrow$; joint failure $\downarrow$ &
Does the report need no or only minor correction, pass the output check and give definite answers for all applicable fields? Failing any requirement counts as joint failure. The original ratings remain unchanged. &
\hyperref[sec:methods-report-checks]{Methods}\\
\bottomrule
\end{tabular}
\end{table}


==> supplementary/segmentation_optimizer_settings.tex <==
\begingroup
\begin{table}[!htbp]
\color{black}
\manuscripttablefont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.12}
\caption{Segmentation optimization settings.
Both backbones use AdamW with $\beta_1=0.9$, $\beta_2=0.999$, $\epsilon=10^{-8}$,
weight decay 0.01 and random seed 42. Configured phase budgets are given in
\hyperref[sec:methods-seg-optimization]{Methods}.}
\label{tab:seg-optimization-settings}
\begin{tabular}{@{}>{\raggedright\arraybackslash}p{0.18\linewidth}>{\raggedright\arraybackslash}p{0.40\linewidth}>{\raggedright\arraybackslash}p{\dimexpr0.42\linewidth-4\tabcolsep\relax}@{}}
\toprule
Setting & MedSAM3 & SAM2 \\
\midrule
Initial learning rates
& Supervised adaptation: visual adapters and class embeddings, $10^{-4}$.
Joint supervision and focal refinement: visual adapters and configured auxiliary-parameter
group, $5\times10^{-6}$; class embeddings, 0.
& Initial fine-tuning: visual adapters and decoder, $10^{-4}$.
Subsequent supervised adaptation: $10^{-6}$; joint supervision and focal refinement:
$5\times10^{-6}$. Auxiliary-head rate, $5\times10^{-5}$. \\
Cosine schedule
& Adaptation: horizon 5,000 optimizer updates, clipped at 1\% of each initial rate.
Continuation: horizon 2,500 optimizer updates, minimum 0.
& For $N$ configured microsteps, horizon $\lceil N/8\rceil$ optimizer updates;
minimum rate is 1\% of the smaller initial adapter and decoder rates. \\
Gradient accumulation
& Loader positions count all samples, including skipped samples with no loss. At positions
8, 16, $\ldots$ that contribute a loss, accumulated gradients are updated. Losses are not
divided by eight. At epoch end, remaining gradients are updated if the loss-bearing sample
count is not divisible by eight.
& Eight microsteps per update; each loss is divided by eight. A final partial window
is updated at the last microstep. \\
Scheduler updates
& Once per optimizer-update boundary. The training iteration count advances per
loss-bearing sample, separately from the scheduler counter.
& Once per optimizer update, including the final partial window. \\
Mixed precision
& BF16 autocast with gradient scaling.
& CUDA autocast with gradient scaling. \\
Gradient clipping
& Segmentation and classification parameter groups clipped separately to norm 1.
& Decoder plus visual adapters, and auxiliary heads, clipped separately to norm 1. \\
Evaluation scheduling
& Every 1,000 adaptation iterations and 500 continuation iterations.
& Configured for 1,000 initial fine-tuning microsteps and 500 subsequent microsteps;
evaluations occur at coinciding optimizer updates and at the final microstep. \\
\bottomrule
\end{tabular}
\end{table}
\endgroup


==> supplementary/visual_conventions.tex <==
\clearpage
\section*{Colour and symbol conventions}
\label{supp:visual-conventions}
\textcolor{black}{Data sources, methods and tissue classes use separate colour keys, defined by direct labels and local legends.}

\begingroup
\manuscripttablefont
\renewcommand{\arraystretch}{1.0}
\setlength{\extrarowheight}{0pt}
\newcommand{\sicolour}[2]{\fcolorbox{black!20}{white}{\textcolor[HTML]{#1}{\rule{4mm}{2.6mm}}}\enspace\textbf{#2}}

\subsection*{Data sources and method identities}
Pale backgrounds use lighter tints. Method marks are independent of cohort colours.
\par\medskip

\noindent\begin{tabular}{@{}>{\raggedright\arraybackslash}p{0.31\linewidth}@{\hspace{6mm}}>{\raggedright\arraybackslash}p{\dimexpr0.69\linewidth-6mm\relax}@{}}
\toprule
\textbf{Colour} & \textbf{Meaning in the indicated context}\\
\midrule
\sicolour{315B8A}{Blue} & Internal tests and training data. In \cref{pan:seg-summary-data-examples}, open bars show training counts and filled bars show internal-test counts.\\[2pt]
\sicolour{E7B63F}{Yellow} & \textcolor{black}{External segmentation test sets and public/private report cohorts.}\\[2pt]
\sicolour{216B63}{Dark teal} & PathXAI-Seg (MedSAM3) in result comparisons.\\[2pt]
\sicolour{39785C}{Green} & PathXAI-Seg (SAM2) and labelled segmentation variants.\\[2pt]
\sicolour{C51E6C}{Pink} & PathXAI-Report and its outputs.\\[2pt]
\sicolour{8B5C7E}{Mauve} & PathXAI-Report (core) and labelled reporting variants.\\[2pt]
\sicolour{70777F}{Grey} & Comparators and direct-input controls.\\[2pt]
\sicolour{75619B}{Purple} & Knowledge, semantic conditioning or labelled study controls. Pale-purple shading identifies Core operations in \cref{fig:methods-summary}.\\[2pt]
\sicolour{2A766B}{Teal} & Spatial tissue evidence and its processing.\\[2pt]
\sicolour{806449}{Brown} & Pathologist references and report assessment.\\
\bottomrule
\end{tabular}

\subsection*{Tissue classes}
Label maps, overlays and tissue-fraction bars share this class key.

\par\medskip

\noindent\begin{tabular}{@{}p{\dimexpr0.5\linewidth-\tabcolsep\relax}p{\dimexpr0.5\linewidth-\tabcolsep\relax}@{}}
\sicolour{E41A1C}{Neoplastic} & \sicolour{377EB8}{Inflammatory}\\[2pt]
\sicolour{FF7F00}{Connective} & \sicolour{4DAF4A}{Epithelial}\\[2pt]
\sicolour{984EA3}{Dead / necrotic} & \sicolour{A65628}{Gland}\\[2pt]
\sicolour{FFFFFF}{Background} & White in label maps; transparent in the overlaid display.\\
\end{tabular}

\subsection*{Shapes, lines and performance directions}
\noindent\begin{tabular}{@{}>{\raggedright\arraybackslash\bfseries}p{0.31\linewidth}@{\hspace{6mm}}>{\raggedright\arraybackslash}p{\dimexpr0.69\linewidth-6mm\relax}@{}}
\toprule
\textbf{Form} & \textbf{Meaning}\\
\midrule
$\uparrow$ / $\downarrow$ & Higher / lower is preferable. Paired differences subtract the comparator method's score from the target method's score.\\[2pt]
Points and whiskers & Estimates and 95\% confidence intervals; captions specify analysis and resampling units.\\[2pt]
Filled / open markers\newline $\blacksquare/\square\quad\blacklozenge/\lozenge$ & PathXAI-Seg / fine-tuning in matched-backbone comparisons; squares denote MedSAM3 and diamonds SAM2. Other shapes follow local legends.\\[2pt]
Solid / dashed arrows & Features, conditioning or predictions / labelled reference or supervision in segmentation. Dashed returns denote further acquisition in reporting.\\[2pt]
Crop guides and magnifier & Parent ROI and its digitally enlarged H\&E-segmentation pair.\\[2pt]
Grey links / timeline arrows & Repeated views of the same ROI (circular terminals) / stage order in public-case diagrams.\\[2pt]
Flame / padlock & Optimized / frozen segmentation parameters. Numerals specify stages; an unnumbered flame applies to all stages. A report diagnosis lock preserves the \textcolor{black}{final diagnosis} during writing.\\[2pt]
Numbered stage colours & \sicolour{4C66A4}{1}, \sicolour{A34F62}{2} and \sicolour{C47B33}{3} denote segmentation-training stages and the introduction or modification of objectives.\\
\bottomrule
\end{tabular}

\medskip
Screenshots retain their original interface colours and keys for interface states and
review outcomes, distinct from the manuscript's cohort, method and tissue-class encodings.
\endgroup

